BoundPlanner: A convex-set-based approach to bounded manipulator trajectory planning

Online trajectory planning enables robot manipulators to react quickly to changing environments or tasks. Many robot trajectory planners exist for known environments but are often too slow for online computations. Current methods in online trajectory planning do not find suitable trajectories in challenging scenarios that respect the limits of the robot and account for collisions. This work proposes a trajectory planning framework consisting of the novel Cartesian path planner based on convex sets, called BoundPlanner, and the online trajectory planner BoundMPC. BoundPlanner explores and maps the collision-free space using convex sets to compute a reference path with bounds. BoundMPC is extended in this work to handle convex sets for path deviations, which allows the robot to optimally follow the path within the bounds while accounting for the robot's kinematics. Collisions of the robot's kinematic chain are considered by a novel convex-set-based collision avoidance formulation independent on the number of obstacles. Simulations and experiments with a 7-DoF manipulator show the performance of the proposed planner compared to state-of-the-art methods. The source code is available at github.com/TU-Wien-ACIN-CDS/BoundPlanner and videos of the experiments can be found at www.acin.tuwien.ac.at/42d4.

==> data/r_gcs_scen1_0.txt <==
8.660137997478196681e-01 -1.649072317757101532e-14 -5.000200982424042317e-01 1.904210208008448419e-14 1.000000000000000222e+00 -2.238866135107753605e-26 5.000200982424042317e-01 -9.521433752806343383e-15 8.660137997478196681e-01
8.660141311789799623e-01 7.355300116302805077e-07 -5.000195242165806908e-01 -1.131175990048234087e-06 9.999999999992411626e-01 -4.881496997239207387e-07 5.000195242158421705e-01 9.883546184408288236e-07 8.660141311791547114e-01
8.660164311138149884e-01 5.835035159466235937e-06 -5.000155407653281703e-01 -8.977315417178573947e-06 9.999999999521813621e-01 -3.878814439271705721e-06 5.000155407187849566e-01 7.847914260592276270e-06 8.660164311247861013e-01
8.660226129445254273e-01 1.952797590686912156e-05 -5.000048334640327941e-01 -3.005597114885875487e-05 9.999999994637905898e-01 -1.300222385348109928e-05 5.000048329420183624e-01 2.628835072456623065e-05 8.660226130670880540e-01
8.660345300042052719e-01 4.589882073595828098e-05 -4.999841904837529771e-01 -7.067089657470369303e-05 9.999999970343200761e-01 -3.061020006533499236e-05 4.999841875959877280e-01 6.184382124158132818e-05 8.660345306795347309e-01
8.660539753597755741e-01 8.888918680998217879e-05 -4.999505014121314317e-01 -1.369135227614064914e-04 9.999999888645587642e-01 -5.937650780230824791e-05 4.999504905670325017e-01 1.198732449798362444e-04 8.660539778860141258e-01
8.660826813385874567e-01 1.523001857828070143e-04 -4.999007560406526496e-01 -2.346642031518171340e-04 9.999999672748490775e-01 -1.018970682993045973e-04 4.999007241623825148e-01 2.055600987044735805e-04 8.660826887353028081e-01
8.661223188254744132e-01 2.397949437247075808e-04 -4.998320431212552872e-01 -3.695932523266554841e-04 9.999999187897632424e-01 -1.606900589545108234e-04 4.998319639971130490e-01 3.239117969081449109e-04 8.661223371140688299e-01
8.661744963650420681e-01 3.549012651904009117e-04 -4.997415490949875250e-01 -5.471618035231131738e-04 9.999998219383166020e-01 -2.381959191031978926e-04 4.997413755741329511e-01 4.797587175636684742e-04 8.661745363209694126e-01
8.662407591019868347e-01 5.010144124027948948e-04 -4.996265567951450048e-01 -7.726225077458170063e-04 9.999996448176988739e-01 -3.367772806893943802e-04 4.996262106063634745e-01 6.777529305201565862e-04 8.662408385236124442e-01
8.663225875902618167e-01 6.813999714158590609e-04 -4.994844441271344415e-01 -1.051020095462509157e-03 9.999993424666758779e-01 -4.587188410605537708e-04 4.994838031284623003e-01 9.223666815125239164e-04 8.663227341193538988e-01
8.664213965000698847e-01 8.991967779823446718e-04 -4.993126827269894208e-01 -1.387191820076492900e-03 9.999988540930655478e-01 -6.062271935983124926e-04 4.993115654435846262e-01 1.217890680813096989e-03 8.664216510201984134e-01
8.665385332498402038e-01 1.157419876711892129e-03 -4.991088366002395804e-01 -1.785767800633790339e-03 9.999981001979614259e-01 -7.814306304400936345e-04 4.991069839489103432e-01 1.568432241750556235e-03 8.665389538813158543e-01
8.666752765885559207e-01 1.458963487983135207e-03 -4.988705607426554001e-01 -2.251171279575091538e-03 9.999969796376770859e-01 -9.863789301510002706e-04 4.988676148819651268e-01 1.977913310679128671e-03 8.666759432919061146e-01
8.668328351521592534e-01 1.806603957986523384e-03 -4.985955997441299803e-01 -2.787618809797416577e-03 9.999953666626884008e-01 -1.223043141881165717e-03 4.985910800279533261e-01 2.450068426519215904e-03 8.668338549464162934e-01
8.670123460161333062e-01 2.203002668235943488e-03 -4.982817863767896593e-01 -3.399120383861709612e-03 9.999931079711514847e-01 -1.493315376297005542e-03 4.982750624265847028e-01 2.988442644725603208e-03 8.670138588133077251e-01
8.672148732647916303e-01 2.650708881906640047e-03 -4.979270401682910352e-01 -4.089479516880904428e-03 9.999900198128447437e-01 -1.799008612410711496e-03 4.979173021151329648e-01 3.596389457483385125e-03 8.672170583177303271e-01
8.674414065963764742e-01 3.152162505441801280e-03 -4.975293659610849906e-01 -4.862293293456498855e-03 9.999858851776561863e-01 -2.141856528354843525e-03 4.975155919426328399e-01 4.277068739094004070e-03 8.674444895536387312e-01
8.676928599816400300e-01 3.709696745024629403e-03 -4.970868524583427761e-01 -5.720952388005727876e-03 9.999804511009604546e-01 -2.523513363160437718e-03 4.970677734883408028e-01 5.033444742900372929e-03 8.676971205399750531e-01
8.679700703922782479e-01 4.325540638739426916e-03 -4.965976707571293502e-01 -6.668641066939214046e-03 9.999734261164339166e-01 -2.945553815699072583e-03 4.965717331157141201e-01 5.868284173713919638e-03 8.679758505346290010e-01
8.682737966143201369e-01 5.001821446544351887e-03 -4.960600728693767558e-01 -7.708337180411792278e-03 9.999644778850247384e-01 -3.409472986141709287e-03 4.960253981913301247e-01 6.784154357548023880e-03 8.682815094189128002e-01
8.686047181603989698e-01 5.740566881548860717e-03 -4.954723902311535810e-01 -8.842812150775718541e-03 9.999532310269254598e-01 -3.916686364569362498e-03 4.954267334962458302e-01 7.783421528529381288e-03 8.686148571642953176e-01
8.689634342937336831e-01 6.543707167527603938e-03 -4.948330322007069015e-01 -1.007463096441293428e-02 9.999392651815035560e-01 -4.468529870740112556e-03 4.947737378553666576e-01 8.868249251146044856e-03 8.689765833921238025e-01
8.693504631755730738e-01 7.413076909105903618e-03 -4.941404845457985084e-01 -1.140615217330749609e-02 9.999221133181994681e-01 -5.066259948470973676e-03 4.940644410084743532e-01 1.004059699449237272e-02 8.693673070359722033e-01
8.697662411468879418e-01 8.350416762614715563e-03 -4.933933079208760453e-01 -1.283952791253390423e-02 9.999012603194465942e-01 -5.711053717627555260e-03 4.932969007445688336e-01 1.130221887387640109e-02 8.697875761151857565e-01
8.702111221541753983e-01 9.357374897229830263e-03 -4.925901363346648076e-01 -1.437670393977503319e-02 9.998761418546647795e-01 -6.404009186324707836e-03 4.924692003191661338e-01 1.265466257405416586e-02 8.702378676270862146e-01
8.706853773283380615e-01 1.043550823767384894e-02 -4.917296756088971321e-01 -1.601941970303629934e-02 9.998461435623506866e-01 -7.146145525621503368e-03 4.915794461722212683e-01 1.409926846743578613e-02 8.707185875641427764e-01
8.711891947248053825e-01 1.158628348146379695e-02 -4.908107018289560863e-01 -1.776920844287983511e-02 9.998106005552420683e-01 -7.938403408738043537e-03 4.906257659622645373e-01 1.563716893985400702e-02 8.712300710613057886e-01
8.717226792322745332e-01 1.281107788542475492e-02 -4.898320597873507265e-01 -1.962739733575480719e-02 9.997687972614475171e-01 -8.781645416623328967e-03 4.896063069303024373e-01 1.726928793588424632e-02 8.717725826775342135e-01
8.722858526566896753e-01 1.411117981795173386e-02 -4.887926614211159371e-01 -2.159510768533467323e-02 9.997199676123392775e-01 -9.676656511554276863e-03 4.885192346049959666e-01 1.899634073523735756e-02 8.723463168143831270e-01
8.728786539863994109e-01 1.548778907528210180e-02 -4.876914842443443310e-01 -2.367325516917761358e-02 9.996632955858845149e-01 -1.062414458034049644e-02 4.873627318585070367e-01 2.081883397139583716e-02 8.729513982734004029e-01
8.735009398437268979e-01 1.694201696182907543e-02 -4.865275697772852292e-01 -2.586255014849018000e-02 9.995979161119580292e-01 -1.162474104863760356e-02 4.861349983203666070e-01 2.273706590341299100e-02 8.735878829529180045e-01
8.741524851275410679e-01 1.847488613641646085e-02 -4.853000219736142151e-01 -2.816349804928275011e-02 9.995229163440281228e-01 -1.267900156782783214e-02 4.848342501545988004e-01 2.475112695162344847e-02 8.742557586837232941e-01
8.748329838507615808e-01 2.008733022803662824e-02 -4.840080056477197856e-01 -3.057639982374550994e-02 9.994373372994499460e-01 -1.378740677590059756e-02 4.834587202032783471e-01 2.686090050790368444e-02 8.749549462019817758e-01
8.755420501761055352e-01 2.178019322651958065e-02 -4.826507449040534636e-01 -3.310135250123146661e-02 9.993401758684369307e-01 -1.495036313375207662e-02 4.820066584975890578e-01 2.906606403105357547e-02 8.756853002567369648e-01
8.762792196527636746e-01 2.355422865524372383e-02 -4.812275215708264886e-01 -3.573824983879478334e-02 9.992303871896125456e-01 -1.616820383831188077e-02 4.804763331353623101e-01 3.136609043782494916e-02 8.764466108482836804e-01
8.770439506560232523e-01 2.541009853472735169e-02 -4.797376736406371855e-01 -3.848678308178626883e-02 9.991068873878767853e-01 -1.744118981389033984e-02 4.788660315220642505e-01 3.376024980008395654e-02 8.772386045926987563e-01
8.778356260312707438e-01 2.734837214761017682e-02 -4.781805937207856960e-01 -4.134644184553522978e-02 9.989685566681648643e-01 -1.876951078311572818e-02 4.771740619700541863e-01 3.624761135853704630e-02 8.780609462069245419e-01
8.786535549431183645e-01 2.936952461715380824e-02 -4.765557274963578838e-01 -4.431651512964127071e-02 9.988142427565230852e-01 -2.015328641878855534e-02 4.753987556489654986e-01 3.882704586336498120e-02 8.789132401078842971e-01
8.794969749297530948e-01 3.147393531295416408e-02 -4.748625722094019785e-01 -4.739609247684203192e-02 9.986427646778001099e-01 -2.159256757791615938e-02 4.735384688780206464e-01 4.149722825197142001e-02 8.797950321183132250e-01
8.803650541619130188e-01 3.366188609905771539e-02 -4.731006751577787051e-01 -5.058406528880417946e-02 9.984529168571344426e-01 -2.308733761909839352e-02 4.715915857490991514e-01 4.425664067385033651e-02 8.807058112712301545e-01
8.812568939052052297e-01 3.593355944110017408e-02 -4.712696322175266017e-01 -5.387912831149183068e-02 9.982434735303488127e-01 -2.463751380431167259e-02 4.695565210674255141e-01 4.710357587229199727e-02 8.816450117043137524e-01
8.821715311837254880e-01 3.828903639043326063e-02 -4.693690863928446366e-01 -5.727978130298928133e-02 9.980131934463083443e-01 -2.624294878597813879e-02 4.674317235948403648e-01 5.003614093226844278e-02 8.826120146348355178e-01
8.831079416421949713e-01 4.072829446446342427e-02 -4.673987263980315388e-01 -6.078433089678020318e-02 9.977608248423099901e-01 -2.790343218000913492e-02 4.652156795787483756e-01 5.305226140335202178e-02 8.836061504053002169e-01
8.840650426030398634e-01 4.325120544359216390e-02 -4.653582852759385324e-01 -6.439089267350689427e-02 9.974851106716198235e-01 -2.961869222527368367e-02 4.629069165480189096e-01 5.614968580591305630e-02 8.846267005895215307e-01
8.850416963140143034e-01 4.585753310620870049e-02 -4.632475390577104335e-01 -6.809739345413905187e-02 9.971847940603948413e-01 -3.138839752966327001e-02 4.605040073553803293e-01 5.932599052810635931e-02 8.856729001485226238e-01
8.860367133811183349e-01 4.854693092414028716e-02 -4.610663054687825779e-01 -7.190157382726783397e-02 9.968586239694123829e-01 -3.321215890260371256e-02 4.580055744441849930e-01 6.257858512028373343e-02 8.867439396254115369e-01
8.870488563806850912e-01 5.131893974180337659e-02 -4.588144426862520997e-01 -7.580099092289671603e-02 9.965053610343062029e-01 -3.508953127350419865e-02 4.554102943158245265e-01 6.590471799245067874e-02 8.878389673682440808e-01
8.880768436436241586e-01 5.417298546301699269e-02 -4.564918481528468797e-01 -7.979302144462524504e-02 9.961237835563720999e-01 -3.702001569523663549e-02 4.527169021725559461e-01 6.930148251921988689e-02 8.889570917698573771e-01
8.891193532038428327e-01 5.710837677002688489e-02 -4.540984574528666440e-01 -8.387486497150860310e-02 9.957126936144771179e-01 -3.900306143130166658e-02 4.499241967091695549e-01 7.276582355539820690e-02 8.900973835136879453e-01
8.901750269019548245e-01 6.012430289974839137e-02 -4.516342432554506514e-01 -8.804354754012332085e-02 9.952709232671917983e-01 -4.103806812487585665e-02 4.470310450255712276e-01 7.629454436387449190e-02 8.912588778147765289e-01
8.912424746343883264e-01 6.321983150255168493e-02 -4.490992143305983508e-01 -9.229592551647695930e-02 9.947973408129873185e-01 -4.312438804743870535e-02 4.440363876312713454e-01 7.988431395585814110e-02 8.924405766453995525e-01
8.923202787370587696e-01 6.639390660909193220e-02 -4.464934146432636419e-01 -9.662868976636641849e-02 9.942908570751898267e-01 -4.526132842416746849e-02 4.409392435116810116e-01 8.353167484175219593e-02 8.936414509351492397e-01
8.934069984917482055e-01 6.964534673071337556e-02 -4.438169225308160049e-01 -1.010383701316212302e-01 9.937504316773950741e-01 -4.744815383275428899e-02 4.377387152253169877e-01 8.723305118904138566e-02 8.948604427357034208e-01
8.945011747423993187e-01 7.297284311884015551e-02 -4.410698499689372221e-01 -1.055213402183638322e-01 9.931750792742317646e-01 -4.968408867176481170e-02 4.344339940002254763e-01 9.098475738153406767e-02 8.960964673411202508e-01
8.956013346075115678e-01 7.637495820848862194e-02 -4.382523419308740897e-01 -1.100738225019864541e-01 9.925638757016960190e-01 -5.196831969411181557e-02 4.310243647974501546e-01 9.478300697213529191e-02 8.973484153550810305e-01
8.967059962739023504e-01 7.985012427061360940e-02 -4.353645758446545999e-01 -1.146918937519952053e-01 9.919159640108363707e-01 -5.429999860068517037e-02 4.275092113089605794e-01 9.862392201905646749e-02 8.986151546972540594e-01
8.978136738561647290e-01 8.339664229741543255e-02 -4.324067611525211907e-01 -1.193714907782022078e-01 9.912305603482989280e-01 -5.667824468865465676e-02 4.238880208572615160e-01 1.025035427929901488e-01 8.998955325417499207e-01
8.989228823052334283e-01 8.701268114399492160e-02 -4.293791389764819444e-01 -1.241084164979846388e-01 9.905069596471914872e-01 -5.910214754845783541e-02 4.201603891639646982e-01 1.064178378403281555e-01 9.011883771814721555e-01
9.000321423486514760e-01 9.069627694885148972e-02 -4.262819818933399341e-01 -1.288983463224706305e-01 9.897445410918902509e-01 -6.157076980301457586e-02 4.163260249547570679e-01 1.103627143849797709e-01 9.024924998131288456e-01
9.011399854443193913e-01 9.444533285466856498e-02 -4.231155938220464985e-01 -1.337368348575765920e-01 9.889427733208044913e-01 -6.408314988226906928e-02 4.123847543686471329e-01 1.143340290487785404e-01 9.038066962386281933e-01
9.022449587287829642e-01 9.825761904963231652e-02 -4.198803100256003895e-01 -1.386193229138275584e-01 9.881012193317344483e-01 -6.663830482576679759e-02 4.083365251399989071e-01 1.183275988678767487e-01 9.051297484796055892e-01
9.033456299404617473e-01 1.021307731481810033e-01 -4.165764972290504353e-01 -1.435411448168498749e-01 9.872195410553202821e-01 -6.923523310562974820e-02 4.041814105227236054e-01 1.223392125799310087e-01 9.064604263028717135e-01
9.044405922976592738e-01 1.060623009285896062e-01 -4.132045538543748786e-01 -1.484975360083488904e-01 9.862975035631740273e-01 -7.187291746200483167e-02 3.999196129270340960e-01 1.263646421543001830e-01 9.077974886556512413e-01
9.055284693107219507e-01 1.100495774431687335e-01 -4.097649103722289521e-01 -1.534836409253083067e-01 9.853349788786280872e-01 -7.455032774283804065e-02 3.955514672404740750e-01 1.303996545349471181e-01 9.091396850105458727e-01
9.066079195073550867e-01 1.140898485150904917e-01 -4.062580297696886111e-01 -1.584945211430656975e-01 9.843319493596218717e-01 -7.726642373966527422e-02 3.910774438064356096e-01 1.344400235632637330e-01 9.104857566212299913e-01
9.076776410498469394e-01 1.181802326339746606e-01 -4.026844081321810931e-01 -1.635251637658729218e-01 9.832885106250529583e-01 -8.002015801102752013e-02 3.864981510350725680e-01 1.384815420456639856e-01 9.118344376909249815e-01
9.087363762228536368e-01 1.223177232603682163e-01 -3.990445753368369597e-01 -1.685704900465463951e-01 9.822048739979919452e-01 -8.281047868510511833e-02 3.818143376234368058e-01 1.425200339285288553e-01 9.131844564567377365e-01
9.097829157703832825e-01 1.264991915471435635e-01 -3.953390958534951927e-01 -1.736253642148696819e-01 9.810813684414225744e-01 -8.563633223322753008e-02 3.770268943637758441e-01 1.465513665409673427e-01 9.145345361938944651e-01
9.108161030607899722e-01 1.307213894836495860e-01 -3.915685696485617928e-01 -1.786846024925692333e-01 9.799184419646801425e-01 -8.849666620605763090e-02 3.721368555212304363e-01 1.505714628639100994e-01 9.158833961448330507e-01
9.118348380588781055e-01 1.349809534661623456e-01 -3.877336331858578511e-01 -1.837429822709254479e-01 9.787166624814591653e-01 -9.139043192446352770e-02 3.671453997646246803e-01 1.545763137822847300e-01 9.172297523789525453e-01
9.128380810846781213e-01 1.392744082958338458e-01 -3.838349605175224166e-01 -1.887952514254631342e-01 9.774767181031605023e-01 -9.431658711738219458e-02 3.620538506366680620e-01 1.585619902754753785e-01 9.185723185895824372e-01
9.138248563390466428e-01 1.435981716029341160e-01 -3.798732644569965400e-01 -1.938361377406886688e-01 9.761994168544222417e-01 -9.727409849933797703e-02 3.568636765526770338e-01 1.625246554999592030e-01 9.199098068353908086e-01
9.147942551770340547e-01 1.479485586937262231e-01 -3.758492978249988736e-01 -1.988603584165039295e-01 9.748856858009103954e-01 -1.002619442807105715e-01 3.515764903197527991e-01 1.664605767169445305e-01 9.212409282340353611e-01
9.157454391108654779e-01 1.523217878138437564e-01 -3.717638547584245501e-01 -2.038626296267914695e-01 9.735365695828170907e-01 -1.032791166043303677e-01 3.461940481713952078e-01 1.703661370170597711e-01 9.225643936162866154e-01
9.166776425254684613e-01 1.567139858195490953e-01 -3.676177720710734342e-01 -2.088376760996972781e-01 9.721532283509964900e-01 -1.063246239025247286e-01 3.407182483155656860e-01 1.742378467936446240e-01 9.238789141491904333e-01
9.175901750907403676e-01 1.611211942457675406e-01 -3.634119306541298555e-01 -2.137802406883719253e-01 9.707369351062565821e-01 -1.093974931693283137e-01 3.351511289973020946e-01 1.780723549159978492e-01 9.251832019370567206e-01
9.184824238561010157e-01 1.655393757573309088e-01 -3.591472569034810380e-01 -2.186850939003912586e-01 9.692890724459546359e-01 -1.124967721431960055e-01 3.294948660801847451e-01 1.818664595540758488e-01 9.264759706090962554e-01
9.193538550144528809e-01 1.699644209674329165e-01 -3.548247241600696600e-01 -2.235470433537301016e-01 9.678111287257447071e-01 -1.156215313962123681e-01 3.237517701540329473e-01 1.856171186065688483e-01 9.277559359025007168e-01
9.202040153243143950e-01 1.743921556049316257e-01 -3.504453541487951851e-01 -2.283609431270707535e-01 9.663046936480104154e-01 -1.187708663264680220e-01 3.179242831793820390e-01 1.893214596850824327e-01 9.290218162495356147e-01
9.210325331807134308e-01 1.788183480098231304e-01 -3.460102184007806114e-01 -2.331217029723320622e-01 9.647714532921934927e-01 -1.219438990509517928e-01 3.120149746823025483e-01 1.929767896082498491e-01 9.302723333768964098e-01
9.218391193273425266e-01 1.832387169339985411e-01 -3.415204396433273448e-01 -2.378242973576658315e-01 9.632131846058702429e-01 -1.251397801969869605e-01 3.060265375161477230e-01 1.965806033610631443e-01 9.315062129251088230e-01
9.226235672044943437e-01 1.876489396222748296e-01 -3.369771931414495270e-01 -2.424637743097397269e-01 9.616317493789632298e-01 -1.283576905909052934e-01 2.999617832096774239e-01 2.001305924764897881e-01 9.327221850951544768e-01
9.233857529294325905e-01 1.920446601466957726e-01 -3.323817079745587377e-01 -2.470352640249230125e-01 9.600290877269368472e-01 -1.315968428432912618e-01 2.938236369237187673e-01 2.036246527985386967e-01 9.339189853288095700e-01
9.241256349080163579e-01 1.964214979652221804e-01 -3.277352682317756227e-01 -2.515339872200116345e-01 9.584072111121286763e-01 -1.348564828307290964e-01 2.876151320411684531e-01 2.070608915883680456e-01 9.350953550283368498e-01
9.248432530786632189e-01 2.007750566742212417e-01 -3.230392141092768288e-01 -2.559552631943587953e-01 9.567681949355060222e-01 -1.381358910745510427e-01 2.813394044174801767e-01 2.104376339377463934e-01 9.362500423202665401e-01
9.255387277920182898e-01 2.051009329225869648e-01 -3.182949428932496105e-01 -2.602945175766873676e-01 9.551141707341000986e-01 -1.414343840175796563e-01 2.749996863210067422e-01 2.137534284571760701e-01 9.373818028669806957e-01
9.262122583319921665e-01 2.093947254539394731e-01 -3.135039098123345025e-01 -2.645472897314798955e-01 9.534473180220874866e-01 -1.447513152003007675e-01 2.685993000945450793e-01 2.170070522092719667e-01 9.384894007287258866e-01
9.268641210861530144e-01 2.136520442421369903e-01 -3.086676287438467337e-01 -2.687092398016059369e-01 9.517698558159837230e-01 -1.480860763382727541e-01 2.621416515711234019e-01 2.201975148614935263e-01 9.395716092775399098e-01
9.274946673757281657e-01 2.178685196843086480e-01 -3.037876727587142667e-01 -2.727761553657738203e-01 9.500840338866236578e-01 -1.514380983028662531e-01 2.556302232785764850e-01 2.233240620360676387e-01 9.406272121633820760e-01
9.281043209577267694e-01 2.220398118148016742e-01 -2.988656744908061991e-01 -2.767439576914492161e-01 9.483921237825413408e-01 -1.548068520076368582e-01 2.490685674686198003e-01 2.263861778388611967e-01 9.416550043315445873e-01
9.286935752138703037e-01 2.261616195028158527e-01 -2.939033263172483590e-01 -2.806087075660504970e-01 9.466964096709781229e-01 -1.581918492027652168e-01 2.424602990070543196e-01 2.293835865530557128e-01 9.426537930892054939e-01
9.292629900431107481e-01 2.302296895960942447e-01 -2.889023803374137778e-01 -2.843666106914886083e-01 9.449991790440509520e-01 -1.615926431800202845e-01 2.358090881623796653e-01 2.323162534876888341e-01 9.436223992177544817e-01
9.298131884765291622e-01 2.342398259728500909e-01 -2.838646481394251353e-01 -2.880140226294360950e-01 9.433027133385828433e-01 -1.650088293906674108e-01 2.291186533303681550e-01 2.351843849754413629e-01 9.445596581263685509e-01
9.303448530352576018e-01 2.381878984641404573e-01 -2.787920003444172012e-01 -2.915474532870955260e-01 9.416092785187166747e-01 -1.684400459785941884e-01 2.223927537322519521e-01 2.379884275184370734e-01 9.454644210411556893e-01
9.308587218538091346e-01 2.420698516091386587e-01 -2.736863659202313781e-01 -2.949635709356196456e-01 9.399211156707073522e-01 -1.718859742307118910e-01 2.156351821238846334e-01 2.407290660852213215e-01 9.463355562231278162e-01
9.313555845927729004e-01 2.458817132062218469e-01 -2.685497312577836415e-01 -2.982592057557276188e-01 9.382404316592091176e-01 -1.753463389463941480e-01 2.088497575526892525e-01 2.434072215664820626e-01 9.471719502072835084e-01
9.318362781662178351e-01 2.496196026234671628e-01 -2.633841390050536413e-01 -3.014313529074454934e-01 9.365693898939440043e-01 -1.788209087273422981e-01 2.020403181984183338e-01 2.460240474014436241e-01 9.479725090541888388e-01
9.323016823103578155e-01 2.532797388330367272e-01 -2.581916866553715662e-01 -3.044771751232196455e-01 9.349101012548520773e-01 -1.823094961888346299e-01 1.952107143326439198e-01 2.485809253911313021e-01 9.487361596046752776e-01
9.327527150210311868e-01 2.568584481350184578e-01 -2.529745248885052478e-01 -3.073940048259216073e-01 9.332646152227083158e-01 -1.858119580928296599e-01 1.883648014305649987e-01 2.510794607188733263e-01 9.494618507276337827e-01
9.331903278883389996e-01 2.603521715375824996e-01 -2.477348556649221489e-01 -3.101793457754522532e-01 9.316349112607410499e-01 -1.893281954028607772e-01 1.815064334671556701e-01 2.535214762024247670e-01 9.501485545503800534e-01
9.336155013573385064e-01 2.637574717617804376e-01 -2.424749300755006942e-01 -3.128308742497364348e-01 9.300228904910102790e-01 -1.928581532600884274e-01 1.746394564278958561e-01 2.559090058059305117e-01 9.507952676607036580e-01
9.340292399440439652e-01 2.670710398409729125e-01 -2.371970459508569995e-01 -3.153464397678775732e-01 9.284303677072507366e-01 -1.964018208792972786e-01 1.677677020623333792e-01 2.582442874435767477e-01 9.514010122695284455e-01
9.344325674360660638e-01 2.702897012866899429e-01 -2.319035452363630290e-01 -3.177240653650901248e-01 9.268590637635207852e-01 -1.999592313630198515e-01 1.608949819065899622e-01 2.605297551101632969e-01 9.519648373230581440e-01
9.348265221071063724e-01 2.734104217946955462e-01 -2.265968111407979935e-01 -3.199619474307338063e-01 9.253105983754108532e-01 -2.035304614313824811e-01 1.540250815986284882e-01 2.627680303769577286e-01 9.524858195534199323e-01
9.352121519741467548e-01 2.764303124671505518e-01 -2.212792650683728102e-01 -3.220584551223411029e-01 9.237864833677136289e-01 -2.071156310646883603e-01 1.471617555076613626e-01 2.649619132940177479e-01 9.529630644571052134e-01
9.355905101255755918e-01 2.793466345290013253e-01 -2.159533633456217905e-01 -3.240121293699338434e-01 9.222881163994217646e-01 -2.107149030552138702e-01 1.403087216965746842e-01 2.671143727427026660e-01 9.533957071909574532e-01
9.359626501476674409e-01 2.821568035190759605e-01 -2.106215937563206131e-01 -3.258216814861826793e-01 9.208167751936953138e-01 -2.143284824641842334e-01 1.334696572336631637e-01 2.692285362842898322e-01 9.537829133760717948e-01
9.363296216757912571e-01 2.848583929388214808e-01 -2.052864718991049275e-01 -3.274859913990492699e-01 9.193736122970720404e-01 -2.179566159794540936e-01 1.266481938673102992e-01 2.713076795524693718e-01 9.541238798007327659e-01
9.366924660954647486e-01 2.874491373441327435e-01 -1.999505373839015054e-01 -3.290041055244781742e-01 9.179596503887068604e-01 -2.215995911690305520e-01 1.198479140746099292e-01 2.733552152389951972e-01 9.544178350144175704e-01
9.370522124169310407e-01 2.899269348683287673e-01 -1.946163498845628337e-01 -3.303752342974898282e-01 9.165757781568587559e-01 -2.252577356252776219e-01 1.130723474922735727e-01 2.753746817229292265e-01 9.546640398059318411e-01
9.374098733452974619e-01 2.922898491669571608e-01 -1.892864850661850895e-01 -3.315987493806247799e-01 9.152227467562197294e-01 -2.289314159944118299e-01 1.063249677355194989e-01 2.773697313946824616e-01 9.548617875598974791e-01
9.377664415664721531e-01 2.945361107777864640e-01 -1.839635304065780630e-01 -3.326741805691804665e-01 9.139011668560274027e-01 -2.326210368857813404e-01 9.960918960809192479e-02 2.793441187265040537e-01 9.550104044870569853e-01
9.381228862672051916e-01 2.966641178920261801e-01 -1.786500809320691330e-01 -3.336012124129869028e-01 9.126115062852903081e-01 -2.363270396553878161e-01 9.292836670400510257e-02 2.813016881411131154e-01 9.551092497252271496e-01
9.384801499054352680e-01 2.986724365354971877e-01 -1.733487348884369672e-01 -3.343796805746824252e-01 9.113540882778372598e-01 -2.400499010581875203e-01 8.628578939921408009e-02 2.832463617298935366e-01 9.551577153091175276e-01
9.388391452449773578e-01 3.005598001611397563e-01 -1.680620893681148975e-01 -3.350095679445052599e-01 9.101290903164126478e-01 -2.437901317638910825e-01 7.968468322906502310e-02 2.851821268714348490e-01 9.551552260087198265e-01
9.392007526662847772e-01 3.023251086568872759e-01 -1.627927359149840547e-01 -3.354910005315930310e-01 9.089365435715949237e-01 -2.475482747312792997e-01 7.312820764517001526e-02 2.871130238002511104e-01 9.551012390374549188e-01
9.395658177626792229e-01 3.039674267755148040e-01 -1.575432561280230015e-01 -3.358242431516269555e-01 9.077763329280497118e-01 -2.513249034364473111e-01 6.661945514325959272e-02 2.890431331742282506e-01 9.549952436327840966e-01
9.399351492290379806e-01 3.054859819956073363e-01 -1.523162172848496199e-01 -3.360096949304381408e-01 9.066481975874781662e-01 -2.551206199508987971e-01 6.016145075162315087e-02 2.909765636877933992e-01 9.548367605134939762e-01
9.403095170474938813e-01 3.068801618252531282e-01 -1.471141680057205248e-01 -3.360478846428852640e-01 9.055517322346661180e-01 -2.589360528660263894e-01 5.375715186792347222e-02 2.929174397759579662e-01 9.546253412193430599e-01
9.406896509722828537e-01 3.081495105624377229e-01 -1.419396339778819516e-01 -3.359394659059302124e-01 9.044863887502793132e-01 -2.627718550612246906e-01 4.740944843049064994e-02 2.948698894522956415e-01 9.543605673401996947e-01
9.410762393134382009e-01 3.092937255284061160e-01 -1.367951137593572120e-01 -3.356852122444322073e-01 9.034514784514954266e-01 -2.666287013136767192e-01 4.112116340872407766e-02 2.968380323216119332e-01 9.540420496431731845e-01
9.414699280166621831e-01 3.103126527924398581e-01 -1.316830746801573027e-01 -3.352860120476953143e-01 9.024461748392519356e-01 -2.705072857487488269e-01 3.489505359580271499e-02 2.988259678055459334e-01 9.536694271075408791e-01
9.418713200343653558e-01 3.112062824085655155e-01 -1.266059488577150893e-01 -3.347428634343084797e-01 9.014695168288041627e-01 -2.744083191308937519e-01 2.873381068570803054e-02 3.008377636166754132e-01 9.532423658784765497e-01
9.422809749806182467e-01 3.119747431866773391e-01 -1.215661293419440236e-01 -3.340568690422987541e-01 9.005204124384713626e-01 -2.783325259959783526e-01 2.264006261546142734e-02 3.028774445138696647e-01 9.527605581516878086e-01
9.426994090605854693e-01 3.126182970223793656e-01 -1.165659664037932558e-01 -3.332292307610681958e-01 8.995976429098773153e-01 -2.822806416270508545e-01 1.661637515253115704e-02 3.049489813687203399e-01 9.522237210020395581e-01
9.431270952629614568e-01 3.131373328115763521e-01 -1.116077639794883086e-01 -3.322612444210497062e-01 8.986998672316881542e-01 -2.862534088766836016e-01 1.066525370652539328e-02 3.070562805698630049e-01 9.516315951700937692e-01
9.435644638019839991e-01 3.135323599774101355e-01 -1.066937762808624068e-01 -3.311542944564557223e-01 8.978256270378088821e-01 -2.902515748401942042e-01 4.789145343591018344e-03 3.092031737889530674e-01 9.509839438211966645e-01
9.440119027938002061e-01 3.138040016386024478e-01 -1.018262045802987015e-01 -3.299098485559603944e-01 8.969733518502193137e-01 -2.942758873852328039e-01 -1.009559018660122209e-03 3.113934081289821965e-01 9.502805512923039322e-01
9.444697591503011802e-01 3.139529874495772810e-01 -9.700719417681201440e-02 -3.285294523156037649e-01 8.961413646361039431e-01 -2.983270915444167781e-01 -6.728522258385327692e-03 3.136306366725465922e-01 9.495212218421404948e-01
9.449383396720308914e-01 3.139801461439298280e-01 -9.223883154779483062e-02 -3.270147239076826584e-01 8.953278876486489013e-01 -3.024059257788952459e-01 -1.236545856198122822e-02 3.159184094446619850e-01 9.487057784205318312e-01
9.454179123204394797e-01 3.138863978138757282e-01 -8.752314168887702361e-02 -3.253673487788736329e-01 8.945310485208424200e-01 -3.065131181218989642e-01 -1.791813082519244649e-02 3.182601648017415741e-01 9.478340614728402169e-01
9.459087076485781509e-01 3.136727459592474898e-01 -8.286208564224234463e-02 -3.235890743903087619e-01 8.937488865818041806e-01 -3.106493822125012683e-01 -2.338434796653889730e-02 3.206592212554799648e-01 9.469059277953693066e-01
9.464109203683215288e-01 3.133402693404254147e-01 -7.825755821169205761e-02 -3.216817050118341847e-01 8.929793593655530604e-01 -3.148154132309372022e-01 -2.876196217690992277e-02 3.231187697376246559e-01 9.459212494573625563e-01
9.469247110313960825e-01 3.128901136702885166e-01 -7.371138586067402243e-02 -3.196470965821746058e-01 8.922203492827296412e-01 -3.190118837479099523e-01 -3.404886612933175766e-02 3.256418663089836740e-01 9.448799128048542828e-01
9.474502078008324446e-01 3.123234831808608947e-01 -6.922532478749207629e-02 -3.174871516462354215e-01 8.914696704265414606e-01 -3.232394395013605815e-01 -3.924299017301824399e-02 3.282314253135550919e-01 9.437818175610888094e-01
9.479875082890056870e-01 3.116416321008053658e-01 -6.480105916995999860e-02 -3.152038143802708414e-01 8.907250754851421259e-01 -3.274986951151341308e-01 -4.434229953588465778e-02 3.308902129763497402e-01 9.426268760375632327e-01
9.485366814381234191e-01 3.108458560803074588e-01 -6.044019956993076231e-02 -3.127990657151620280e-01 8.899842627336963519e-01 -3.317902297749001361e-01 -4.934479155973845593e-02 3.336208414413884826e-01 9.414150124689250054e-01
9.490977694189227654e-01 3.099374836001693723e-01 -5.614428148636561866e-02 -3.102749185675180987e-01 8.892448830805800286e-01 -3.361145828775148892e-01 -5.424849299239116462e-02 3.364257632444349055e-01 9.401461624840331543e-01
9.496707895233843510e-01 3.089178674021437199e-01 -5.191476404399629485e-02 -3.076334131878094014e-01 8.885045471434219744e-01 -3.404722496707794366e-01 -5.905145736093887765e-02 3.393072662133462258e-01 9.388202727244309154e-01
9.502557360275000198e-01 3.077883759776501860e-01 -4.775302880315430987e-02 -3.048766126341876381e-01 8.877608323320389516e-01 -3.448636769012197179e-01 -6.375176245044342216e-02 3.422674687874470156e-01 9.374373006203114977e-01
9.508525820005263585e-01 3.065503851520748890e-01 -4.366037867502871317e-02 -3.020065983801024645e-01 8.870112899167065246e-01 -3.492892584881189255e-01 -6.834750791222642119e-02 3.453083157461097064e-01 9.359972143328062488e-01
9.514612810376992247e-01 3.052052698018136723e-01 -3.963803692544116963e-02 -2.990254660632106209e-01 8.862534520616210942e-01 -3.537493312425335490e-01 -7.283681302597035112e-02 3.484315743357110917e-01 9.344999928700683522e-01
9.520817688940930168e-01 3.037543957411567574e-01 -3.568714624931047796e-02 -2.959353213824896245e-01 8.854848388048320862e-01 -3.582441706504423395e-01 -7.721781463974178306e-02 3.516388307833840932e-01 9.329456263832085483e-01
9.527139649981578584e-01 3.021991118159582101e-01 -3.180876789715621905e-02 -2.927382761497902552e-01 8.847029649673205931e-01 -3.627739867395143314e-01 -8.148866531204398966e-02 3.549314871854540865e-01 9.313341166466435617e-01
9.533577738244588540e-01 3.005407422408477025e-01 -2.800388083449032589e-02 -2.894364445014093734e-01 8.839053469752715664e-01 -3.673389200491927742e-01 -8.564753167987149141e-02 3.583107587581553233e-01 9.296654777258862579e-01
9.540130861062809942e-01 2.987805792164998087e-01 -2.427338091454812191e-02 -2.860319392745294120e-01 8.830895095808923845e-01 -3.719390377239676360e-01 -8.969259307669610881e-02 3.617776714381802927e-01 9.279397368342118257e-01
9.546797798700134008e-01 2.969198758631907409e-01 -2.061808004472107797e-02 -2.825268685526441392e-01 8.822529924683653046e-01 -3.765743297497213260e-01 -9.362204042414404292e-02 3.653330598207645274e-01 9.261569353780265690e-01
9.553577212746278136e-01 2.949598395065434753e-01 -1.703870532713097630e-02 -2.789233323833063549e-01 8.813933567326710516e-01 -3.812447053530137464e-01 -9.743407542098557472e-02 3.689775654234127011e-01 9.243171301891299763e-01
9.560467652410679085e-01 2.929016253509913459e-01 -1.353589815410761316e-02 -2.752234196707343261e-01 8.805081912200558580e-01 -3.859499895830194593e-01 -1.011269100528523479e-01 3.727116352639578412e-01 9.224203949404139458e-01
9.567467558579937359e-01 2.907463305760691341e-01 -1.011021323988491732e-02 -2.714292052449879256e-01 8.795951187198411958e-01 -3.906899200955957219e-01 -1.046987664458326195e-01 3.765355207424392892e-01 9.204668217398936925e-01
9.574575265520703926e-01 2.884949888901940374e-01 -6.762117570580997161e-03 -2.675427471085866649e-01 8.786518019980747995e-01 -3.954641441586417283e-01 -1.081478770868035677e-01 3.804492768172689221e-01 9.184565228963398331e-01
9.581789000128286826e-01 2.861485655760745983e-01 -3.491989255544759863e-03 -2.635660838605922152e-01 8.776759496641798330e-01 -4.002722158974709732e-01 -1.114724854329407766e-01 3.844527614673033389e-01 9.163896328481503373e-01
9.589106878640835108e-01 2.837079530613451084e-01 -3.001162643002999730e-04 -2.595012322973218044e-01 8.766653218622848520e-01 -4.051135937984163271e-01 -1.146708469324349833e-01 3.885456354327486150e-01 9.142663102455214075e-01
9.596526900759492218e-01 2.811739670473902830e-01 2.813304965230550847e-03 -2.553501851880225493e-01 8.756177357793015759e-01 -4.099876384882499281e-01 -1.177412304778443775e-01 3.927273622292727362e-01 9.120867401744204850e-01
9.604046941136380466e-01 2.785473432286558193e-01 5.848171059988457876e-03 -2.511149092230081648e-01 8.745310709620450762e-01 -4.148936108063114858e-01 -1.206819203129029378e-01 3.969972084312887173e-01 9.098511365093491232e-01
9.611664738214736881e-01 2.758287346339888813e-01 8.804473397492566800e-03 -2.467973431309765930e-01 8.734032744357951294e-01 -4.198306701854004896e-01 -1.234912184128313661e-01 4.013542442220388584e-01 9.075597443804295228e-01
9.619377880428910954e-01 2.730187096207091768e-01 1.168229995303944613e-02 -2.423993959614749449e-01 8.722323656166595107e-01 -4.247978733565859755e-01 -1.261674473573195510e-01 4.057973442099009342e-01 9.052128427389489751e-01
9.627183789796112112e-01 2.701177505512021293e-01 1.448183731534282565e-02 -2.379229455277920013e-01 8.710164410099311416e-01 -4.297941733920695451e-01 -1.287089537143738804e-01 4.103251885121745324e-01 9.028107470041545346e-01
9.635079702956832470e-01 2.671262531807869767e-01 1.720337287531181758e-02 -2.333698370049517301e-01 8.697536786863505620e-01 -4.348184190991026266e-01 -1.311141119520518594e-01 4.149362641095071802e-01 9.003538117728331347e-01
9.643062649746695358e-01 2.640445267844799826e-01 1.984729719035861067e-02 -2.287418816769474228e-01 8.684423425278073871e-01 -4.398693547767378309e-01 -1.333813288938588970e-01 4.196288664760496889e-01 8.978424335720237570e-01
9.651129429408995541e-01 2.608727950490037362e-01 2.241410652416883642e-02 -2.240408558269416650e-01 8.670807862335417893e-01 -4.449456203458517778e-01 -1.355090487321338744e-01 4.244011014923781411e-01 8.952770536341074781e-01
9.659276584584244318e-01 2.576111977549880860e-01 2.490440555937919326e-02 -2.192684997638473521e-01 8.656674570773739141e-01 -4.500457518614134900e-01 -1.374957586121742792e-01 4.292508876501407444e-01 8.926581606725103590e-01
9.667500373240840439e-01 2.542597932727521659e-01 2.731891027803939886e-02 -2.144265169785401492e-01 8.642008994059175997e-01 -4.551681824144290234e-01 -1.393399947980982767e-01 4.341759585593154558e-01 8.899862936353377663e-01
9.675796738738948743e-01 2.508185618933317373e-01 2.965845100217387453e-02 -2.095165734229205712e-01 8.626797578671361322e-01 -4.603112434292883082e-01 -1.410403494295351112e-01 4.391738657707907612e-01 8.872620444134496909e-01
9.684161278248168969e-01 2.472874100145214527e-01 3.192397558415733388e-02 -2.045402969051906827e-01 8.611027803580084683e-01 -4.654731663604723679e-01 -1.425954778761387431e-01 4.442419819287878879e-01 8.844860604787722069e-01
9.692589209768116554e-01 2.436661751996108405e-01 3.411655273410769962e-02 -1.994992765950014124e-01 8.594688206795402241e-01 -4.706520847906565663e-01 -1.440041066946970982e-01 4.493775042693090027e-01 8.816590474280572298e-01
9.701075338029575557e-01 2.399546321242090607e-01 3.623737546897037171e-02 -1.943950626326279851e-01 8.577768408868604588e-01 -4.758460369302389692e-01 -1.452650421911627077e-01 4.545774584823726316e-01 8.787817714068189012e-01
9.709614019582255562e-01 2.361524994240593867e-01 3.828776466557739372e-02 -1.892291658369980312e-01 8.560259133217840155e-01 -4.810529685161909486e-01 -1.463771795873622383e-01 4.598387029572164053e-01 8.758550613878268720e-01
9.718199127403148729e-01 2.322594474540352616e-01 4.026917269765071389e-02 -1.840030575082731712e-01 8.542152223149812595e-01 -4.862707361059006028e-01 -1.473395127893875334e-01 4.651579334309085545e-01 8.728798112783182628e-01
9.726824015386632549e-01 2.282751069655856169e-01 4.218318713455817409e-02 -1.787181693217491096e-01 8.523440655448323300e-01 -4.914971107593505417e-01 -1.481511447517747937e-01 4.705316880618743980e-01 8.698569818299911605e-01
9.735481483103938238e-01 2.241990787067404123e-01 4.403153447760823486e-02 -1.733758933111079481e-01 8.504118550402063326e-01 -4.967297821005409730e-01 -1.488112984285107632e-01 4.759563529506927182e-01 8.667876023259082352e-01
9.744163741244467047e-01 2.200309439454247729e-01 4.581608390786040541e-02 -1.679775819405143755e-01 8.484181178147897073e-01 -5.019663627465765776e-01 -1.493193282987321513e-01 4.814281681311297079e-01 8.636727720186161417e-01
9.752862378175117808e-01 2.157702759132301973e-01 4.753885101779774247e-02 -1.625245482666914099e-01 8.463624961212932174e-01 -5.072043930902431219e-01 -1.496747324516458089e-01 4.869432340547124038e-01 8.605136612941515217e-01
9.761568328075140855e-01 2.114166521629972928e-01 4.920200149783801602e-02 -1.570180661939312994e-01 8.442447473148597670e-01 -5.124413464192625334e-01 -1.498771652117868447e-01 4.924975185921840470e-01 8.573115125370824874e-01
9.770271841123349121e-01 2.069696678295591674e-01 5.080785474750647984e-02 -1.514593708269798555e-01 8.420647433163697126e-01 -5.176746343527292016e-01 -1.499264502821872902e-01 4.980868645749036983e-01 8.540676406724028169e-01
9.778962456230977374e-01 2.024289497788104297e-01 5.235888738025160777e-02 -1.458496589288423295e-01 8.398224696680963719e-01 -5.229016125724988973e-01 -1.498225943794539994e-01 5.037069978986069563e-01 8.507834333609125554e-01
9.787628976826791005e-01 1.977941716259061233e-01 5.385773659027393023e-02 -1.401900894927962660e-01 8.375180241763432454e-01 -5.281195868245714964e-01 -1.495658013310780798e-01 5.093535362109268272e-01 8.474603508256989270e-01
9.796259450210739184e-01 1.930650695989045706e-01 5.530720334945946753e-02 -1.344817844402143581e-01 8.351516151383198139e-01 -5.333258191627625600e-01 -1.491564866016361068e-01 5.150219982026265075e-01 8.440999252884874293e-01
9.804841150998184762e-01 1.882414592195523761e-01 5.671025540252539604e-02 -1.287258294581595242e-01 8.327235591536217285e-01 -5.385175344042509860e-01 -1.485952922108735585e-01 5.207078135206137937e-01 8.407037599959612528e-01
9.813360569177814741e-01 1.833232527682080448e-01 5.807003002879014553e-02 -1.229232749930963542e-01 8.302342785242735612e-01 -5.436919267639079845e-01 -1.478831020030094701e-01 5.264063333184383353e-01 8.372735278176449691e-01
9.821803403302511448e-01 1.783104774951596305e-01 5.938983653959740289e-02 -1.170751374194129169e-01 8.276842982513926694e-01 -5.488461666317121512e-01 -1.470210572230301604e-01 5.321128414570990284e-01 8.338109693986249793e-01
9.830154559323200925e-01 1.732032945358354670e-01 6.067315848137191242e-02 -1.111824004036992275e-01 8.250742426411679098e-01 -5.539774074550106731e-01 -1.460105723522941990e-01 5.378225663655590294e-01 8.303178908522443891e-01
9.838398155560417191e-01 1.680020184826859497e-01 6.192365551545889885e-02 -1.052460164878808169e-01 8.224048315379620666e-01 -5.590827926849913920e-01 -1.448533511524213724e-01 5.435306935663887229e-01 8.267961609799321376e-01
9.846517534286828299e-01 1.627071375618815985e-01 6.314516494744237818e-02 -9.926690891623607405e-02 8.196768762080305359e-01 -5.641594627444097565e-01 -1.435514028633522732e-01 5.492323788673281193e-01 8.232477080075593090e-01
9.854495280365557219e-01 1.573193343584550763e-01 6.434170288034229968e-02 -9.324597373304514825e-02 8.168912749034699106e-01 -5.692045619714936056e-01 -1.421070584985344443e-01 5.549227622143428906e-01 8.196745158300933198e-01
9.862313247353683421e-01 1.518395070291994331e-01 6.551746496813326548e-02 -8.718408217900597279e-02 8.140490081426681179e-01 -5.742152454929622118e-01 -1.405229871776329797e-01 5.605969821958268762e-01 8.160786197589096069e-01
9.869952591605769543e-01 1.462687908755263833e-01 6.667682663682565625e-02 -8.108208342249606515e-02 8.111511337285167711e-01 -5.791886860072540388e-01 -1.388022123109468597e-01 5.662501912288891992e-01 8.124621017566501235e-01
9.877393864989701955e-01 1.406085609666561376e-01 6.782430937004782501e-02 -7.494080972566766197e-02 8.081987749326166037e-01 -5.841220893230103517e-01 -1.369480901520685190e-01 5.718775854851314566e-01 8.088270815343641118e-01
9.884617301918875443e-01 1.348603594107714576e-01 6.896442130300169115e-02 -6.876108976018721619e-02 8.051930836940286440e-01 -5.890127422274435975e-01 -1.349641451684551741e-01 5.774744855237319285e-01 8.051756939252758816e-01
9.891602987037485528e-01 1.290258595784354312e-01 7.010157650407802810e-02 -6.254375724101471357e-02 8.021352195505665472e-01 -5.938580368966488443e-01 -1.328539871380917947e-01 5.830363771812272500e-01 8.015100754107221670e-01
9.898330907495798137e-01 1.231068715859190560e-01 7.124009141952485080e-02 -5.628965470772138990e-02 7.990263442642160374e-01 -5.986554734942696188e-01 -1.306213123116581054e-01 5.885589174756343800e-01 7.978323592271059361e-01
9.904781003858674771e-01 1.171053483634965642e-01 7.238418363612286743e-02 -4.999963704866452335e-02 7.958676173598219217e-01 -6.034026615229686197e-01 -1.282699066461251425e-01 5.940379390431764772e-01 7.941446707158149598e-01
9.910933223339325471e-01 1.110233909113719775e-01 7.353797043452148241e-02 -4.367457493887557524e-02 7.926601920830124159e-01 -6.080973206575002177e-01 -1.258036483135382411e-01 5.994694542322092090e-01 7.904491226597326614e-01
9.916767575170697402e-01 1.048632527574831774e-01 7.470546714632811391e-02 -3.731535820373980267e-02 7.894052117853594952e-01 -6.127372810987089524e-01 -1.232265094959582863e-01 6.048496588634501014e-01 7.867478106294357731e-01
9.922264187908304001e-01 9.862734363208477961e-02 7.589058532916177768e-02 -3.092289911820416543e-02 7.861038067438502752e-01 -6.173204834872669799e-01 -1.205425574792964444e-01 6.101749356626395837e-01 7.830428083607208212e-01
9.927403368441933829e-01 9.231823237464176213e-02 7.709713077475249809e-02 -2.449813564890809814e-02 7.827570914206205543e-01 -6.218449784154070903e-01 -1.177559550604781180e-01 6.154418573691199379e-01 7.793361631836692727e-01
9.932165662479184309e-01 8.593864908915918588e-02 7.832880136593889375e-02 -1.804203464422503289e-02 7.793661621676085671e-01 -6.263089255742964045e-01 -1.148709602840984889e-01 6.206471895214409340e-01 7.756298915220749546e-01
9.936531916251205576e-01 7.949148656465040985e-02 7.958918479890095266e-02 -1.155559497489258569e-02 7.759320953793121811e-01 -6.307105925740000840e-01 -1.118919255263213230e-01 6.257878929190082706e-01 7.719259744807142054e-01
9.940483339180512523e-01 7.297980097803186128e-02 8.088175618737369899e-02 -5.039850625614801516e-03 7.724559460952029610e-01 -6.350483534722665135e-01 -1.088232959453921123e-01 6.308611257569863850e-01 7.682263535366447016e-01
9.944001567241873563e-01 6.640681189729022438e-02 8.220987556583277123e-02 1.504126264193911267e-03 7.689387470515834933e-01 -6.393206870475272030e-01 -1.056696073196695257e-01 6.358642454300909019e-01 7.645329263494987648e-01
9.947068726740357913e-01 5.977590160334008557e-02 8.357678530876494483e-02 8.075222414457565445e-03 7.653815081807697762e-01 -6.435261748506329038e-01 -1.024354832955681749e-01 6.407948099996114699e-01 7.608475427045586770e-01
9.949667498225338580e-01 5.309061374957525781e-02 8.498560748313101210e-02 1.467228047916788528e-02 7.617852165534602094e-01 -6.476634990688747706e-01 -9.912563206922835046e-02 6.456505793169329266e-01 7.571720006013065163e-01
9.951781180255783177e-01 4.635465137866880136e-02 8.643934115106477467e-02 2.129409618954203678e-02 7.581508367580632735e-01 -6.517314402347941238e-01 -9.574484252709705712e-02 6.504295157959935070e-01 7.535080424991168480e-01
9.953393752730237409e-01 3.957187431677895717e-02 8.794085963966903619e-02 2.793941557499310044e-02 7.544793117085455414e-01 -6.557288748111731458e-01 -9.229797987190592468e-02 6.551297848265307255e-01 7.498573517307867142e-01
9.954489939494617357e-01 3.274629596589086894e-02 8.949290779452263866e-02 3.460693227277907708e-02 7.507715638701416561e-01 -6.596547726823851487e-01 -8.878998076175000087e-02 6.597497548195803141e-01 7.462215490937205153e-01
9.955055269942197915e-01 2.588207951560366274e-02 9.109809923323937408e-02 4.129528493850136150e-02 7.470284968899825184e-01 -6.635081945810026305e-01 -8.522584799114139853e-02 6.642879968765367238e-01 7.426021896277640311e-01
9.955076139322889262e-01 1.898353359626362910e-02 9.275891361502790200e-02 4.800305477066982296e-02 7.432509976173966582e-01 -6.672882894772159679e-01 -8.161064474395941792e-02 6.687432840731518668e-01 7.390007595879255486e-01
9.954539867483114257e-01 1.205510739592552741e-02 9.447769394182692348e-02 5.472876316342152603e-02 7.394399384963595834e-01 -6.709942919571688646e-01 -7.794948844921906206e-02 6.731145903500926897e-01 7.354186736195460483e-01
9.953434755762984310e-01 5.101385264189947644e-03 9.625664390618013377e-02 6.147086950213845324e-02 7.355961803102930574e-01 -6.746255196148143174e-01 -7.424754427148363978e-02 6.774010890021460174e-01 7.318572721428413530e-01
9.951750141784512227e-01 -1.872919173452683439e-03 9.809782530050842331e-02 6.822776911707331693e-02 7.317205752572035760e-01 -6.781813704803268950e-01 -7.051001826851766019e-02 6.816021507588109207e-01 7.283178189531933633e-01
9.949476451872487637e-01 -8.862969366596792908e-03 1.000031555019925689e-01 7.499779141030453455e-02 7.278139703309837172e-01 -6.816613205064716574e-01 -6.674215024948917940e-02 6.857173414498549668e-01 7.248014990430262650e-01
9.946605250858928660e-01 -1.586381263149165555e-02 1.019744050468008589e-01 8.177919817129855606e-02 7.238772109826571155e-01 -6.850649211326101939e-01 -6.294920636763864930e-02 6.897464192504104696e-01 7.213094166506643923e-01
9.943129289032506257e-01 -2.287038735795794697e-02 1.040131953068282045e-01 8.857018209604360093e-02 7.199111450333672835e-01 -6.883917969443126283e-01 -5.913647148176079393e-02 6.936893315013882289e-01 7.178425935411216763e-01
9.939042546005534273e-01 -2.987753060590413873e-02 1.061209962816581920e-01 9.536886552427017993e-02 7.159166268090993990e-01 -6.916416434447063555e-01 -5.530924132124864778e-02 6.975462111022996403e-01 7.144019675233922451e-01
9.934340271283669255e-01 -3.687998606520904998e-02 1.082991245179054235e-01 1.021732994085413487e-01 7.118945214654228693e-01 -6.948142249518851621e-01 -5.147281448966399553e-02 7.013173724750771942e-01 7.109883912084402624e-01
9.929019021336668027e-01 -4.387241235229858566e-02 1.105487411675784570e-01 1.089814625281039229e-01 7.078457094690380202e-01 -6.979093726348069016e-01 -4.763248434190536090e-02 7.050033070990973094e-01 7.076026310117522478e-01
9.923076692982670810e-01 -5.084939161631066296e-02 1.128708501965510758e-01 1.157912609592675890e-01 7.037710912015489040e-01 -7.009269826982293949e-01 -4.379353077001203048e-02 7.086046786193500591e-01 7.042453664039713956e-01
9.916512552913417933e-01 -5.780543842736926563e-02 1.152662967537599337e-01 1.226005278128548814e-01 6.996715916497637799e-01 -7.038670147252928944e-01 -3.996121193251805925e-02 7.121223175315501974e-01 7.009171894128282121e-01
9.909327263203360214e-01 -6.473500891915015543e-02 1.177357657111203215e-01 1.294070232477709248e-01 6.955481651458490511e-01 -7.067294901844649591e-01 -3.614075596189352674e-02 7.155572154499458826e-01 6.976186043792285130e-01
9.901522902661832326e-01 -7.163251015759383722e-02 1.202797803837126617e-01 1.362084347682114283e-01 6.914018001199876418e-01 -7.095144911055972781e-01 -3.233735268425398657e-02 7.189105189655824457e-01 6.943500279700514088e-01
9.893102983904292769e-01 -7.849230970739680402e-02 1.228987014391864779e-01 1.430023778102983978e-01 6.872335238276731095e-01 -7.122221589279570386e-01 -2.855614538485325149e-02 7.221835231048944204e-01 6.911117894498414183e-01
9.884072466035803695e-01 -8.530874536768079386e-02 1.255927260048181615e-01 1.497863966221266163e-01 6.830444070135384127e-01 -7.148526935211775291e-01 -2.480222265217593008e-02 7.253776644006318941e-01 6.879041312132062602e-01
9.874437762857732892e-01 -9.207613504809378235e-02 1.283618869801205764e-01 1.565579654393181586e-01 6.788355684736244733e-01 -7.174063523781991636e-01 -2.108061033256186656e-02 7.284945135892902934e-01 6.847272095793406343e-01
9.864206746526507086e-01 -9.878878675649628571e-02 1.312060525623312268e-01 1.633144899562061769e-01 6.746081794782365915e-01 -7.198834499774278139e-01 -1.739626362624910327e-02 7.315357679513962985e-01 6.815810958496480998e-01
9.853388746611736471e-01 -1.054410086693469140e-01 1.341249259915658909e-01 1.700533090907778155e-01 6.703634680180454719e-01 -7.222843573095679703e-01 -1.375405935455800005e-02 7.345032433132000493e-01 6.784657776289543252e-01
9.841994544519341304e-01 -1.120271192559157136e-01 1.371180455218656280e-01 1.767716970394818954e-01 6.661027228368654463e-01 -7.246095015628043479e-01 -1.015878842663801851e-02 7.373988657304370031e-01 6.753811604103034938e-01
9.830036363264088584e-01 -1.185414574275426569e-01 1.401847846237660733e-01 1.834668656159678390e-01 6.618272972155373468e-01 -7.268593659583878486e-01 -6.615148532722436858e-03 7.402246628769749703e-01 6.723270694227320154e-01
9.817527852594504223e-01 -1.249783926833082093e-01 1.433243524234743549e-01 1.901359668658503532e-01 6.575386124726352310e-01 -7.290344897270293334e-01 -3.127737089290413830e-03 7.429827551631724702e-01 6.693032517408247228e-01
9.804484069491885556e-01 -1.313323352237063535e-01 1.465357943831020748e-01 1.967760959476118066e-01 6.532381611492058537e-01 -7.311354682150367212e-01 2.989555402029830944e-04 7.456753466107705064e-01 6.663093786541599561e-01
9.790921454083651998e-01 -1.375977460041891143e-01 1.498179932258190683e-01 2.033842942678731891e-01 6.489275098465145941e-01 -7.331629531076712114e-01 3.660552527157787117e-03 7.483047155129846084e-01 6.633450482940439485e-01
9.776857801029747996e-01 -1.437691467008306578e-01 1.531696701091729840e-01 2.099575528574722794e-01 6.446083016877393046e-01 -7.351176527559044604e-01 6.952796742288658294e-03 7.508732049102324613e-01 6.604097885141443358e-01
9.762312226458917941e-01 -1.498411295607890437e-01 1.565893860491642253e-01 2.164928159730697410e-01 6.402822583767423525e-01 -7.370003325915323034e-01 1.017155658480596581e-02 7.533832129135381583e-01 6.575030600208007225e-01
9.747305130549676067e-01 -1.558083671107484414e-01 1.600755435970215301e-01 2.229869849074240518e-01 6.359511818294451002e-01 -7.388118156145231374e-01 1.331283146050951660e-02 7.558371829091330429e-01 6.546242597479028369e-01
9.731858155868162719e-01 -1.616656216971332771e-01 1.636263887699738184e-01 2.294369219900650458e-01 6.316169553559076721e-01 -7.405529829354940974e-01 1.637275689516022592e-02 7.582375936790609616e-01 6.517727244703012124e-01
9.715994141592254607e-01 -1.674077548325292597e-01 1.672400132366098080e-01 2.358394547587784051e-01 6.272815443739521157e-01 -7.422247743553913590e-01 1.934760927173588552e-02 7.605869494737345082e-01 6.489477346487211307e-01
9.699737073767810136e-01 -1.730297363235049346e-01 1.709143567567136812e-01 2.421913802812000194e-01 6.229469966380644097e-01 -7.438281889637570199e-01 2.223381018246761709e-02 7.628877700733140976e-01 6.461485184981361485e-01
9.683112031758824845e-01 -1.785266531558316883e-01 1.746472098747999524e-01 2.484894696049060603e-01 6.186154419703402407e-01 -7.453642857363862451e-01 2.502793038881792609e-02 7.651425808754981350e-01 6.433742562705120349e-01
9.666145131068696328e-01 -1.838937181140054000e-01 1.784362168657934178e-01 2.547304723135960236e-01 6.142890914833472049e-01 -7.468341841128165459e-01 2.772669338493176372e-02 7.673539030478511158e-01 6.406240847417207229e-01
9.648863462724293072e-01 -1.891262781129249282e-01 1.822788789305944679e-01 2.609111211664220109e-01 6.099702362880056183e-01 -7.482390645338129476e-01 3.032697856236918343e-02 7.695242437830710491e-01 6.378971018913399682e-01
9.631295029428357246e-01 -1.942198222206295288e-01 1.861725576385336867e-01 2.670281367971699682e-01 6.056612456828626145e-01 -7.495801689189188766e-01 3.282582397622302306e-02 7.716560866956666542e-01 6.351923717629264221e-01
9.613468678698701142e-01 -1.991699893521055587e-01 1.901144786129476127e-01 2.730782324498283176e-01 6.013645648244274611e-01 -7.508588010642245347e-01 3.522042871499818373e-02 7.737518823983624561e-01 6.325089294912148441e-01
9.595414033224766159e-01 -2.039725756153302205e-01 1.941017354553555840e-01 2.790581187271207186e-01 5.970827118815782431e-01 -7.520763269407038099e-01 3.750815487880816701e-02 7.758140392961374587e-01 6.298457864815789620e-01
9.577161418683115546e-01 -2.086235412919776322e-01 1.981312939029832576e-01 2.849645083288626091e-01 5.928182746803526415e-01 -7.532341748738564657e-01 3.968652917257228796e-02 7.778449146351760213e-01 6.272019357259910333e-01
9.558741789263562882e-01 -2.131190174364850365e-01 2.021999962135792028e-01 2.907941207574075704e-01 5.885739068487053638e-01 -7.543338355859280364e-01 4.175324412294828536e-02 7.798468058431468064e-01 6.245763572386091589e-01
9.540186651166570053e-01 -2.174553120785384652e-01 2.063045657707486269e-01 2.965436869681217780e-01 5.843523234740304328e-01 -7.553768620826657454e-01 4.370615892965530602e-02 7.818219421961292159e-01 6.219680235930847845e-01
9.521527984340543149e-01 -2.216289160154343574e-01 2.104416119022627651e-01 3.022099539436423621e-01 5.801562962893850317e-01 -7.563648693674005496e-01 4.554329996366765498e-02 7.837724768461871161e-01 6.193759055426780735e-01
9.502798162734239495e-01 -2.256365081822059304e-01 2.146076349030691111e-01 3.077896891716744854e-01 5.759886484073495350e-01 -7.572995339662363934e-01 4.726286092643673664e-02 7.857004792420684280e-01 6.167989777032969467e-01
9.484029873345195538e-01 -2.294749605888899702e-01 2.187990312539943860e-01 3.132796850072499528e-01 5.718522486233801327e-01 -7.581825932492396447e-01 4.886320268583774218e-02 7.876079279737546734e-01 6.142362242787147153e-01
9.465256034349304182e-01 -2.331413428158263801e-01 2.230120990264296277e-01 3.186767629016926118e-01 5.677500053132241709e-01 -7.590158445337833459e-01 5.034285280592606937e-02 7.894967040696669880e-01 6.116866448063857931e-01
9.446509712599778785e-01 -2.366329260594037809e-01 2.272430434626004081e-01 3.239777774819839751e-01 5.636848599515573710e-01 -7.598011439575669268e-01 5.170050478877977196e-02 7.913685847732130352e-01 6.091492599015674303e-01
9.427824040785603987e-01 -2.399471867222397192e-01 2.314879827203412122e-01 3.291796204657913560e-01 5.596597802813798594e-01 -7.605404051103369367e-01 5.293501704777188455e-02 7.932252378230791878e-01 6.066231169768193654e-01
9.409232134540035375e-01 -2.430818095433349701e-01 2.357429537706894895e-01 3.342792243991130063e-01 5.556777531658865232e-01 -7.612355974149129789e-01 5.404541163243252455e-02 7.950682162592401792e-01 6.041072959134254905e-01
9.390767009789044995e-01 -2.460346902653275381e-01 2.400039184359742117e-01 3.392735662052359658e-01 5.517417771564907536e-01 -7.618887442498274432e-01 5.503087272575976630e-02 7.968989537740918117e-01 6.016009146608733982e-01
9.372461500627516928e-01 -2.488039378375200283e-01 2.442667695555290619e-01 3.441596705355383645e-01 5.478548548124023698e-01 -7.625019208076473376e-01 5.589074493527658449e-02 7.987187606254315675e-01 5.991031347402171470e-01
9.354348178007769743e-01 -2.513878761549422358e-01 2.485273372656112145e-01 3.489346129145421416e-01 5.440199848086624268e-01 -7.630772516848878251e-01 5.662453139943907088e-02 8.005288201252285241e-01 5.966131666270062528e-01
9.336459269520376303e-01 -2.537850453352087365e-01 2.527813953796377300e-01 3.535955226735160162e-01 5.402401538707612971e-01 -7.636169082013175569e-01 5.723189173104212268e-02 8.023301857152718153e-01 5.941302749894034063e-01
9.318826580541430538e-01 -2.559942025364848606e-01 2.570246678543799401e-01 3.581395856688340817e-01 5.365183285749450803e-01 -7.641231054483977880e-01 5.771263981920257691e-02 8.041237786378764296e-01 5.916537837572262148e-01
9.301481417013496289e-01 -2.580143223213256509e-01 2.612528353273764203e-01 3.625640467831875990e-01 5.328574470540502483e-01 -7.645980990685490308e-01 5.806674151116755778e-02 8.059103862068706103e-01 5.891830809978916283e-01
9.284454510119131143e-01 -2.598445965725944551e-01 2.654615417104919661e-01 3.668662122096176259e-01 5.292604106491476390e-01 -7.650441817689117574e-01 5.829431219470267156e-02 8.076906606811307121e-01 5.867176235756220715e-01
9.267775943096738800e-01 -2.614844339690707287e-01 2.696464008242056010e-01 3.710434515201133099e-01 5.257300755474770826e-01 -7.654636795752527423e-01 5.839561430120220054e-02 8.094651187399730663e-01 5.842569415708011027e-01
9.251475080437900900e-01 -2.629334590296840135e-01 2.738030030570360318e-01 3.750931995223055759e-01 5.222692444470790063e-01 -7.658589478336055301e-01 5.837105474878474809e-02 8.112341415567783098e-01 5.818006424370393281e-01
9.235580499693968326e-01 -2.641915107365611082e-01 2.779269220342975855e-01 3.790129579093999279e-01 5.188806582882351526e-01 -7.662323669691427641e-01 5.822118234364961897e-02 8.129979754643311685e-01 5.793484148743364148e-01
9.220119926107358532e-01 -2.652586407483336073e-01 2.820137212802370508e-01 3.828002967100557763e-01 5.155669880912123748e-01 -7.665863380136963556e-01 5.794668515690923338e-02 8.147567332025569264e-01 5.769000323976624101e-01
9.205120170269392998e-01 -2.661351112162201882e-01 2.860589608575927478e-01 3.864528555463671577e-01 5.123308269390334235e-01 -7.669232779150888524e-01 5.754838789274924205e-02 8.165103957365736909e-01 5.744553565813877993e-01
9.190607068992678874e-01 -2.668213922164948126e-01 2.900582039685646873e-01 3.899683447093821309e-01 5.091746821429430359e-01 -7.672456146432232726e-01 5.702724926245827941e-02 8.182588146303616528e-01 5.720143399612225288e-01
9.176605429570715566e-01 -2.673181588139129650e-01 2.940070235012633426e-01 3.933445460627817969e-01 5.061009676269527802e-01 -7.675557821095001509e-01 5.638435937737495962e-02 8.200017149588175736e-01 5.695770285766459384e-01
9.163138977582070410e-01 -2.676262877715304134e-01 2.979010085058325652e-01 3.965793137863451445e-01 5.031119965664154758e-01 -7.678562149176804130e-01 5.562093717219908362e-02 8.217386987385864039e-01 5.671435641383062443e-01
9.150230308380029598e-01 -2.677468539231656064e-01 3.017357705845995497e-01 3.996705749716808476e-01 5.002099743138991306e-01 -7.681493429657375582e-01 5.473832786851584586e-02 8.234692488557999734e-01 5.647141858064338438e-01
9.137900842391883938e-01 -2.676811262254341628e-01 3.055069501808756471e-01 4.026163300834085801e-01 4.973969916437905314e-01 -7.684375859195557990e-01 5.373800048666360629e-02 8.251927334667883418e-01 5.622892315679761666e-01
9.126170784334892705e-01 -2.674305635068955356e-01 3.092102227512971147e-01 4.054146532994779006e-01 4.946750183450784877e-01 -7.687233475804937655e-01 5.262154541237484828e-02 8.269084108458932825e-01 5.598691392019503610e-01
9.115059086438240810e-01 -2.669968099323428157e-01 3.128413048070041169e-01 4.080636927446948392e-01 4.920458971896226608e-01 -7.690090101698565661e-01 5.139067202284572367e-02 8.286154346527776493e-01 5.574544468243379791e-01
9.104583415742706354e-01 -2.663816902006767018e-01 3.163959598093180059e-01 4.105616706316710385e-01 4.895113383009601082e-01 -7.692969285542055058e-01 5.004720637518242365e-02 8.303128595900666209e-01 5.550457930057719480e-01
9.094760125531571315e-01 -2.655872044951113065e-01 3.198700039060898836e-01 4.129068833234523783e-01 4.870729139463139123e-01 -7.695894244361469738e-01 4.859308895843994502e-02 8.319996474207900228e-01 5.526439164572053420e-01
9.085604230928394642e-01 -2.646155232046478734e-01 3.232593114954173119e-01 4.150977013319260278e-01 4.847320537720536393e-01 -7.698887805357850223e-01 4.703037250875144459e-02 8.336746733139117627e-01 5.502496552807922825e-01
9.077129388679201494e-01 -2.634689814358776028e-01 3.265598206039813101e-01 4.171325692657760209e-01 4.824900405003123005e-01 -7.701972347884270542e-01 4.536121988544666861e-02 8.353367324852584153e-01 5.478639457852250150e-01
9.069347881118735577e-01 -2.621500733341725065e-01 3.297675380678929402e-01 4.190100057412948775e-01 4.803480061018916003e-01 -7.705169745843484241e-01 4.358790200446965857e-02 8.369845471003783954e-01 5.454878208668123563e-01
9.062270604302613553e-01 -2.606614462332401128e-01 3.328785445046333891e-01 4.207286032687611033e-01 4.783069284580157010e-01 -7.708501310764473979e-01 4.171279582388340290e-02 8.386167734052630829e-01 5.431224079596612686e-01
9.055907060269947628e-01 -2.590058946518439820e-01 3.358889990653564084e-01 4.222870281263170211e-01 4.763676285208577332e-01 -7.711987735815307721e-01 3.973838237488080960e-02 8.402320090504836747e-01 5.407689265603338180e-01
9.050265353383780687e-01 -2.571863541562374733e-01 3.387951439575752621e-01 4.236840202324095861e-01 4.745307679801542555e-01 -7.715649041006651387e-01 3.766724483042191429e-02 8.418288005740761637e-01 5.384286853343696055e-01
9.045352190680081561e-01 -2.552058951064835046e-01 3.415933087290928261e-01 4.249183930268859433e-01 4.727968474406649690e-01 -7.719504519835568290e-01 3.550206660237725798e-02 8.434056510084974034e-01 5.361030788140404013e-01
9.041172886140032006e-01 -2.530677163044348643e-01 3.442799143048015931e-01 4.259890333697188836e-01 4.711662051126573880e-01 -7.723572687613354804e-01 3.324562945705755723e-02 8.449610275771276546e-01 5.337935836986135163e-01
9.037731368784724939e-01 -2.507751385606375449e-01 3.468514767688598566e-01 4.268949014651681195e-01 4.696390160151055482e-01 -7.727871231713219213e-01 3.090081163805113995e-02 8.464933694461265201e-01 5.315017547702483025e-01
9.035030194476569854e-01 -2.483315981968327035e-01 3.493046108856474596e-01 4.276350308179488469e-01 4.682152916888761562e-01 -7.732416963964324763e-01 2.847058598446330913e-02 8.480010954979407822e-01 5.292292204404380751e-01
9.033070561297652512e-01 -2.457406405001177907e-01 3.516360333537632554e-01 4.282085282266399062e-01 4.668948804148009835e-01 -7.737225775408286266e-01 2.595801803204500491e-02 8.494826120934085845e-01 5.269776779435799696e-01
9.031852328361860138e-01 -2.430059131441136833e-01 3.538425657882895980e-01 4.286145738182444154e-01 4.656774679292985386e-01 -7.742312593621895056e-01 2.336626408412900702e-02 8.509363207901944337e-01 5.247488881958666251e-01
9.031374037905175456e-01 -2.401311595917517971e-01 3.559211374274423578e-01 4.288524211264093111e-01 4.645625786280110359e-01 -7.747691342796962921e-01 2.069856923897381296e-02 8.523606259862159806e-01 5.225446703391449788e-01
9.031632940486866712e-01 -2.371202124934783384e-01 3.578687875607112767e-01 4.289213972144454434e-01 4.635495772459179431e-01 -7.753374906753437434e-01 1.795826535982084082e-02 8.537539424577661462e-01 5.203668959907882252e-01
9.032625023123647123e-01 -2.339769870938614715e-01 3.596826676765010333e-01 4.288209028428757730e-01 4.626376710004068693e-01 -7.759375095046895376e-01 1.514876897395200928e-02 8.551147027632014508e-01 5.182174832218375826e-01
9.034345040169174945e-01 -2.307054746586940652e-01 3.613600433282755375e-01 4.285504126798865832e-01 4.618259121820126323e-01 -7.765702612314940856e-01 1.227357908702544909e-02 8.564413644843170692e-01 5.160983902868094830e-01
9.036786546742479054e-01 -2.273097359337988288e-01 3.628982957191290160e-01 4.281094755516962613e-01 4.611132011758297677e-01 -7.772367030990177117e-01 9.336274899193613974e-03 8.577324172788887147e-01 5.140116091295228173e-01
9.039941934501249943e-01 -2.237938946458137290e-01 3.642949230056833909e-01 4.274977147285803913e-01 4.604982898950828463e-01 -7.779376767489448730e-01 6.340513409784420684e-03 8.589863897192800968e-01 5.119591586901611757e-01
9.043802469549229173e-01 -2.201621310543043220e-01 3.655475413231227266e-01 4.267148282410216376e-01 4.599797856069106627e-01 -7.786739061971037490e-01 3.290026897790537808e-03 8.602018558935151660e-01 5.099430780394651475e-01
9.048358332261303705e-01 -2.164186755635857939e-01 3.666538855341345826e-01 4.257605892193054298e-01 4.595561551291820757e-01 -7.794459961732521647e-01 1.886202659129032622e-04 8.613774417467564559e-01 5.079654193665241735e-01
9.053598658805377397e-01 -2.125678024017096934e-01 3.676118097054046352e-01 4.246348462487591346e-01 4.592257293760032555e-01 -7.802544308303354104e-01 -2.959831763395787130e-03 8.625118311427302231e-01 5.060282408470370141e-01
9.059511584136585860e-01 -2.086138233730897018e-01 3.684192873162472903e-01 4.233375237318473538e-01 4.589867082286269162e-01 -7.810995728266895144e-01 -6.151387610758202173e-03 8.636037716262653374e-01 5.041335994191932235e-01
9.066084286236947287e-01 -2.045610816903148388e-01 3.690744112047913417e-01 4.218686222473990721e-01 4.588371657075997478e-01 -7.819816627827649302e-01 -9.382041971574217598e-03 8.646520798697618915e-01 5.022835434944475930e-01
9.073303031372201843e-01 -2.004139458897485349e-01 3.695753932580213563e-01 4.202282188964492904e-01 4.587750554213022025e-01 -7.829008191120374605e-01 -1.264772912573861041e-02 8.656556467880760497e-01 5.004801056304635232e-01
9.081153220137201387e-01 -1.961768038346027310e-01 3.699205638527782725e-01 4.184164676234653490e-01 4.587982162654425378e-01 -7.838570382239035128e-01 -1.594432643353801970e-02 8.666134423079810967e-01 4.987252951933486833e-01
9.089619434061898540e-01 -1.918540568082650055e-01 3.701083710556327677e-01 4.164335995011428371e-01 4.589043783476424165e-01 -7.848501950945071526e-01 -1.926765802490429391e-02 8.675245197800319774e-01 4.970210910360449152e-01
9.098685482551703840e-01 -1.874501136997884232e-01 3.701373795902888619e-01 4.142799229664774763e-01 4.590911691109328951e-01 -7.858800441996518504e-01 -2.261349868814338526e-02 8.683880200223248469e-01 4.953694342193390998e-01
9.108334449938493282e-01 -1.829693852825911016e-01 3.700062695819454350e-01 4.119558239954878021e-01 4.593561196297901716e-01 -7.869462208021971161e-01 -2.597757796322031076e-02 8.692031749872826119e-01 4.937722208014462266e-01
9.118548742422357689e-01 -1.784162785866132417e-01 3.697138350886811642e-01 4.094617662037005612e-01 4.596966710522659150e-01 -7.880482425846853101e-01 -2.935558444355296226e-02 8.699693110442281441e-01 4.922312947215044532e-01
9.129310134688460865e-01 -1.737951913633646595e-01 3.692589824306471979e-01 4.067982908594321989e-01 4.601101811618175108e-01 -7.891855116163019046e-01 -3.274317028924345063e-02 8.706858518720806961e-01 4.907484408015970745e-01
9.140599815989006727e-01 -1.691105066425812042e-01 3.686407283284185987e-01 4.039660167968860405e-01 4.605939310325669056e-01 -7.903573166417989793e-01 -3.613595595352925294e-02 8.713523209580935625e-01 4.893253778911002549e-01
9.152398435486349682e-01 -1.643665873784528608e-01 3.678581978624801962e-01 4.009656402162281585e-01 4.611451317519905668e-01 -7.915628356785261444e-01 -3.952953512325282914e-02 8.719683437000455006e-01 4.879637521762644203e-01
9.164686146660495636e-01 -1.595677711827626633e-01 3.669106222663195971e-01 3.977979343580357874e-01 4.617609311853511089e-01 -7.928011389064206771e-01 -4.291947987303901257e-02 8.725336491107968939e-01 4.866651306769623764e-01
9.177442650591886020e-01 -1.547183651416036143e-01 3.657973365661364995e-01 3.944637490398841262e-01 4.624384207566196725e-01 -7.940711918345375597e-01 -4.630134603193747367e-02 8.730480711255441673e-01 4.854309949514943878e-01
9.190647237939075787e-01 -1.498226407117798920e-01 3.645177770805938522e-01 3.909640100432777432e-01 4.631746422211417413e-01 -7.953718587265942164e-01 -4.967067876029482298e-02 8.735115495134947450e-01 4.842627350292662003e-01
9.204278829439905829e-01 -1.448848286924480921e-01 3.630714787944703259e-01 3.872997183397171028e-01 4.639665944058549152e-01 -7.967019062669604690e-01 -5.302301833373257445e-02 8.739241303970231023e-01 4.831616435899974693e-01
9.218316014774767808e-01 -1.399091142670531862e-01 3.614580726204346117e-01 3.834719491453463247e-01 4.648112398935275724e-01 -7.980600074476298378e-01 -5.635390613027316253e-02 8.742859663826536565e-01 4.821289104069679254e-01
9.232737089640843386e-01 -1.348996321101763041e-01 3.596772825634709236e-01 3.794818507943774621e-01 4.657055116281560436e-01 -7.994447456559031773e-01 -5.965889081585123987e-02 8.745973163094528102e-01 4.811656170705943536e-01
9.247520090897211054e-01 -1.298604615534902917e-01 3.577289228027825674e-01 3.753306434223340204e-01 4.666463194194313546e-01 -8.008546189418370709e-01 -6.293353472276477789e-02 8.748585446215935146e-01 4.802727320074356432e-01
9.262642829652094623e-01 -1.247956218046756549e-01 3.556128947062116574e-01 3.710196174510627110e-01 4.676305563249476549e-01 -8.022880444439437486e-01 -6.617342041495155591e-02 8.750701203729931432e-01 4.794511058084878208e-01
9.278082922175336922e-01 -1.197090672128404559e-01 3.533291837924171230e-01 3.665501318684621368e-01 4.686551048896719363e-01 -8.037433629511747668e-01 -6.937415743342079111e-02 8.752326158729932803e-01 4.787014668794327688e-01
9.293817818531473485e-01 -1.146046825737178504e-01 3.508778566561963075e-01 3.619236122969285430e-01 4.697168432230400814e-01 -8.052188435788898424e-01 -7.253138921468005318e-02 8.753467049830938596e-01 4.780244174242872512e-01
9.309824828841308797e-01 -1.094862784677101408e-01 3.482590578724263919e-01 3.571415488456229359e-01 4.708126508949209144e-01 -8.067126885362885247e-01 -7.564080017456556448e-02 8.754131610757223125e-01 4.774204297727141499e-01
9.326081147092688539e-01 -1.043575866236930993e-01 3.454730068941738175e-01 3.522054937428452104e-01 4.719394146325999739e-01 -8.082230379626640371e-01 -7.869812294954744991e-02 8.754328546669456479e-01 4.768898430601145044e-01
9.342563872434299643e-01 -9.922225530136552507e-02 3.425199949605354788e-01 3.471170587460050694e-01 4.730940338018277957e-01 -8.097479748098403984e-01 -8.169914578731574117e-02 8.754067507359228895e-01 4.764328602684718694e-01
9.359250027899532753e-01 -9.408384468487758501e-02 3.394003820297464280e-01 3.418779123279272469e-01 4.742734256559064665e-01 -8.112855297482566286e-01 -8.463972007824757671e-02 8.753359057447165359e-01 4.760495456348559085e-01
9.376116576520813206e-01 -8.894582228046396533e-02 3.361145937530358729e-01 3.364897766395306133e-01 4.754745303376960996e-01 -8.128336860743567982e-01 -8.751576801922607285e-02 8.752214643728748467e-01 4.757398224334448145e-01
9.393140434808260331e-01 -8.381155831084068086e-02 3.326631185046057815e-01 3.309544242502250322e-01 4.766943156203348186e-01 -8.143903845972535471e-01 -9.032329040121872543e-02 8.750646559819275083e-01 4.755034711359402699e-01
9.410298483580042950e-01 -7.868432109922147977e-02 3.290465044829773422e-01 3.252736746687198144e-01 4.779297813733702771e-01 -8.159535284830320423e-01 -9.305837451201939836e-02 8.748667908256416714e-01 4.753401279543140734e-01
9.427567576145212680e-01 -7.356727243596632160e-02 3.252653568987743382e-01 3.194493906483039103e-01 4.791779637418875915e-01 -8.175209880355399639e-01 -9.571720214560208717e-02 8.746292560225220614e-01 4.752492837689578087e-01
9.444924543853238097e-01 -6.846346292107495513e-02 3.213203352638018817e-01 3.134834742820301612e-01 4.804359390270854790e-01 -8.190906053930974151e-01 -9.829605770963142919e-02 8.743535113076504883e-01 4.752302834444871449e-01
9.462346199037656724e-01 -6.337582727600135635e-02 3.172121507960541376e-01 3.073778628946399749e-01 4.817008272576076000e-01 -8.206601991212079117e-01 -1.007913364228296832e-01 8.740410845815080876e-01 4.752823255347089493e-01
9.479809335394452363e-01 -5.830717961859469001e-02 3.129415639550090500e-01 3.011345247394711100e-01 4.829697954417491168e-01 -8.222275686821063356e-01 -1.031995525940637981e-01 8.736935672739498671e-01 4.754044623775686707e-01
9.497290725848505089e-01 -5.326020869536339519e-02 3.085093821212678833e-01 2.947554545099981826e-01 4.842400604914649520e-01 -8.237904987627784337e-01 -1.055173479752241350e-01 8.733126095419379009e-01 4.755956005802899900e-01
9.514767117974192168e-01 -4.823747306569457771e-02 3.039164574342878566e-01 2.882426686770870328e-01 4.855088918098510176e-01 -8.253467634439971556e-01 -1.077415001802088379e-01 8.728999153200821537e-01 4.758545018943408644e-01
9.532215227048391748e-01 -4.324139623320687187e-02 2.991636848015991612e-01 2.815982006644675573e-01 4.867736135345308579e-01 -8.268941301938655952e-01 -1.098689311625539317e-01 8.724572372433724299e-01 4.761797844794127266e-01
9.549611726826039426e-01 -3.827426171998500604e-02 2.942520000925333834e-01 2.748240958763619179e-01 4.880316064300272427e-01 -8.284303636703976847e-01 -1.118967157445044242e-01 8.719863714618004691e-01 4.765699245551239249e-01
9.566933238139880835e-01 -3.333820808012030734e-02 2.891823785291049442e-01 2.679224065926404386e-01 4.892803094229091210e-01 -8.299532293187551479e-01 -1.138220901905768329e-01 8.714891523668145679e-01 4.770232584388514607e-01
9.584156315437025730e-01 -2.843522384971933215e-02 2.839558332862744949e-01 2.608951867483144671e-01 4.905172207740820522e-01 -8.314604967499256150e-01 -1.156424608188889175e-01 8.709674472497163089e-01 4.775379849677561794e-01
9.601257431375271878e-01 -2.356714243136874554e-02 2.785734143134100949e-01 2.537444866156199907e-01 4.917398988831847007e-01 -8.329499428888452739e-01 -1.173554126437579281e-01 8.704231509122301036e-01 4.781121683028350389e-01
9.618212959612116864e-01 -1.873563691194506109e-02 2.730362073883224050e-01 2.464723474083811428e-01 4.929459627206136396e-01 -8.344193548812549599e-01 -1.189587180432670616e-01 8.698581802494883553e-01 4.787437411126659326e-01
9.634999155928456460e-01 -1.394221481364993354e-02 2.673453334147979921e-01 2.390807958297844760e-01 4.941330918831660091e-01 -8.358665327499239517e-01 -1.204503454456498091e-01 8.692744688256250907e-01 4.794305081343395170e-01
9.651592137837483598e-01 -9.188212779240492734e-03 2.615019479741217956e-01 2.315718385861564865e-01 4.952990262697956059e-01 -8.372892917922811762e-01 -1.218284680284701937e-01 8.686739614620182515e-01 4.801701501090215318e-01
9.667967862837052451e-01 -4.474791193577354331e-03 2.555072411405862054e-01 2.239474568907475760e-01 4.964415653743787793e-01 -8.386854647129657891e-01 -1.230914724246425784e-01 8.680586088579562709e-01 4.809602280895201032e-01
9.684102105470585586e-01 1.970712550986297718e-04 2.493624375705413565e-01 2.162096009829973242e-01 4.975585671928094422e-01 -8.400529034863289946e-01 -1.242379674293442593e-01 8.674303622631379662e-01 4.817981881172512804e-01
9.699970433367676170e-01 4.826583069407641702e-03 2.430687968740609106e-01 2.083601846901809995e-01 4.986479467420866785e-01 -8.413894809455221280e-01 -1.252667927018291105e-01 8.667911682209131774e-01 4.826813662660097148e-01
9.715548182440565395e-01 9.413145486371621296e-03 2.366276142778154790e-01 2.004010800597641750e-01 4.997076741894255769e-01 -8.426930920964492699e-01 -1.261770274560239380e-01 8.661429634005273215e-01 4.836069940500389852e-01
9.730810431416819783e-01 1.395635806247912114e-02 2.300402215872862921e-01 1.923341120922369973e-01 5.007357725897173539e-01 -8.439616551566010427e-01 -1.269679991335876112e-01 8.654876695358580951e-01 4.845722041939699576e-01
9.745731975891447352e-01 1.845602429085774210e-02 2.233079884559559247e-01 1.841610536055897640e-01 5.017303152299930069e-01 -8.451931123205459473e-01 -1.276392920528360564e-01 8.648271884871493453e-01 4.855740367623290754e-01
9.760287302083723304e-01 2.291215723938454241e-02 2.164323239686493650e-01 1.758836202640086110e-01 5.026894225798118621e-01 -8.463854302557444198e-01 -1.281907560265508894e-01 8.641633974411396801e-01 4.866094456464324369e-01
9.774450560484689854e-01 2.732498519672806048e-02 2.094146785457123294e-01 1.675034658047399039e-01 5.036112588468137918e-01 -8.475366003342439392e-01 -1.286225149412254520e-01 8.634981442636262550e-01 4.876753054066487736e-01
9.788195539580825111e-01 3.169495731139930494e-02 2.022565461742322768e-01 1.590221774984176828e-01 5.044940281369417745e-01 -8.486446386078360105e-01 -1.289349752897270274e-01 8.628332430169757261e-01 4.887684184681395094e-01
9.801495639837631835e-01 3.602274920687020127e-02 1.949594669720299267e-01 1.504412718794755632e-01 5.053359702191836389e-01 -8.497075855362962171e-01 -1.291288346486748062e-01 8.621704696533135648e-01 4.898855226683678787e-01
9.814323848123924776e-01 4.030926855373326290e-02 1.875250300896472155e-01 1.417621907845299234e-01 5.061353558949831521e-01 -8.507235054804993535e-01 -1.292050900910278188e-01 8.615115578921281880e-01 4.910232991547830994e-01
9.826652712753023433e-01 4.455566057774369010e-02 1.799548769550785021e-01 1.329862977378462041e-01 5.068904819728798916e-01 -8.516904859743841261e-01 -1.291650465234982503e-01 8.608581952887377486e-01 4.921783806312504672e-01
9.838454319311400464e-01 4.876331348034693841e-02 1.722507048654553785e-01 1.241148747241552219e-01 5.075996658493326930e-01 -8.526066367920516198e-01 -1.290103249373322492e-01 8.602120194975558798e-01 4.933473599518909403e-01
9.849700267437925261e-01 5.293386374606645628e-02 1.644142709293991422e-01 1.151491193901802157e-01 5.082612396971908364e-01 -8.534700888286250731e-01 -1.287428705598838707e-01 8.595746147312564034e-01 4.945267990610957565e-01
9.860361648708184656e-01 5.706920130882944114e-02 1.564473963631881626e-01 1.060901427172222800e-01 5.088735442638431250e-01 -8.542789928159266744e-01 -1.283649608931020092e-01 8.589475084138302741e-01 4.957132382785289781e-01
9.870409025768062117e-01 6.117147454701665071e-02 1.483519711433161081e-01 9.693896720804473510e-02 5.094349222817415868e-01 -8.550315178965237628e-01 -1.278792136236426291e-01 8.583321680221123184e-01 4.969032059279344105e-01
9.879812412848970604e-01 6.524309507471580394e-02 1.401299590174269472e-01 8.769652563209391627e-02 5.099437114947940053e-01 -8.557258500822410019e-01 -1.272885943877677117e-01 8.577299981066220935e-01 4.980932283085170442e-01
9.888541257783838301e-01 6.928674229441070254e-02 1.317834028749302611e-01 7.836366037369338344e-02 5.103982373050406363e-01 -8.563601906258510033e-01 -1.265964243725102023e-01 8.571423374785166471e-01 4.992798400075452725e-01
9.896564425628056050e-01 7.330536767408873944e-02 1.233144304779418832e-01 6.894112342838262797e-02 5.107968050451254793e-01 -8.569327543373076450e-01 -1.258063877327578461e-01 8.565704565450870112e-01 5.004595945526235656e-01
9.903850183973101906e-01 7.730219870961921314e-02 1.147252605524066854e-01 5.942957709284808071e-02 5.111376918833329119e-01 -8.574417678785793973e-01 -1.249225388019482991e-01 8.560155547715456725e-01 5.016290754017734832e-01
9.910366190022694699e-01 8.128074253118874881e-02 1.060182092384574226e-01 4.982959539403580829e-02 5.114191383694579596e-01 -8.578854680738612348e-01 -1.239493090719646640e-01 8.554787582418512670e-01 5.027849072690654397e-01
9.916079479481604286e-01 8.524478911066105113e-02 9.719569689815063529e-02 4.014166630292596155e-02 5.116393396314755648e-01 -8.582621002746725347e-01 -1.228915139155783431e-01 8.549611172860122066e-01 5.039237677829758733e-01
9.920956457286462804e-01 8.919841402495110039e-02 8.826025527775381574e-02 3.036619477813610329e-02 5.117964362349621821e-01 -8.585699168220890520e-01 -1.217543590224069300e-01 8.544636041357327461e-01 5.050423994739621225e-01
9.924962890185088371e-01 9.314598072891848435e-02 7.921453502064348950e-02 2.050350668389724906e-02 5.118885047194766669e-01 -8.588071756510432531e-01 -1.205434465168147840e-01 8.539871105643844773e-01 5.061376220868604170e-01
9.928063901147092807e-01 9.709214228993326423e-02 7.006131352573460869e-02 1.055385362610116590e-02 5.119135478286958030e-01 -8.589721390843109150e-01 -1.192647807235596158e-01 8.535324454612075451e-01 5.072063452126484018e-01
9.930223965562912092e-01 1.010418425351304050e-01 6.080350314501710429e-02 5.174187489028966858e-04 5.118694844540080391e-01 -8.590630728663795068e-01 -1.179247735441475292e-01 8.531003322833101699e-01 5.082455812328008360e-01
9.931406909161746288e-01 1.050003165615626399e-01 5.144415971239891389e-02 -9.605676467138987706e-03 5.117541393145836892e-01 -8.590782454898963083e-01 -1.165302494039716086e-01 8.526914063225695672e-01 5.092524585679354399e-01
9.931575907550702631e-01 1.089730905589336440e-01 4.198649139448509815e-02 -1.981536436629560693e-02 5.115652324006071394e-01 -8.590159278697595546e-01 -1.150884497272235685e-01 8.523062117179174280e-01 5.102242352205910159e-01
9.930693487248017925e-01 1.129659808944253607e-01 3.243386785226996805e-02 -3.011162220143561580e-02 5.113003682104875214e-01 -8.588743934221220178e-01 -1.136070368933905367e-01 8.519451981368170168e-01 5.111583125998477861e-01
9.928721528052721901e-01 1.169850924093646105e-01 2.278982970091442128e-02 -4.049446210617548697e-02 5.109570248174203355e-01 -8.586519186075702859e-01 -1.120940976258597566e-01 8.516087170430457487e-01 5.120522496130074375e-01
9.925621266561197586e-01 1.210368158780605330e-01 1.305809825285833559e-02 -5.096391992434637364e-02 5.105325428057028159e-01 -8.583467839995022608e-01 -1.105581457597116096e-01 8.512970174612641827e-01 5.129037770066922075e-01
9.921353300608348746e-01 1.251278245802091571e-01 3.242585527474757534e-03 -6.152004286927813953e-02 5.100241141227122021e-01 -8.579572759401864479e-01 -1.090081243322751914e-01 8.510102411423540181e-01 5.137108119364358627e-01
9.915877594377107140e-01 1.292650699397352998e-01 -6.652595491691330742e-03 -7.216287598943330051e-02 5.094287708984748253e-01 -8.574816888481077148e-01 -1.074534069363759226e-01 8.507484170272340274e-01 5.144714727401520360e-01
9.909153483885180247e-01 1.334557761849073376e-01 -1.662312037330943015e-02 -8.289244742146123501e-02 5.087433742912700341e-01 -8.569183282409197355e-01 -1.059037982724977539e-01 8.505114549008826463e-01 5.151840938866819597e-01
9.901139682522048791e-01 1.377074339869620023e-01 -2.666444255180829004e-02 -9.370875241677160961e-02 5.079646034247282671e-01 -8.562655145385985600e-01 -1.043695338322653682e-01 8.502991381227463785e-01 5.158472410659482588e-01
9.891794286272579395e-01 1.420277930373805009e-01 -3.677178246403869227e-02 -1.046117361333470941e-01 5.070889444894199904e-01 -8.555215877111300715e-01 -1.028612786417636149e-01 8.501111153146611032e-01 5.164597263820718265e-01
9.881074778226113242e-01 1.464248535273122431e-01 -4.694011653738325296e-02 -1.156012751906086156e-01 5.061126800899584666e-01 -8.546849128342354218e-01 -1.013901249892865397e-01 8.499468908829920233e-01 5.170206236050863824e-01
9.868938031931401289e-01 1.509068564964284598e-01 -5.716416606009529222e-02 -1.266771579918686552e-01 5.050318789271007747e-01 -8.537538866151448413e-01 -9.996758905806897577e-02 8.498058142480131583e-01 5.175292834305982304e-01
9.855340316527498867e-01 1.554822703695808994e-01 -6.743838710258012736e-02 -1.378390634576981411e-01 5.038423863304981598e-01 -8.527269447612724207e-01 -9.860560348875493930e-02 8.496870678888257533e-01 5.179853488498576963e-01
9.840237475643434095e-01 1.601596397123199456e-01 -7.775701921142244566e-02 -1.490865198719181772e-01 5.025398375969786224e-01 -8.516025606000036108e-01 -9.731635947725228442e-02 8.495896665068510822e-01 5.183887776012053861e-01
9.823585388188428302e-01 1.649472144936908191e-01 -8.811423063546781898e-02 -1.604188348094642280e-01 5.011197129077730184e-01 -8.503792276235379033e-01 -9.611190690066388764e-02 8.495124776988290938e-01 5.187398688995425999e-01
9.805340097582148084e-01 1.698528392762532480e-01 -9.850415573605272868e-02 -1.718350637716607177e-01 4.995773592318045186e-01 -8.490554593202765954e-01 -9.500403447257668721e-02 8.494542219170917452e-01 5.190392647008139626e-01
9.785457813454245812e-01 1.748839426604510416e-01 -1.089208906069372429e-01 -1.833339937730663616e-01 4.979079984491730504e-01 -8.476297964368380011e-01 -9.400425808594831123e-02 8.494134633262380163e-01 5.192879430353030124e-01
9.763894913715056578e-01 1.800475277499974658e-01 -1.193584889750478745e-01 -1.949141278539000266e-01 4.961067362945736359e-01 -8.461008148950691643e-01 -9.312380953465258793e-02 8.493886000849436568e-01 5.194872107602779288e-01
9.740607948809265615e-01 1.853501628329180806e-01 -1.298109587582972901e-01 -2.065736704861567408e-01 4.941685722710365547e-01 -8.444671342577414475e-01 -9.237362468699789053e-02 8.493778542659422559e-01 5.196386957731011780e-01
9.715553648801527054e-01 1.907979723330058552e-01 -1.402722592895931653e-01 -2.183105139610591883e-01 4.920884105492099869e-01 -8.427274266909855482e-01 -9.176433112408935444e-02 8.493792615532625989e-01 5.197443386671785071e-01
9.688688933882371179e-01 1.963966280862127489e-01 -1.507362992149487990e-01 -2.301222258437361223e-01 4.898610718623030991e-01 -8.408804263666981305e-01 -9.130623526012474067e-02 8.493906608565232608e-01 5.198063838126090186e-01
9.659970928821772773e-01 2.021513409961158692e-01 -1.611969350721479677e-01 -2.420060375789166995e-01 4.874813064010642960e-01 -8.389249392435915720e-01 -9.100930896635886502e-02 8.494096839823430667e-01 5.198273698435684764e-01
9.629356981836099116e-01 2.080668531219673489e-01 -1.716479705547529211e-01 -2.539588343289121974e-01 4.849438077066623443e-01 -8.368598531613664626e-01 -9.088317572545426271e-02 8.494337455027822781e-01 5.198101195351729764e-01
9.596804688272153605e-01 2.141474302520514905e-01 -1.820831564643451139e-01 -2.659771461222090183e-01 4.822432275522479106e-01 -8.346841481786245742e-01 -9.093709634830829391e-02 8.494600329600173749e-01 5.197577290539361350e-01
9.562271919449623070e-01 2.203968550140605609e-01 -1.924961913518370982e-01 -2.780571403875988779e-01 4.793741917962958121e-01 -8.323969070816632509e-01 -9.117995429107778049e-02 8.494854975451666679e-01 5.196735565678877178e-01
9.525716856940771304e-01 2.268184205730179037e-01 -2.028807228464694912e-01 -2.901946159448853813e-01 4.763313171826348280e-01 -8.299973259882567067e-01 -9.162024061606074965e-02 8.495068453872620662e-01 5.195612102049550485e-01
9.487098032503621381e-01 2.334149249658396541e-01 -2.132303496687339983e-01 -3.023849985187779255e-01 4.731092290535034994e-01 -8.274847249678982664e-01 -9.226603864617671791e-02 8.495205295857133354e-01 5.194245353513359253e-01
9.446374373822734594e-01 2.401886661200320072e-01 -2.235386243210135959e-01 -3.146233378376627199e-01 4.697025799329802576e-01 -8.248585585978909229e-01 -9.312500836907036672e-02 8.495227431162641896e-01 5.192676012851933365e-01
9.403505256149600200e-01 2.471414376021723869e-01 -2.337990564471977284e-01 -3.269043063734576315e-01 4.661060689289872605e-01 -8.221184263730223485e-01 -9.420437065315473424e-02 8.495094127362554648e-01 5.190946871451732614e-01
9.358450559873698893e-01 2.542745251397899864e-01 -2.440051168498947876e-01 -3.392221997726829752e-01 4.623144618926941507e-01 -8.192640828855189961e-01 -9.551089134427777350e-02 8.494761940100515885e-01 5.189102672378130832e-01
9.311170733994964532e-01 2.615887039579693485e-01 -2.541502421512658594e-01 -3.515709390222742647e-01 4.583226122647808820e-01 -8.162954476914494606e-01 -9.705086531790181603e-02 8.494184675696530018e-01 5.187189956929177947e-01
9.261626865409372522e-01 2.690842369695416458e-01 -2.642278400808537042e-01 -3.639440743864758021e-01 4.541254825286615837e-01 -8.132126147798506288e-01 -9.883010056781815766e-02 8.493313367188508600e-01 5.185256904813155820e-01
9.209780753861955827e-01 2.767608738550224046e-01 -2.742312953711585899e-01 -3.763347911434013482e-01 4.497181661816561093e-01 -8.100158615615259405e-01 -1.008539024182592420e-01 8.492096264817144968e-01 5.183353168150859336e-01
9.155594992365786444e-01 2.846178510655191229e-01 -2.841539762391361301e-01 -3.887359171415349368e-01 4.450959101261692252e-01 -8.067056572958236638e-01 -1.031270579518062808e-01 8.490478841878138505e-01 5.181529699561719937e-01
9.099033052831864143e-01 2.926538927787457611e-01 -2.939892414293059919e-01 -4.011399321876697455e-01 4.402541373745053610e-01 -8.032826708756399814e-01 -1.056538207506197979e-01 8.488403816773071320e-01 5.179838574653841121e-01
9.040059376603712948e-01 3.008672128349276775e-01 -3.037304477916817902e-01 -4.135389792684055488e-01 4.351884699529465217e-01 -7.997477778935425663e-01 -1.084378960531716257e-01 8.485811191989579561e-01 5.178332809298817896e-01
8.978639469541755957e-01 3.092555176758831070e-01 -3.133709583654663566e-01 -4.259248775976214318e-01 4.298947518834119741e-01 -7.961020669151355200e-01 -1.114824264326914893e-01 8.482638310632613088e-01 5.177066172134159316e-01
8.914740001257164259e-01 3.178160103068587428e-01 -3.229041509372164165e-01 -4.382891374721183397e-01 4.243690721143765776e-01 -7.923468448897423855e-01 -1.147899781069782882e-01 8.478819931012886446e-01 5.176092992796650361e-01
8.848328908052176534e-01 3.265453952968465079e-01 -3.323234270401471679e-01 -4.506229769071380953e-01 4.186077872669622391e-01 -7.884836416329805697e-01 -1.183625279918889273e-01 8.474288319675487013e-01 5.175467966449849300e-01
8.779375499085247947e-01 3.354398848290788271e-01 -3.416222213593118062e-01 -4.629173400126241900e-01 4.126075440572878339e-01 -7.845142133209885849e-01 -1.222014516127069572e-01 8.468973363122991316e-01 5.175245955226471795e-01
8.707850565243806518e-01 3.444952058092500824e-01 -3.507940115057180952e-01 -4.751629170601215923e-01 4.063653012522887020e-01 -7.804405449417994856e-01 -1.263075119885884723e-01 8.462802698353419917e-01 5.175481787260713951e-01
8.633726490176270030e-01 3.537066080347658903e-01 -3.598323281207879143e-01 -4.873501661789953476e-01 3.998783510135857089e-01 -7.762648516556456268e-01 -1.306808496054089885e-01 8.455701862194506813e-01 5.176230054037518347e-01
8.556977362907521867e-01 3.630688734239227444e-01 -3.687307652713102124e-01 -4.994693366095195874e-01 3.931443394823440074e-01 -7.719895790228247234e-01 -1.353209735914167877e-01 8.447594459274635481e-01 5.177544906831770266e-01
8.477579091439046977e-01 3.725763262995224201e-01 -3.774829910937796962e-01 -5.115104934291913041e-01 3.861612864578304327e-01 -7.676174020650252672e-01 -1.402267542082468177e-01 8.438402348326281555e-01 5.179479853053149396e-01
8.395509516716146425e-01 3.822228447169317977e-01 -3.860827586461003103e-01 -5.234635436576561274e-01 3.789276040233124365e-01 -7.631512231337387320e-01 -1.453964167669059560e-01 8.428045846372980154e-01 5.182087553348517783e-01
8.310748526330499208e-01 3.920018728220754367e-01 -3.945239169238536348e-01 -5.353182636348551293e-01 3.714421139752439593e-01 -7.585941685674664203e-01 -1.508275370743623056e-01 8.416443950205974023e-01 5.185419620344091651e-01
8.223278167316506737e-01 4.019064342204026197e-01 -4.028004219977907585e-01 -5.470643275566317021e-01 3.637040639153141797e-01 -7.539495841278087696e-01 -1.565170385113631157e-01 8.403514574413055715e-01 5.189526419933772061e-01
8.133082757394607398e-01 4.119291463333255021e-01 -4.109063482288917712e-01 -5.586913370420791836e-01 3.557131418698818992e-01 -7.492210292131363802e-01 -1.624611908359639423e-01 8.389174805081577313e-01 5.194456876036277482e-01
8.040148994014316708e-01 4.220622357142945758e-01 -4.188358995171703181e-01 -5.701888515975385152e-01 3.474694893076640256e-01 -7.444122698573362173e-01 -1.686556108001928123e-01 8.373341168160549630e-01 5.200258279753915414e-01
7.944466060553379005e-01 4.322975542922800063e-01 -4.265834205405413249e-01 -5.815464198334618917e-01 3.389737124340992391e-01 -7.395272705299837934e-01 -1.750952646590933914e-01 8.355929911335771010e-01 5.206976103866851613e-01
7.846025729037748864e-01 4.426265965062740615e-01 -4.341434079403359569e-01 -5.927536112824366432e-01 3.302268916497128060e-01 -7.345701847631708192e-01 -1.817744726423568546e-01 8.336857298146832518e-01 5.214653823591286486e-01
7.744822458759980099e-01 4.530405172903028133e-01 -4.415105214105381481e-01 -6.038000486595797023e-01 3.212305890698961552e-01 -7.295453446390408603e-01 -1.886869154487390288e-01 8.316039912958225200e-01 5.223332744515689630e-01
7.640853490190042674e-01 4.635301508645697233e-01 -4.486795946485373499e-01 -6.146754404004641792e-01 3.119868540146980562e-01 -7.244572491807277359e-01 -1.958256428126866899e-01 8.293394975288954640e-01 5.233051838607346573e-01
7.534118933593818568e-01 4.740860302846107155e-01 -4.556456461260338098e-01 -6.253696133066598550e-01 3.024982263895510393e-01 -7.193105516978427483e-01 -2.031830841810172150e-01 8.268840661907540524e-01 5.243847589151829913e-01
7.424621851798967054e-01 4.846984076968358646e-01 -4.624038896398310339e-01 -6.358725451250860639e-01 2.927677378910411576e-01 -7.141100461457662307e-01 -2.107510615252948527e-01 8.242296435013211076e-01 5.255753845450211736e-01
7.312368336576400285e-01 4.953572752455794315e-01 -4.689497446034323058e-01 -6.461743968846260788e-01 2.827989109859430084e-01 -7.088606525657596968e-01 -2.185208043027912217e-01 8.213683374749967125e-01 5.268801688054137733e-01
7.197367578137062738e-01 5.060523865737470706e-01 -4.752788460418045924e-01 -6.562655448120272572e-01 2.725957556265190540e-01 -7.035674016801661823e-01 -2.264829665656724611e-01 8.182924514239527936e-01 5.283019305266548615e-01
7.079631927278791093e-01 5.167732788564232127e-01 -4.813870542531548113e-01 -6.661366116488860456e-01 2.621627636804833017e-01 -6.982354187237657106e-01 -2.346276462045541744e-01 8.149945175271996467e-01 5.298431881577019276e-01
6.959176949755384589e-01 5.275092953043660771e-01 -4.872704641032784556e-01 -6.757784971927280893e-01 2.515049010698799936e-01 -6.928699065984667005e-01 -2.429444062987895503e-01 8.114673302760382345e-01 5.315061498635812454e-01
6.836021472480481309e-01 5.382496080721548282e-01 -4.929254139198240292e-01 -6.851824078876580515e-01 2.406275976292823193e-01 -6.874761284440583653e-01 -2.514222985320299086e-01 8.077039796047386089e-01 5.332927049299839295e-01
6.710187621220855547e-01 5.489832415039512803e-01 -4.983484939557442650e-01 -6.943398852939361987e-01 2.295367347100029098e-01 -6.820593897225324387e-01 -2.600498886178334579e-01 8.036978835149961586e-01 5.352044165207985316e-01
6.581700849478383519e-01 5.596990956483416380e-01 -5.035365543932077692e-01 -7.032428332710276564e-01 2.182386305733561294e-01 -6.766250199175344315e-01 -2.688152836664851608e-01 7.994428200039668253e-01 5.372425158263374190e-01
6.450589958305352756e-01 5.703859699725610799e-01 -5.084867128613712595e-01 -7.118835437151977974e-01 2.067400236321116358e-01 -6.711783539537656829e-01 -2.777061614109308518e-01 7.949329581084527696e-01 5.394078976316081242e-01
6.316887106845294753e-01 5.810325872055726038e-01 -5.131963614435662846e-01 -7.202547207005225438e-01 1.950480536152068289e-01 -6.657247134435761993e-01 -2.867098011968357563e-01 7.901628878820607937e-01 5.417011173253687417e-01
6.180627813438860363e-01 5.916276172390368959e-01 -5.176631731517316037e-01 -7.283495028812401184e-01 1.831702407460629178e-01 -6.602693878695875540e-01 -2.958131166295879799e-01 7.851276491278913472e-01 5.441223893618059027e-01
6.041850947183317055e-01 6.021597010150149254e-01 -5.218851078481818728e-01 -7.361614840235398693e-01 1.711144630397287703e-01 -6.548176158128954372e-01 -3.050026897593854369e-01 7.798227587164491270e-01 5.466715871777194646e-01
5.900598709882654003e-01 6.126174743294849900e-01 -5.258604175971739458e-01 -7.436847315462120633e-01 1.588889318380437010e-01 -6.493745663362585629e-01 -3.142648066748008340e-01 7.742442363269669281e-01 5.493482445590609498e-01
5.756916608373920941e-01 6.229895914812816349e-01 -5.295876514310647876e-01 -7.509138029618468435e-01 1.465021657151468482e-01 -6.439453206306793298e-01 -3.235854943653405091e-01 7.683886284600764949e-01 5.521515584416843980e-01
5.610853417263850229e-01 6.332647486969273931e-01 -5.330656595182279300e-01 -7.578437601234799814e-01 1.339629628978510900e-01 -6.385348540318956934e-01 -3.329505587045787363e-01 7.622530305806901607e-01 5.550803931223498022e-01
5.462461132157321320e-01 6.434317072629902601e-01 -5.362935967222985933e-01 -7.644701811955525450e-01 1.212803723563394831e-01 -6.331480185106376224e-01 -3.423456233976779339e-01 7.558351072619883260e-01 5.581332858473089242e-01
5.311794913505605287e-01 6.534793162991172633e-01 -5.392709255446633820e-01 -7.707891702827258662e-01 1.084636637304721152e-01 -6.277895257369542348e-01 -3.517561697304351642e-01 7.491331102143338194e-01 5.613084537374899430e-01
5.158913021248208164e-01 6.633965351066467564e-01 -5.419974184444544818e-01 -7.767973646652667208e-01 9.552229626547603658e-02 -6.224639308146839856e-01 -3.611675769515503842e-01 7.421458940967515794e-01 5.646038020012613678e-01
5.003876740465448281e-01 6.731724550297583098e-01 -5.444731595326778306e-01 -7.824919396053638954e-01 8.246588693782275215e-02 -6.171756167770999779e-01 -3.705651631156448023e-01 7.348729300231205963e-01 5.680169333781426300e-01
4.846750298301710780e-01 6.827963207684835112e-01 -5.466985456393179676e-01 -7.878706107046149487e-01 6.930417795782684021e-02 -6.119287799291085461e-01 -3.799342262116698343e-01 7.273143166902550361e-01 5.715451587497943908e-01
4.687600772459088461e-01 6.922575510854110936e-01 -5.486742867545729707e-01 -7.929316338089756888e-01 5.604700383956795484e-02 -6.067274161150428835e-01 -3.892600853997728594e-01 7.194707890705760445e-01 5.751855088479930211e-01
4.526497991599900406e-01 7.015457588507661990e-01 -5.504014058475176219e-01 -7.976738024735102739e-01 4.270425823143486621e-02 -6.015753079842578455e-01 -3.985281221794422235e-01 7.113437246278384585e-01 5.789347469833902027e-01
4.363514428032009285e-01 7.106507703735501780e-01 -5.518812380676157980e-01 -8.020964430152056623e-01 2.928586070167105149e-02 -5.964760133193262037e-01 -4.077238213128091537e-01 7.029351470302519500e-01 5.827893827135480764e-01
4.198725083084807741e-01 7.195626439696081178e-01 -5.531154293366009611e-01 -8.061994071977558463e-01 1.580172367284193857e-02 -5.914328544838836077e-01 -4.168328113293534032e-01 6.942477273512925873e-01 5.867456863640614362e-01
4.032207365614768335e-01 7.282716877209041151e-01 -5.541059343401461001e-01 -8.099830626074846496e-01 2.261719697303599119e-03 -5.864489090389808368e-01 -4.258409044418115519e-01 6.852847827641854739e-01 5.907997043127417580e-01
3.864040964107578469e-01 7.367684763837960560e-01 -5.548550139307437679e-01 -8.134482807943193006e-01 -1.132435073780035939e-02 -5.815270015683999816e-01 -4.347341357079662072e-01 6.760502727515664834e-01 5.949472749435706920e-01
3.694307712869939198e-01 7.450438674077795032e-01 -5.553652319549323702e-01 -8.165964232657965116e-01 -2.494679069221167333e-02 -5.766696967447371147e-01 -4.434988012788816381e-01 6.665487928668223372e-01 5.991840451747501017e-01
3.523091452826939696e-01 7.530890160299543723e-01 -5.556394515197901063e-01 -8.194293254354430012e-01 -3.859603736337957614e-02 -5.718792936592997922e-01 -4.521214955812128955e-01 6.567855660981596344e-01 6.035054874634757649e-01
3.350477887460675541e-01 7.608953894143385410e-01 -5.556808307152343307e-01 -8.219492786393495232e-01 -5.226269161645213934e-02 -5.671578214300293519e-01 -4.605891472892342797e-01 6.467664319002696116e-01 6.079069171891123835e-01
3.176554434443602526e-01 7.684547798091336812e-01 -5.554928178101518066e-01 -8.241590103462856920e-01 -6.593754629211390217e-02 -5.625070360928885460e-01 -4.688890539511428868e-01 6.364978329715436089e-01 6.123835103163141058e-01
3.001410073533965495e-01 7.757593166990263134e-01 -5.550791459418635831e-01 -8.260616626972093757e-01 -7.961161314089881813e-02 -5.579284187734355749e-01 -4.770089151439527164e-01 6.259867998670293199e-01 6.169303212401102687e-01
2.825135191312300176e-01 7.828014779336865958e-01 -5.544438273197066502e-01 -8.276607695194272418e-01 -9.327614824341717847e-02 -5.534231751267577604e-01 -4.849368640416998888e-01 6.152409335485640174e-01 6.215423007162858005e-01
2.647821423346561343e-01 7.895740998177070979e-01 -5.535911469647323280e-01 -8.289602319688947896e-01 -1.069226757877639877e-01 -5.489922360256667133e-01 -4.926614972927623182e-01 6.042683859837800764e-01 6.262143137822796524e-01
2.469561494379316213e-01 7.960703861512591351e-01 -5.525256560086373447e-01 -8.299642929611729114e-01 -1.205430100879389399e-01 -5.446362594690140613e-01 -5.001719031135696270e-01 5.930778389148628760e-01 6.309411575763825830e-01
2.290449057133081001e-01 8.022839162148847070e-01 -5.512521645759673738e-01 -8.306775105573442897e-01 -1.341292757403546587e-01 -5.403556336743615685e-01 -5.074576875179197533e-01 5.816784809259110123e-01 6.357175789662337095e-01
2.110578530330178282e-01 8.082086516957874833e-01 -5.497757342745954734e-01 -8.311047304756974397e-01 -1.476739258293734980e-01 -5.361504813119720714e-01 -5.145089986132522775e-01 5.700799829446902001e-01 6.405382919012494458e-01
1.930044936521120025e-01 8.138389425570549118e-01 -5.481016703201213591e-01 -8.312510579032335034e-01 -1.611697581069408414e-01 -5.320206648303295038e-01 -5.213165489075208825e-01 5.582924723201677653e-01 6.453979944079371034e-01
1.748943740309899519e-01 8.191695318551307503e-01 -5.462355133205402113e-01 -8.311218287830003382e-01 -1.746099290860008701e-01 -5.279657928170941039e-01 -5.278716355826568174e-01 5.463265056217093685e-01 6.502913851516589627e-01
1.567370687557176900e-01 8.241955595147127944e-01 -5.441830307480151063e-01 -8.307225807539446727e-01 -1.879879660020243315e-01 -5.239852273336796928e-01 -5.341661587028625480e-01 5.341930403090736634e-01 6.552131794934967779e-01
1.385421646131639317e-01 8.289125650740339912e-01 -5.419502081249573111e-01 -8.300590239194370890e-01 -2.012977766117273748e-01 -5.200780921564441828e-01 -5.401926373380246948e-01 5.219034054243761878e-01 6.601581249763035508e-01
1.203192448767526623e-01 8.333164894171154469e-01 -5.395432399519272115e-01 -8.291370116188478967e-01 -2.145336568127487187e-01 -5.162432818529618661e-01 -5.459442235943657851e-01 5.094692714581368076e-01 6.651210161796579090e-01
1.020778738570758959e-01 8.374036755131549770e-01 -5.369685204049470251e-01 -8.279625113736471809e-01 -2.276902960824934707e-01 -5.124794716178492360e-01 -5.514147145558072616e-01 4.969026195412190594e-01 6.700967088894053125e-01
8.382758176991267351e-02 8.411708681865855963e-01 -5.342326338299023814e-01 -8.265415761754474344e-01 -2.407627807485844817e-01 -5.087851277893410407e-01 -5.565985621505105119e-01 4.842157101132046337e-01 6.750801335334564168e-01
6.557784997223886636e-02 8.446152129446353740e-01 -5.313423450615498700e-01 -8.248803162783326925e-01 -2.537465951170901346e-01 -5.051585189651283114e-01 -5.614908809674267198e-01 4.714210512153357291e-01 6.800663078417068519e-01
4.733809661466586993e-02 8.477342538923128279e-01 -5.283045895944351589e-01 -8.229848716517448315e-01 -2.666376204979948317e-01 -5.015977276339365076e-01 -5.660874540574645231e-01 4.585313665528359950e-01 6.850503486941139641e-01
2.911766275639260382e-02 8.505259307676843461e-01 -5.251264636326850033e-01 -8.208613852432108393e-01 -2.794321321800790070e-01 -4.981006622379580140e-01 -5.703847367630049403e-01 4.455595634671748462e-01 6.900274831271132614e-01
1.092579898625767321e-02 8.529885751330741339e-01 -5.218152140451250975e-01 -8.185159771923873340e-01 -2.921267944193407518e-01 -4.946650695804902798e-01 -5.743798586278099361e-01 4.325187009537599936e-01 6.949930584746648599e-01
-7.228347409261814960e-03 8.551209057603859076e-01 -5.183782282516001816e-01 -8.159547201293340102e-01 -3.047186535164272958e-01 -4.912885474930141494e-01 -5.780706234469895621e-01 4.194219578547033200e-01 6.999425516261574831e-01
-2.533574469306165700e-02 8.569220232511073343e-01 -5.148230240656267442e-01 -8.131836156807054072e-01 -3.172051290689422709e-01 -4.879685576764252741e-01 -5.814555075234072445e-01 4.062826013498296862e-01 7.048715773891812697e-01
-4.338748830442451521e-02 8.583914039337169344e-01 -5.111572395176812167e-01 -8.102085722977553361e-01 -3.295840034941486252e-01 -4.847024386322008049e-01 -5.845336562028459193e-01 3.931139558620015406e-01 7.097758959507303178e-01
-6.137481183411996888e-02 8.595288930831448404e-01 -5.073886226824468881e-01 -8.070353845097721912e-01 -3.418534099262449666e-01 -4.814874186009051593e-01 -5.873048787652721536e-01 3.799293724852854659e-01 7.146514194356901051e-01
-7.928909731896910396e-02 8.603346975086355597e-01 -5.035250215322646383e-01 -8.036697136958724785e-01 -3.540118186001904310e-01 -4.783206284276061981e-01 -5.897696417537421354e-01 3.667421990364762574e-01 7.194942175664460482e-01
-9.712188483051820143e-02 8.608093775578258278e-01 -4.995743738378461418e-01 -8.001170704571316517e-01 -3.660580218407876174e-01 -4.751991142764333542e-01 -5.919290608257588016e-01 3.535657508222733725e-01 7.243005224321028557e-01
-1.148648813359962051e-01 8.609538385860564524e-01 -4.955446971359924180e-01 -7.963827986598037700e-01 -3.779911177816106527e-01 -4.721198501196355868e-01 -5.937848912143572910e-01 3.404132822058261731e-01 7.290667323801097721e-01
-1.325099688131529119e-01 8.607693219409059404e-01 -4.914440787826527823e-01 -7.924720612090853100e-01 -3.898104929431168708e-01 -4.690797499300817242e-01 -5.953395168877679833e-01 3.272979590477722578e-01 7.337894150469885801e-01
-1.500492116041864943e-01 8.602573955126079364e-01 -4.872806661081745538e-01 -7.883898276014881246e-01 -4.015158038031647059e-01 -4.660756795100924332e-01 -5.965959384972863155e-01 3.142328320881871973e-01 7.384653095483763030e-01
-1.674748629975416625e-01 8.594199439014796882e-01 -4.830626566899292040e-01 -7.841408632925516153e-01 -4.131069574959468360e-01 -4.631044678938588399e-01 -5.975577602029504831e-01 3.012308113271610077e-01 7.430913278517073950e-01
-1.847793710300131287e-01 8.582591582536063246e-01 -4.787982887558851486e-01 -7.797297209053852818e-01 -4.245840917772975009e-01 -4.601629182653221295e-01 -5.982291754658600746e-01 2.883046414532008384e-01 7.476645553575337333e-01
-2.019553835051856039e-01 8.567775258159571194e-01 -4.744958317308600182e-01 -7.751607332944840945e-01 -4.359475543951994991e-01 -4.572478183383740791e-01 -5.986149518944807735e-01 2.754668783602337023e-01 7.521822507177611250e-01
-2.189957522279066815e-01 8.549778192616852568e-01 -4.701635769353758043e-01 -7.704380084684196994e-01 -4.471978820044044678e-01 -4.543559501514102816e-01 -5.987204152301384141e-01 2.627298667858460890e-01 7.566418449209261210e-01
-2.358935364580408978e-01 8.528630858357387767e-01 -4.658098284451076543e-01 -7.655654263645187418e-01 -4.583357787631680003e-01 -4.514840992337085801e-01 -5.985514325541555491e-01 2.501057190955495724e-01 7.610409396760902112e-01
-2.526420055903436657e-01 8.504366363699474851e-01 -4.614428941169842480e-01 -7.605466374584616274e-01 -4.693620947484570260e-01 -4.486290631066692791e-01 -5.981143947957748841e-01 2.376062952303875930e-01 7.653773051279830764e-01
-2.692346410707661675e-01 8.477020342155759947e-01 -4.570710767859527124e-01 -7.553850631819677419e-01 -4.802778043234625094e-01 -4.457876590887288604e-01 -5.974161986162331850e-01 2.252431838280758714e-01 7.696488769366984783e-01
-2.856651375629239431e-01 8.446630841398545808e-01 -4.527026656344145250e-01 -7.500838981124378080e-01 -4.910839845880292098e-01 -4.429567313785786054e-01 -5.964642277401098758e-01 2.130276845212684123e-01 7.738537527555844342e-01
-3.019274033817848646e-01 8.413238212312845743e-01 -4.483459277342919380e-01 -7.446461138895725806e-01 -5.017817940386812836e-01 -4.401331573972591671e-01 -5.952663338005023119e-01 2.009707914103747162e-01 7.779901881409538866e-01
-3.180155602148709293e-01 8.376884998565448104e-01 -4.440090997595805833e-01 -7.390744648056519761e-01 -5.123724515603420571e-01 -4.373138533756777413e-01 -5.938308167596734188e-01 1.890831777026613369e-01 7.820565919269544253e-01
-3.339239421543276909e-01 8.337615827096254151e-01 -4.397003798652596163e-01 -7.333714950083818351e-01 -5.228572158666788816e-01 -4.344957791800928004e-01 -5.921664049617169079e-01 1.773751815043060343e-01 7.860515210983505252e-01
-3.496470940662175231e-01 8.295477299913649460e-01 -4.354279197263573598e-01 -7.275395472479546655e-01 -5.332373655003037616e-01 -4.316759423740645918e-01 -5.902822348684491072e-01 1.658567927474450532e-01 7.899736751931929479e-01
-3.651797693261785716e-01 8.250517887549457807e-01 -4.311998167290236328e-01 -7.215807730932894959e-01 -5.435141794978851637e-01 -4.288514015213563679e-01 -5.881878305243741778e-01 1.545376412302361946e-01 7.938218902663399801e-01
-3.805169269532676646e-01 8.202787824500397118e-01 -4.270241063035224993e-01 -7.154971445363025317e-01 -5.536889188186232547e-01 -4.260192687401141987e-01 -5.858930827910833194e-01 1.434269857444702423e-01 7.975951324436582057e-01
-3.956537281762633751e-01 8.152339006952967759e-01 -4.229087543872254162e-01 -7.092904668975174021e-01 -5.637628086275603412e-01 -4.231767115244725042e-01 -5.834082283860293483e-01 1.325337042623338513e-01 8.012924910954668523e-01
-4.105855324690549368e-01 8.099224893056684582e-01 -4.188616500039266111e-01 -7.029623929413320038e-01 -5.737370215179459221e-01 -4.203209538553990821e-01 -5.807438287552429967e-01 1.218662851514948353e-01 8.049131716564685846e-01
-4.253078930938146707e-01 8.043500405977686007e-01 -4.148905979441668279e-01 -6.965144381048555822e-01 -5.836126617492959356e-01 -4.174492766281659994e-01 -5.779107488043266905e-01 1.114328193858066252e-01 8.084564881180387186e-01
-4.398165521926177823e-01 7.985221839930137788e-01 -4.110033115297564432e-01 -6.899479967403397973e-01 -5.933907505700741769e-01 -4.145590174292153596e-01 -5.749201355070029384e-01 1.012409937175244301e-01 8.119218552174205517e-01
-4.541074354698851345e-01 7.924446769347840425e-01 -4.072074054443141633e-01 -6.832643592679031874e-01 -6.030722126859788812e-01 -4.116475697004168266e-01 -5.717833964056547869e-01 9.129808477598747030e-02 8.153087803470846495e-01
-4.681766465095593133e-01 7.861233961322464658e-01 -4.035103886104628446e-01 -6.764647301324082651e-01 -6.126578639268196458e-01 -4.087123813337626421e-01 -5.685121780137621927e-01 8.161095405722271212e-02 8.186168552063406434e-01
-4.820204607722449186e-01 7.795643291398536290e-01 -3.999196570933252759e-01 -6.695502464560317835e-01 -6.221484001568535760e-01 -4.057509527443343145e-01 -5.651183441258831319e-01 7.218604376884624196e-02 8.218457472162415955e-01
-4.956353193186954220e-01 7.727735662778910664e-01 -3.964424870091562969e-01 -6.625219972761881015e-01 -6.315443874653580147e-01 -4.027608344739797008e-01 -5.616139540369573524e-01 6.302937349487028329e-02 8.249951907179936539e-01
-5.090178223069136143e-01 7.657572928958309433e-01 -3.930860274173786917e-01 -6.553810432570799094e-01 -6.408462536660707309e-01 -3.997396243824521411e-01 -5.580112406692081528e-01 5.414653764564339444e-02 8.280649779744341243e-01
-5.221647223109066038e-01 7.585217819766458813e-01 -3.898572931739864300e-01 -6.481284367621156228e-01 -6.500542811261241782e-01 -3.966849644868006841e-01 -5.543225886018628978e-01 4.554270365900345285e-02 8.310549499937763818e-01
-5.350729175096238244e-01 7.510733870767780651e-01 -3.867631577241497642e-01 -6.407652421738803117e-01 -6.591686009370656407e-01 -3.935945375135688207e-01 -5.505605119962635463e-01 3.722261091981310388e-02 8.339649871947408810e-01
-5.477394447949964773e-01 7.434185355930085226e-01 -3.838103458121158162e-01 -6.332925563480669151e-01 -6.681891884327629816e-01 -3.904660632317443758e-01 -5.467376324068061733e-01 2.919057036634672975e-02 8.367949999324134636e-01
-5.601614728481139061e-01 7.355637223442607064e-01 -3.810054260869348286e-01 -6.257115290879297076e-01 -6.771158600512303671e-01 -3.872972946375011771e-01 -5.428666564664625938e-01 2.145046475342154979e-02 8.395449189047514693e-01
-5.723362952326122022e-01 7.275155034532410081e-01 -3.783548035833370071e-01 -6.180233835262092246e-01 -6.859482715299293210e-01 -3.840860140644523080e-01 -5.389603534344845626e-01 1.400574954365860214e-02 8.422146854605990773e-01
-5.842613235541200822e-01 7.192804905099275947e-01 -3.758647120581897205e-01 -6.102294363022126022e-01 -6.946859174167374640e-01 -3.808300292954189814e-01 -5.350315325932404331e-01 6.859454399866737884e-03 8.448042418313632673e-01
-5.959340807343050939e-01 7.108653449962618609e-01 -3.735412061643328951e-01 -6.023311174227272691e-01 -7.033281318716922970e-01 -3.775271697536012327e-01 -5.310930204810149213e-01 1.418525305965645522e-05 8.473135213102238605e-01
-6.073521944475619438e-01 7.022767729489347577e-01 -3.713901534453513120e-01 -5.943299896966438567e-01 -7.118740907277847363e-01 -3.741752828524048669e-01 -5.271576379480036323e-01 -6.527873077834617233e-03 8.497424384048153367e-01
-6.185133907677503595e-01 6.935215198350556109e-01 -3.694172261368644516e-01 -5.862277676346613342e-01 -7.203228147724912711e-01 -3.707722305841110733e-01 -5.232381770236784746e-01 -1.276495373709779502e-02 8.520908789918055781e-01
-6.294154880716331668e-01 6.846063656136163189e-01 -3.676278927623194415e-01 -5.780263357070754004e-01 -7.286731742054881611e-01 -3.673158864279486013e-01 -5.193473775851759067e-01 -1.869570417539462293e-02 8.543586905046305358e-01
-6.400563912447737591e-01 6.755381199541795612e-01 -3.660274095139461337e-01 -5.697277658545482071e-01 -7.369238942220402988e-01 -3.638041326579576351e-01 -5.154979038183401530e-01 -2.431918200507898753e-02 8.565456721888806690e-01
-6.504340862346422725e-01 6.663236175830336006e-01 -3.646208114125761846e-01 -5.613343341487682103e-01 -7.450735616659693861e-01 -3.602348581302847186e-01 -5.117023204655859470e-01 -2.963485038677571293e-02 8.586515654633657402e-01
-6.605466349945554594e-01 6.569697137262952014e-01 -3.634129032433491280e-01 -5.528485365021701403e-01 -7.531206326908781445e-01 -3.566059566281816751e-01 -5.079730688577679398e-01 -3.464257296566941591e-02 8.606760444287618883e-01
-6.703921708608496788e-01 6.474832796190144180e-01 -3.624082502679578655e-01 -5.442731033282415254e-01 -7.610634413634772555e-01 -3.529153258409537530e-01 -5.043224427307620994e-01 -3.934260837548167467e-02 8.626187065698788237e-01
-6.799688944043517091e-01 6.378711980493549927e-01 -3.616111687180090239e-01 -5.356110130565301386e-01 -7.689002091384492532e-01 -3.491608670504281475e-01 -5.007625638314843197e-01 -4.373560432793574537e-02 8.644790637019436064e-01
-6.892750697957656936e-01 6.281403589073394356e-01 -3.610257160782336383e-01 -5.268655044092013240e-01 -7.766290551302950096e-01 -3.453404855951056618e-01 -4.973053573225212354e-01 -4.782259130561838933e-02 8.662565332158456144e-01
-6.983090217230705221e-01 6.182976547084790830e-01 -3.606556811727257283e-01 -5.180400873488917313e-01 -7.842480071041133538e-01 -3.414520921780674345e-01 -4.939625269994890600e-01 -5.160497587656903695e-02 8.679504296819363640e-01
-7.070691328973657264e-01 6.083499760638955145e-01 -3.605045740719879932e-01 -5.091385526107354842e-01 -7.917550131042172534e-01 -3.374936050798393317e-01 -4.907455303405350300e-01 -5.508453364964632781e-02 8.695599568766885223e-01
-7.155538421818420369e-01 5.983042070702400128e-01 -3.605756158434102465e-01 -5.001649797347331727e-01 -7.991479536369782144e-01 -3.334629533318263506e-01 -4.876655534131533187e-01 -5.826340189073442311e-02 8.710842003011887158e-01
-7.237616433767192214e-01 5.881672205948346166e-01 -3.608717281727376602e-01 -4.911237435181605160e-01 -8.064246543223189123e-01 -3.293580808995538733e-01 -4.847334856695369454e-01 -6.114407182120054629e-02 8.725221202650309538e-01
-7.316910846909661092e-01 5.779458734340188197e-01 -3.613955228891838622e-01 -4.820195188114853035e-01 -8.135828989268263367e-01 -3.251769519178223655e-01 -4.819598946681161733e-01 -6.372938062158403638e-02 8.738725456135395531e-01
-7.393407689295337093e-01 5.676470013256657010e-01 -3.621492914319535128e-01 -4.728572835853096512e-01 -8.206204426906233973e-01 -3.209175570120272880e-01 -4.793550007656208756e-01 -6.602250316540156372e-02 8.751341681803805894e-01
-7.467093544225540391e-01 5.572774138001370670e-01 -3.631349943011327186e-01 -4.636423202001491717e-01 -8.275350258598836994e-01 -3.165779207312229282e-01 -4.769286518309371337e-01 -6.802694351000079798e-02 8.763055380513193882e-01
-7.537955567205613105e-01 5.468438888577413781e-01 -3.643542505409829158e-01 -4.543802148155520193e-01 -8.343243873372251374e-01 -3.121561101092477086e-01 -4.746902980391657367e-01 -6.974652617375395880e-02 8.773850597281572794e-01
-7.605981510772095167e-01 5.363531674647664671e-01 -3.658083273087729403e-01 -4.450768548800223545e-01 -8.409862783632355843e-01 -3.076502443601527581e-01 -4.726489668115627096e-01 -7.118538723127340595e-02 8.783709892845367184e-01
-7.671159757382016720e-01 5.258119478646066103e-01 -3.674981295871520559e-01 -4.357384246486422086e-01 -8.475184761439896741e-01 -3.030585057035838914e-01 -4.708132379744079388e-01 -7.234796526093789648e-02 8.792614326073081576e-01
-7.733479360522086399e-01 5.152268797051332561e-01 -3.694241901027884856e-01 -4.263713986810673817e-01 -8.539187973417210475e-01 -2.983791513045427335e-01 -4.691912192172178475e-01 -7.323899218163135161e-02 8.800543448183638651e-01
-7.792930094163856847e-01 5.046045579883945420e-01 -3.715866595184624810e-01 -4.169825332788670291e-01 -8.601851113487306577e-01 -2.936105263002504184e-01 -4.677905219380693591e-01 -7.386348401821071774e-02 8.807475309721850554e-01
-7.849502510657185850e-01 4.939515168538157197e-01 -3.739852969699208884e-01 -4.075788558279259122e-01 -8.663153532681883151e-01 -2.887510778747205409e-01 -4.666182375709978514e-01 -7.422673163779128225e-02 8.813386481236977765e-01
-7.903188007118226999e-01 4.832742232113184655e-01 -3.766194610225597761e-01 -3.981676520189109669e-01 -8.723075365296832917e-01 -2.837993703292220893e-01 -4.656809144974422554e-01 -7.433429150138082253e-02 8.818252088593374616e-01
-7.953978900329506940e-01 4.725790702461044046e-01 -3.794881011263173676e-01 -3.887564509266472901e-01 -8.781597650722058335e-01 -2.787541010841744216e-01 -4.649845356504319627e-01 -7.419197647762440506e-02 8.822045863813541278e-01
-8.001868510128600231e-01 4.618723708222058355e-01 -3.825897496499322537e-01 -3.793530079376715158e-01 -8.838702450326181292e-01 -2.736141175352996280e-01 -4.645344969265081114e-01 -7.380584676741143435e-02 8.824740212313229026e-01
-8.046851251218144485e-01 4.511603508171932453e-01 -3.859225145779874855e-01 -3.699652855242261951e-01 -8.894372958836423981e-01 -2.683784346741964755e-01 -4.643355865262403515e-01 -7.318220098973000909e-02 8.826306297334299833e-01
-8.088922733283659960e-01 4.404491424256639642e-01 -3.894840729557054182e-01 -3.606014318726194490e-01 -8.948593609718021868e-01 -2.630462533710649642e-01 -4.643919653494067434e-01 -7.232756748042294681e-02 8.826714142314117106e-01
-8.128079869256750190e-01 4.297447774741295912e-01 -3.932716651674036945e-01 -3.512697573841217502e-01 -9.001350174126638848e-01 -2.576169792051828389e-01 -4.647071485754569742e-01 -7.124869585623470891e-02 8.825932751849256963e-01
-8.164320991509959047e-01 4.190531807946903942e-01 -3.972820901346434952e-01 -3.419787090774368266e-01 -9.052629853079650069e-01 -2.520902417172091736e-01 -4.652839885635742800e-01 -6.995254889683173716e-02 8.823930251816409776e-01
-8.197645975715703859e-01 4.083801637093310566e-01 -4.015117015194717420e-01 -3.327368429333081856e-01 -9.102421362567705287e-01 -2.464659139465051330e-01 -4.661246592094184238e-01 -6.844629479709629649e-02 8.820674049104484382e-01
-8.228056372045996492e-01 3.977314176806932000e-01 -4.059564050166460381e-01 -3.235527942338857210e-01 -9.150715011405566868e-01 -2.407441321067103623e-01 -4.672306418973160569e-01 -6.673729984105125634e-02 8.816131011289181085e-01
-8.255555543331731805e-01 3.871125081887228925e-01 -4.106116568163682978e-01 -3.144352459621204687e-01 -9.197502771700012403e-01 -2.349253152439019776e-01 -4.686027131871814411e-01 -6.483312154710636765e-02 8.810267666445046331e-01
-8.280148809741175731e-01 3.765288688955861773e-01 -4.154724633157155789e-01 -3.053928953396088386e-01 -9.242778341891232374e-01 -2.290101847140307012e-01 -4.702409343746127290e-01 -6.274150233198302895e-02 8.803050423140930114e-01
-8.301843599476631530e-01 3.659857961636053814e-01 -4.205333821526907045e-01 -2.964344185949117083e-01 -9.286537202401844437e-01 -2.229997833101237947e-01 -4.721446430603504774e-01 -6.047036373759798189e-02 8.794445810503678240e-01
-8.320649604927210508e-01 3.554884439926153106e-01 -4.257885246316012728e-01 -2.875684340683206108e-01 -9.328776664003035624e-01 -2.168954938651743436e-01 -4.743124468614970390e-01 -5.802780126140535955e-02 8.784420738062506118e-01
-8.336578943654346929e-01 3.450418194440355024e-01 -4.312315596021926156e-01 -2.788034637733022847e-01 -9.369495909079033069e-01 -2.106990571538511769e-01 -4.767422193913590789e-01 -5.542207982620739326e-02 8.772942774904775032e-01
-8.349646323525878877e-01 3.346507786190243139e-01 -4.368557188477551478e-01 -2.701478935492629962e-01 -9.408696026037939308e-01 -2.044125889153484699e-01 -4.794310986275339137e-01 -5.266162992027449696e-02 8.759980447483523003e-01
-8.359869211254910004e-01 3.243200232572691633e-01 -4.426538040292062326e-01 -2.616099319547312563e-01 -9.446380037177696254e-01 -1.980385958209870678e-01 -4.823754877787255757e-01 -4.975504443281891787e-02 8.745503555220393022e-01
-8.367268003542093213e-01 3.140540980212229161e-01 -4.486181952229345016e-01 -2.531975680644157900e-01 -9.482552920369001770e-01 -1.915799902136927080e-01 -4.855710587496668285e-01 -4.671107620349949918e-02 8.729483502846191456e-01
-8.371866199964994593e-01 3.038573885279220455e-01 -4.547408610800535711e-01 -2.449185283477291197e-01 -9.517221624961358373e-01 -1.850401034523643240e-01 -4.890127582904353898e-01 -4.353863629778159661e-02 8.711893648217418074e-01
-8.373690576706823707e-01 2.937341201868546858e-01 -4.610133706236381190e-01 -2.367802328200680484e-01 -9.550395082352575171e-01 -1.784226977024839789e-01 -4.926948169012821399e-01 -4.024679301276064269e-02 8.692709664142705961e-01
-8.372771360170244703e-01 2.836883578976555076e-01 -4.674269066885869961e-01 -2.287897506712580076e-01 -9.582084211685372166e-01 -1.717319760250921867e-01 -4.966107605468420561e-01 -3.684477161051430416e-02 8.671909912551308830e-01
-8.369142399439533087e-01 2.737240066538934036e-01 -4.739722810042528711e-01 -2.209537555899856176e-01 -9.612301921154122741e-01 -1.649725906217412164e-01 -5.007534252201536473e-01 -3.334195475833781619e-02 8.649475829107663438e-01
-8.362841205293957136e-01 2.638448070984765748e-01 -4.806399770280693207e-01 -2.132784878215153168e-01 -9.641063131672037434e-01 -1.581496239126397307e-01 -5.051149932272284149e-01 -2.974785165872212422e-02 8.625392216813956292e-01
-8.353908142668416970e-01 2.540542951002050520e-01 -4.874203551142701762e-01 -2.057697627240798188e-01 -9.668384936215311809e-01 -1.512684104501808569e-01 -5.096871512870019272e-01 -2.607186976007731805e-02 8.599646884728200380e-01
-8.342385774559374356e-01 2.443557744076853833e-01 -4.943038047576757132e-01 -1.984329804619735793e-01 -9.694286629320915116e-01 -1.443344025195502645e-01 -5.144612212298144138e-01 -2.232314940410320969e-02 8.572230333182900841e-01
-8.328318785221235920e-01 2.347523189614031947e-01 -5.012807704865155367e-01 -1.912731109861943168e-01 -9.718789575797506242e-01 -1.373531536855290558e-01 -5.194282040195489225e-01 -1.851055255634481700e-02 8.543135842962379378e-01
-8.311753931041325760e-01 2.252467775875476863e-01 -5.083417699585748295e-01 -1.842946799117108347e-01 -9.741917068254890566e-01 -1.303303084807231338e-01 -5.245788185339079757e-01 -1.464266160457981802e-02 8.512359576561030483e-01
-8.292739983161188100e-01 2.158417792917024236e-01 -5.154774117543754475e-01 -1.775017570325149452e-01 -9.763694183406348426e-01 -1.232715911292651956e-01 -5.299035402478151635e-01 -1.072777895758075806e-02 8.479900664462229898e-01
-8.271327662342325970e-01 2.065397391054518972e-01 -5.226784127854894324e-01 -1.708979474278477795e-01 -9.784147638286194715e-01 -1.161827934211234481e-01 -5.353926396455738201e-01 -6.773927401348737998e-03 8.445761276053843636e-01
-8.247569566582446665e-01 1.973428644360656348e-01 -5.299356152401903941e-01 -1.644863850999904731e-01 -9.803305647409681356e-01 -1.090697618563094135e-01 -5.410362201928518022e-01 -2.788851165450911829e-03 8.409946674911850106e-01
-8.221520091995999646e-01 1.882531618672081686e-01 -5.372400029931315713e-01 -1.582697290719719818e-01 -9.821197781788437720e-01 -1.019383841809533148e-01 -5.468242557061143705e-01 1.219982351416890043e-03 8.372465258300667568e-01
-8.193235347479423947e-01 1.792724443569586323e-01 -5.445827174106964153e-01 -1.522501618623757491e-01 -9.837854830603640632e-01 -9.479457543850573764e-02 -5.527466269648487751e-01 5.245380250023939928e-03 8.333328580855402512e-01
-8.162773063687348563e-01 1.704023387784570354e-01 -5.519550724889070725e-01 -1.464293902443628281e-01 -9.853308666231282986e-01 -8.764426365928981721e-02 -5.587931574205851071e-01 9.280421248357456632e-03 8.292551362526411340e-01
-8.130192496850402462e-01 1.616442937479950492e-01 -5.593485692663261455e-01 -1.408086481869031403e-01 -9.867592113210449378e-01 -8.049337531030786863e-02 -5.649536478662219308e-01 1.331845230426689092e-02 8.250151480978199503e-01
-8.095554327968692565e-01 1.529995876854919334e-01 -5.667549094601153081e-01 -1.353887018682295995e-01 -9.880738821647088166e-01 -7.334782062472518238e-02 -5.712179099393764892e-01 1.735308479869448681e-02 8.206149948742466060e-01
-8.058920557916593452e-01 1.444693370528941367e-01 -5.741660082793047515e-01 -1.301698566446272409e-01 -9.892783145452654914e-01 -6.621347892684903425e-02 -5.775757983442610932e-01 2.137819033445886516e-02 8.160570875527113355e-01
-8.020354398994523626e-01 1.360545047170381161e-01 -5.815740063753652711e-01 -1.251519658517682987e-01 -9.903760025730276029e-01 -5.909618406384972711e-02 -5.840172416878887107e-01 2.538789620413706150e-02 8.113441416178454046e-01
-7.979920163461952098e-01 1.277559083851254051e-01 -5.889712808961280466e-01 -1.203344413111871181e-01 -9.913704879540220505e-01 -5.200171005004493308e-02 -5.905322718379231173e-01 2.937658057868424918e-02 8.064791704882685597e-01
-7.937683149581995501e-01 1.195742290626490706e-01 -5.963504556152311453e-01 -1.157162654106659722e-01 -9.922653494202826607e-01 -4.493575702324970056e-02 -5.971110517213936708e-01 3.333886746602766904e-02 8.014654776272361891e-01
-7.893709525703173080e-01 1.115100194860178945e-01 -6.037044101151308739e-01 -1.112960046248498286e-01 -9.930641927229645338e-01 -3.790393760590939770e-02 -6.037439014953075445e-01 3.726962148607326081e-02 7.963066474176325737e-01
-7.848066212895851157e-01 1.035637124844653312e-01 -6.110262880076935410e-01 -1.070718243406791337e-01 -9.937706411913364013e-01 -3.091176375620052763e-02 -6.104213230322026451e-01 4.116394250549139378e-02 7.910065348813624109e-01
-7.800820766652369898e-01 9.573562922872885794e-02 -6.183095041820324544e-01 -1.030415048517273335e-01 -9.943883268553586063e-01 -2.396463418649270177e-02 -6.171340226754177261e-01 4.501716017232006845e-02 7.855692543286536544e-01
-7.752041258148216762e-01 8.802598732685618099e-02 -6.255477510748563841e-01 -9.920245838578728437e-02 -9.949208821248620715e-01 -1.706782241829944702e-02 -6.238729322305098801e-01 4.882482838698581906e-02 7.799991670271751998e-01
-7.701796155548618072e-01 8.043490873071525160e-02 -6.327350039639395574e-01 -9.555174703130538127e-02 -9.953719320143282756e-01 -1.022646553452065399e-02 -6.306292281705870861e-01 5.258271974275219307e-02 7.743008679844189945e-01
-7.650154205830250742e-01 7.296242742002970183e-02 -6.398655252903961976e-01 -9.208610143031209505e-02 -9.957450868988491077e-01 -3.445553681215404035e-03 -6.373943490442506299e-01 5.628681996507495233e-02 7.684791719394062914e-01
-7.597184317570644385e-01 6.560849683410728550e-02 -6.469338680203380321e-01 -8.880194010828613982e-02 -9.960439357840447094e-01 3.270079637361224950e-03 -6.441600110854379668e-01 5.993332237578069543e-02 7.625390986614455358e-01
-7.542955445140154813e-01 5.837299702490617026e-02 -6.539348780609850476e-01 -8.569538931497067136e-02 -9.962720400704615509e-01 9.915766435142449320e-03 -6.509182220344278402e-01 6.351862240454356212e-02 7.564858576545686608e-01
-7.487536474710736467e-01 5.125574150842049370e-02 -6.608636957506331955e-01 -8.276230325425074086e-02 -9.964329277912402638e-01 1.648701226507109235e-02 -6.576612931888382585e-01 6.703931216681111027e-02 7.503248323662132790e-01
-7.430996112475222182e-01 4.425648379488013318e-02 -6.677157564457315564e-01 -7.999828458600834191e-02 -9.965300883005882016e-01 2.297950336535611524e-02 -6.643818497122554456e-01 7.049217512416469655e-02 7.440615639980248108e-01
-7.373402775447613910e-01 3.737492358155217187e-02 -6.744867902320159647e-01 -7.739870508805429816e-02 -9.965669673897842307e-01 2.938911291994314098e-02 -6.710728392364770922e-01 7.387418084014134301e-02 7.377017350151018338e-01
-7.314824485191662173e-01 3.061071259524051832e-02 -6.811728207898619658e-01 -7.495872637190362231e-02 -9.965469628070144914e-01 3.571190642933377846e-02 -6.777275388008869861e-01 7.718247984178142063e-02 7.312511524478888525e-01
-7.255328764800058616e-01 2.396346007480544549e-02 -6.877701634469844949e-01 -7.267332055222106013e-02 -9.964734201572568173e-01 4.194414619483112505e-02 -6.843395601794205474e-01 8.041439859466989470e-02 7.247157310781204842e-01
-7.194982539421321821e-01 1.743273788701181146e-02 -6.942754224542202479e-01 -7.053729077600492947e-02 -9.963496291586839693e-01 4.808229492583034059e-02 -6.909028536518029284e-01 8.356743459695255283e-02 7.181014765969220282e-01
-7.133852040605443978e-01 1.101808527203584562e-02 -7.006854875223501589e-01 -6.854529152417943028e-02 -9.961788202325221331e-01 5.412301848572054208e-02 -6.974117102812086300e-01 8.663925159578964030e-02 7.114144688193801969e-01
-7.072002714712619653e-01 4.719013217621623180e-03 -7.069975296599173564e-01 -6.669184860489656141e-02 -9.959641614040435353e-01 6.006318779753937187e-02 -7.038607627653608034e-01 8.962767492796429314e-02 7.046608450356612874e-01
-7.009499135603068920e-01 -1.464991536432501407e-03 -7.132089963535208632e-01 -6.497137876467595774e-02 -9.957087554932503304e-01 6.589987993539826727e-02 -7.102449849321115227e-01 9.253068698481102528e-02 6.978467835742340197e-01
-6.946404921798740029e-01 -7.534462859458138789e-03 -7.193176061334257687e-01 -6.337820885029628315e-02 -9.954156375748718366e-01 7.163037843219845213e-02 -7.165596899540408460e-01 9.534642280039236362e-02 6.909784876478702875e-01
-6.882782658281032528e-01 -1.348995195047737738e-02 -7.253213425682665250e-01 -6.190659446117752207e-02 -9.950877726884372887e-01 7.725217283794977297e-02 -7.228005273592972291e-01 9.807316576076746673e-02 6.840621695480484377e-01
-6.818693823062444981e-01 -1.933202440987861342e-02 -7.312184477333135701e-01 -6.055073803871546118e-02 -9.947280537804437106e-01 8.276295756639948098e-02 -7.289634789180233776e-01 1.007093434314147440e-01 6.771040352481633162e-01
-6.754198718643338317e-01 -2.506125765209778200e-02 -7.370074151972029197e-01 -5.930480634562958209e-02 -9.943392998619213774e-01 8.816063007041095856e-02 -7.350448534851968807e-01 1.032535234991990153e-01 6.701102694705746154e-01
-6.689356408439876001e-01 -3.067823864759232355e-02 -7.426869825721503782e-01 -5.816294729485979587e-02 -9.939242543660228302e-01 9.344328838884859156e-02 -7.410412808815846075e-01 1.057044098248863945e-01 6.630870212671586827e-01
-6.624224658244076691e-01 -3.618356198094945658e-02 -7.482561236725577825e-01 -5.711930609378009643e-02 -9.934855836915940097e-01 9.860922810943048566e-02 -7.469497048948319229e-01 1.080608386018886424e-01 6.560403901576337127e-01
-6.558859882752615666e-01 -4.157782821079141627e-02 -7.537140403266066047e-01 -5.616804067552579743e-02 -9.930258759199904750e-01 1.036569387933510417e-01 -7.527673754825298102e-01 1.103217746168450725e-01 6.489764128645464369e-01
-6.493317097178039621e-01 -4.686164251604162806e-02 -7.590601538848239516e-01 -5.530333639500325388e-02 -9.925476396936840917e-01 1.085850999082202256e-01 -7.584918402583741281e-01 1.124863076076185325e-01 6.419010506785836068e-01
-6.427649873933294344e-01 -5.203561361235544552e-02 -7.642940964689174388e-01 -5.451941997258703126e-02 -9.920533032464537992e-01 1.133925763163204370e-01 -7.641209353414587513e-01 1.145536487144147020e-01 6.348201774826544019e-01
-6.361910304359917889e-01 -5.710035292176836308e-02 -7.694157020031503480e-01 -5.381057267372592323e-02 -9.915452135761152475e-01 1.180784133651107820e-01 -7.696527756471204240e-01 1.165231270199431762e-01 6.277395684582719459e-01
-6.296148965449501755e-01 -6.205647397818343791e-02 -7.744249970694947471e-01 -5.317114271748051013e-02 -9.910256357518716364e-01 1.226418316265545649e-01 -7.750857446959074082e-01 1.183941861748028512e-01 6.206648894928703530e-01
-6.230414891489689522e-01 -6.690459205095557194e-02 -7.793221916264996274e-01 -5.259555691153618151e-02 -9.904967523494051518e-01 1.270822213310992543e-01 -7.804184840149550606e-01 1.201663811046016078e-01 6.136016873021318263e-01
-6.164755550548156604e-01 -7.164532396864330133e-02 -7.841076696304439819e-01 -5.207833151542663741e-02 -9.899606630077878444e-01 1.313991365411162626e-01 -7.856498822035339336e-01 1.218393747957110251e-01 6.065553802769898528e-01
-6.099216825691816668e-01 -7.627928812498049882e-02 -7.887819795958355140e-01 -5.161408233747765556e-02 -9.894193841031736492e-01 1.355922891072980085e-01 -7.907790637317346771e-01 1.234129351569081684e-01 5.995312500608439565e-01
-6.033843000823587710e-01 -8.080710464917499614e-02 -7.933458251307177189e-01 -5.119753407450568922e-02 -9.888748485350341566e-01 1.396615424499645375e-01 -7.958053775382596395e-01 1.248869319545912182e-01 5.925344338586218118e-01
-5.968676751005191905e-01 -8.522939572289758847e-02 -7.978000554805764200e-01 -5.082352890636945841e-02 -9.883289056214054069e-01 1.436069052054900486e-01 -8.007283854901139364e-01 1.262613338196017232e-01 5.855699174756936465e-01
-5.903759137122688294e-01 -8.954678602655516406e-02 -8.021456561128524898e-01 -5.048703436033716990e-02 -9.877833211002515768e-01 1.474285247760954987e-01 -8.055478507636292251e-01 1.275362053241040072e-01 5.786425290813198563e-01
-5.839129604739862200e-01 -9.375990329795910738e-02 -8.063837393723057856e-01 -5.018315046260049539e-02 -9.872397772345927747e-01 1.511266808192387179e-01 -8.102637262028663523e-01 1.287117041272836937e-01 5.717569336881691555e-01
-5.774825986975525849e-01 -9.786937898690500903e-02 -8.105155352355926102e-01 -4.990711619646112651e-02 -9.866998730195178924e-01 1.547017787105890996e-01 -8.148761427078807795e-01 1.297880781889643176e-01 5.649176283366813545e-01
-5.710884511232170446e-01 -1.018758489897813591e-01 -8.145423821915568352e-01 -4.965431528850335757e-02 -9.861651244895932589e-01 1.581543430123080740e-01 -8.193853977017865331e-01 1.307656630504971940e-01 5.581289379704739151e-01
-5.647339809596260141e-01 -1.057799544489939070e-01 -8.184657182718538815e-01 -4.942028134557411440e-02 -9.856369651254918152e-01 1.614850109760487262e-01 -8.237919437219675123e-01 1.316448791825153286e-01 5.513950119866917188e-01
-5.584224932725055934e-01 -1.095823426026011765e-01 -8.222870722546016253e-01 -4.920070236666808372e-02 -9.851167463589295403e-01 1.646945261076483702e-01 -8.280963771771645554e-01 1.324262293993243300e-01 5.447198214432190655e-01
-5.521571367029548538e-01 -1.132836676703813661e-01 -8.260080550618991158e-01 -4.899142465472955399e-02 -9.846057381751714965e-01 1.677837318181539805e-01 -8.322994273086428141e-01 1.331102963398130834e-01 5.381071569028168522e-01
-5.459409054960310259e-01 -1.168845917632251319e-01 -8.296303513701257515e-01 -4.878845615415172698e-02 -9.841051298124930957e-01 1.707535651833687884e-01 -8.364019453900550793e-01 1.336977400148587625e-01 5.315606268927853817e-01
-5.397766418199765326e-01 -1.203857858036284090e-01 -8.331557114501418893e-01 -4.858796924019490038e-02 -9.836160305580647911e-01 1.736050508317960872e-01 -8.404048941972334097e-01 1.341892954212053624e-01 5.250836569573440471e-01
-5.336670383563749676e-01 -1.237879304458065488e-01 -8.365859432526222550e-01 -4.838630298684811620e-02 -9.831394706397226235e-01 1.763392949784901020e-01 -8.443093377756759610e-01 1.345857702217815310e-01 5.186794892788894051e-01
-5.276146411414236459e-01 -1.270917169848082284e-01 -8.399229047520136993e-01 -4.817996493970892052e-02 -9.826764022130795029e-01 1.789574796200660567e-01 -8.481164315302559542e-01 1.348880424923252497e-01 5.123511828433436888e-01
-5.216218526385540954e-01 -1.302978482448383102e-01 -8.431684965608520210e-01 -4.796563242035057489e-02 -9.822277004433386249e-01 1.814608569039243557e-01 -8.518274126584787220e-01 1.350970585340620367e-01 5.061016141240866073e-01
-5.156909350227846245e-01 -1.334070394378136792e-01 -8.463246548244733880e-01 -4.774015338839553146e-02 -9.817941646810702805e-01 1.838507436826195551e-01 -8.554435909455273546e-01 1.352138307520256433e-01 4.999334782584418657e-01
-5.098240136573642944e-01 -1.364200189839867294e-01 -8.493933444045254078e-01 -4.750054688709163392e-02 -9.813765197310563293e-01 1.861285162622520750e-01 -8.589663399363931529e-01 1.352394355983820851e-01 4.938492906902958723e-01
-5.040230807435366334e-01 -1.393375292873254567e-01 -8.523765523581100512e-01 -4.724400309764191508e-02 -9.809754172131337491e-01 1.882956053518720640e-01 -8.623970884975807882e-01 1.351750115798835972e-01 4.878513892521716966e-01
-4.982899991245859916e-01 -1.421603274590822474e-01 -8.552762817178707344e-01 -4.696788302692082862e-02 -9.805914370137551739e-01 1.903534912190161243e-01 -8.657373127781831101e-01 1.350217573283101768e-01 4.819419366599936860e-01
-4.926265062257332850e-01 -1.448891859837833918e-01 -8.580945455768755892e-01 -4.666971785244725113e-02 -9.802250888267520779e-01 1.923036990548009917e-01 -8.689885285775647006e-01 1.347809297324481514e-01 4.761229233937979144e-01
-4.870342181118662017e-01 -1.475248933226102621e-01 -8.608333614807894829e-01 -4.634720794769526392e-02 -9.798768137815446755e-01 1.941477945503917724e-01 -8.721522841245192836e-01 1.344538421298569486e-01 4.703961709377566525e-01
-4.815146336455514153e-01 -1.500682544498988802e-01 -8.634947461285161774e-01 -4.599822160992251413e-02 -9.795469861567592806e-01 1.958873796852009241e-01 -8.752301532705067943e-01 1.340418625563298272e-01 4.647633353530752909e-01
-4.760691387283624287e-01 -1.525200913191220864e-01 -8.660807103812218077e-01 -4.562079351178863207e-02 -9.792359151769362002e-01 1.975240887257627143e-01 -8.782237290974264088e-01 1.335464120506234531e-01 4.592259111576949548e-01
-4.706990106090147008e-01 -1.548812432554484142e-01 -8.685932545785408632e-01 -4.521312289707599824e-02 -9.789438468897176948e-01 1.990595844330425024e-01 -8.811346179384789146e-01 1.329689630117054655e-01 4.537852354870121618e-01
-4.654054222424511833e-01 -1.571525672725608835e-01 -8.710343641596292041e-01 -4.477357153982995663e-02 -9.786709661205964528e-01 2.004955544747731855e-01 -8.839644338087897513e-01 1.323110376054176252e-01 4.484424925103377424e-01
-4.601894466845602993e-01 -1.593349383120495899e-01 -8.734060055857494342e-01 -4.430066148524612613e-02 -9.784173985020027109e-01 2.018337080384328963e-01 -8.867147932408302458e-01 1.315742062171347537e-01 4.431987180782487323e-01
-4.550520615078640918e-01 -1.614292494042347259e-01 -8.757101225601018335e-01 -4.379307258963224814e-02 -9.781832125731864114e-01 2.030757726395733265e-01 -8.893873105180905014e-01 1.307600859466904186e-01 4.380548045765641496e-01
-4.499941532240872011e-01 -1.634364117498544877e-01 -8.779486325397795055e-01 -4.324963987576409957e-02 -9.779684219470455853e-01 2.042234911194648339e-01 -8.919835932990883842e-01 1.298703391415354791e-01 4.330115059631892693e-01
-4.450165217001712525e-01 -1.653573547224820861e-01 -8.801234235339181478e-01 -4.266935071899867482e-02 -9.777729875397426218e-01 2.052786188253074018e-01 -8.945052386225027519e-01 1.289066719638281566e-01 4.280694429647016186e-01
-4.401198845549146865e-01 -1.671930257920898888e-01 -8.822363511813909875e-01 -4.205134187851733429e-02 -9.775968198586363345e-01 2.062429209657807017e-01 -8.969538292830824266e-01 1.278708329869121252e-01 4.232291084101477141e-01
-4.353048815240360137e-01 -1.689443903705304950e-01 -8.842892361007652635e-01 -4.139489638716101205e-02 -9.774397813437746274e-01 2.071181701341789916e-01 -8.993309305669638931e-01 1.267646118164068580e-01 4.184908726801512824e-01
-4.305720787820705442e-01 -1.706124315801545999e-01 -8.862838615046501056e-01 -4.069944031240459170e-02 -9.773016887578875878e-01 2.079061439910769860e-01 -9.016380873341275359e-01 1.255898377309584424e-01 4.138549892500609784e-01
-4.259219732101209854e-01 -1.721981499471317290e-01 -8.882219710700598458e-01 -3.996453940015053108e-02 -9.771823156195621474e-01 2.086086230981933909e-01 -9.038768214349401919e-01 1.243483783375377433e-01 4.093216003065239250e-01
-4.213549965990721624e-01 -1.737025630213537286e-01 -8.901052670559862490e-01 -3.918989561221541962e-02 -9.770813946740102285e-01 2.092273888949402749e-01 -9.060486294470621038e-01 1.230421382360675497e-01 4.048907424175031133e-01
-4.168715197784325088e-01 -1.751267049251474806e-01 -8.919354086589906805e-01 -3.837534356755921416e-02 -9.769986203955969284e-01 2.097642218090877142e-01 -9.081549807184300382e-01 1.216730576880546977e-01 4.005623522363872535e-01
-4.124718566615625526e-01 -1.764716258332325871e-01 -8.937140105973159221e-01 -3.752084689661072670e-02 -9.769336515160823575e-01 2.102208994929269104e-01 -9.101973157015598170e-01 1.202431112838891203e-01 3.963362722215136302e-01
-4.081562681985386742e-01 -1.777383913866465437e-01 -8.954426419137802018e-01 -3.662649451731442296e-02 -9.768861135723156952e-01 2.105991951764068504e-01 -9.121770445640562386e-01 1.187543066034424943e-01 3.922122563530108241e-01
-4.039249662284514764e-01 -1.789280820435291131e-01 -8.971228249875089489e-01 -3.569249684089774444e-02 -9.768556014669509402e-01 2.109008761288207190e-01 -9.140955460599329285e-01 1.172086828646486667e-01 3.881899758295252467e-01
-3.997781172234010083e-01 -1.800417923698619527e-01 -8.987560347444463194e-01 -3.471918191473515047e-02 -9.768416820355944052e-01 2.111277022208181420e-01 -9.159541666461725740e-01 1.156083095547999762e-01 3.842690247279857974e-01
-3.957158459169350939e-01 -1.810806302733933837e-01 -9.003436980564896164e-01 -3.370699150913965270e-02 -9.768438966136695489e-01 2.112814245787498213e-01 -9.177542198288426434e-01 1.139552850394125877e-01 3.804489256101782901e-01
-3.917382388101122159e-01 -1.820457161841065874e-01 -9.018871933190799606e-01 -3.265647715440143928e-02 -9.768617635961881485e-01 2.113637843236381708e-01 -9.194969857230723687e-01 1.122517351436541633e-01 3.767291350604879407e-01
-3.878453475487747548e-01 -1.829381821846891854e-01 -9.033878501970965536e-01 -3.156829613390133016e-02 -9.768947809835504259e-01 2.113765113873900536e-01 -9.211837108112433947e-01 1.104998117014802661e-01 3.731090491397454079e-01
-3.840371921660271082e-01 -1.837591710945151169e-01 -9.048469495289747089e-01 -3.044320743872667989e-02 -9.769424289064558842e-01 2.113213233992188300e-01 -9.228156078838701815e-01 1.087016910678545584e-01 3.695880087406950287e-01
-3.803137641842668781e-01 -1.845098355107185617e-01 -9.062657233790769595e-01 -2.928206768879407229e-02 -9.770041721230100507e-01 2.111999246356414395e-01 -9.243938561478342031e-01 1.068595725896343274e-01 3.661653048311621639e-01
-3.766750295714588748e-01 -1.851913368099492030e-01 -9.076453552285080884e-01 -2.808582702514759999e-02 -9.770794624811397489e-01 2.110140050278193069e-01 -9.259196014868970037e-01 1.049756770309723253e-01 3.628401835715482915e-01
-3.731209315466617604e-01 -1.858048441143947960e-01 -9.089869802947549982e-01 -2.685552497777131398e-02 -9.771677413394916911e-01 2.107652392204298342e-01 -9.273939568597155958e-01 1.030522449493564835e-01 3.596118512938333844e-01
-3.696513932301099259e-01 -1.863515332256363566e-01 -9.102916859707623765e-01 -2.559228631295586143e-02 -9.772684419400935463e-01 2.104552856766907232e-01 -9.288180028209584993e-01 1.010915350186965822e-01 3.564794793298055597e-01
-3.662663201334243057e-01 -1.868325855298692550e-01 -9.115605123743260041e-01 -2.429731686400295188e-02 -9.773809917261874203e-01 2.100857858246111820e-01 -9.301927881515368313e-01 9.909582229619096072e-02 3.534422086767673443e-01
-3.629656024857914609e-01 -1.872491868779404822e-01 -9.127944529989632239e-01 -2.297189934879786954e-02 -9.775048145988076698e-01 2.096583632399609265e-01 -9.315193305844141625e-01 9.706739643001052742e-02 3.504991544895137423e-01
-3.597491173921578134e-01 -1.876025264435762785e-01 -9.139944554577731362e-01 -2.161738917757086154e-02 -9.776393331058925718e-01 2.091746228618836523e-01 -9.327986176129922091e-01 9.500855980517275423e-02 3.476494103878762787e-01
-3.566167308197545904e-01 -1.878937955630871626e-01 -9.151614223121120606e-01 -2.023521025394987849e-02 -9.777839705579378649e-01 2.086361502375183585e-01 -9.340316073695844601e-01 9.292162562531236514e-02 3.448920525696991812e-01
-3.535682994094164755e-01 -1.881241865596953167e-01 -9.162962119773204739e-01 -1.882685077223338055e-02 -9.779381530644796205e-01 2.080445107923656889e-01 -9.352192295621030160e-01 9.080891592838045978e-02 3.422261437195864842e-01
-3.506036721084075936e-01 -1.882948915555112679e-01 -9.173996396980972357e-01 -1.739385901361903408e-02 -9.781013114859885560e-01 2.074012491235371902e-01 -9.363623864576762212e-01 8.867275953463638061e-02 3.396507367043356540e-01
-3.477226916216227814e-01 -1.884071012740336504e-01 -9.184724785865554519e-01 -1.593783914396755541e-02 -9.782728832960904120e-01 2.067078883133769973e-01 -9.374619539025759174e-01 8.651548992562291263e-02 3.371648780464753803e-01
-3.449251956782252160e-01 -1.884620038358648109e-01 -9.195154607164083282e-01 -1.446044701551071898e-02 -9.784523143493814024e-01 2.059659292612522896e-01 -9.385187823684989494e-01 8.433944305311748268e-02 3.347676111678671296e-01
-3.422110181109612737e-01 -1.884607835501963535e-01 -9.205292782671856688e-01 -1.296338597475217569e-02 -9.786390605504992068e-01 2.051768500316402954e-01 -9.395336980159516571e-01 8.214695507736521907e-02 3.324579793958755691e-01
-3.395799897455736849e-01 -1.884046197043837134e-01 -9.215145847128208834e-01 -1.144840267866024941e-02 -9.788325894205059940e-01 2.043421052168512553e-01 -9.405075037661866366e-01 7.994036003417803737e-02 3.302350287251530903e-01
-3.370319390979172325e-01 -1.882946853537559029e-01 -9.224719960494344173e-01 -9.917282921086789660e-03 -9.790323815570880495e-01 2.034631253129646766e-01 -9.414409803738951199e-01 7.772198743075292571e-02 3.280978103286472103e-01
-3.345666928765625436e-01 -1.881321461135890272e-01 -9.234020920575908287e-01 -8.371847471184259981e-03 -9.792379319855164521e-01 2.025413161077228297e-01 -9.423348874935913999e-01 7.549415977030585201e-02 3.260453828119888597e-01
-3.321840762888904619e-01 -1.879181589549531739e-01 -9.243054175947892359e-01 -6.813947925440558273e-03 -9.794487513977779836e-01 2.015780580792535803e-01 -9.431899647333860104e-01 7.325919000585864871e-02 3.240768142060143076e-01
-3.298839131488751075e-01 -1.876538710059234560e-01 -9.251824839144319190e-01 -5.245462574767892350e-03 -9.796643672777856082e-01 2.005747058045777298e-01 -9.440069326906251890e-01 7.101937892370244199e-02 3.221911836927408013e-01
-3.276660257849862701e-01 -1.873404183593853634e-01 -9.260337700079860346e-01 -3.668292287929073026e-03 -9.798843249110505971e-01 1.995325873768621638e-01 -9.447864939646223315e-01 6.877701245725412194e-02 3.203875830607230135e-01
-3.255302347468897461e-01 -1.869789248884887178e-01 -9.268597239675376853e-01 -2.084356412383706059e-03 -9.801081882777175069e-01 1.984530038304197497e-01 -9.455293341425116127e-01 6.653435893217389541e-02 3.186651178863221801e-01
-3.234763583098995698e-01 -1.865705010704832301e-01 -9.276607643664113168e-01 -4.955886934821934764e-04 -9.803355408283670469e-01 1.973372285723104802e-01 -9.462361227549985765e-01 6.429366624374630024e-02 3.170229084380581930e-01
-3.215042117764110308e-01 -1.861162428194997887e-01 -9.284372816559993691e-01 1.096066787278221488e-03 -9.805659861425031210e-01 1.961865068193485440e-01 -9.469075141995793032e-01 6.205715896762811767e-02 3.154600903018321412e-01
-3.196136065738898191e-01 -1.856172303285678060e-01 -9.291896395774021933e-01 2.688659654388039777e-03 -9.807991484701547025e-01 1.950020550391270424e-01 -9.475441486295475002e-01 5.982703540516842722e-02 3.139758147254898546e-01
-3.178043491493177108e-01 -1.850745269209112531e-01 -9.299181765869403149e-01 4.280237260510105779e-03 -9.810346731575312340e-01 1.937850603934421212e-01 -9.481466528078726919e-01 5.760546456454605779e-02 3.125692486818409388e-01
-3.160762396604047675e-01 -1.844891779103561280e-01 -9.306232072950361145e-01 5.868848688560038274e-03 -9.812722269581776180e-01 1.925366801822699370e-01 -9.487156409257778700e-01 5.539458307903284695e-02 3.112395746499647675e-01
-3.144290704642806467e-01 -1.838622094704257526e-01 -9.313050239183841006e-01 7.452548733713745821e-03 -9.815114982315640280e-01 1.912580412861184798e-01 -9.492517153865672741e-01 5.319649206370904992e-02 3.099859901153207420e-01
-3.128626244048338112e-01 -1.831946275114860745e-01 -9.319638977457486151e-01 9.029401865574035457e-03 -9.817521970315332691e-01 1.899502396042390129e-01 -9.497554675559759518e-01 5.101325391195610237e-02 3.088077067899123174e-01
-3.113766729003888956e-01 -1.824874165650788305e-01 -9.326000806181005132e-01 1.059748617089063816e-02 -9.819940550875012608e-01 1.886143394857969502e-01 -9.502274784809909836e-01 4.884688903307007890e-02 3.077039495545173531e-01
-3.099709738339023191e-01 -1.817415386743783112e-01 -9.332138064241932707e-01 1.215489727741465853e-02 -9.822368256817490817e-01 1.872513731506841028e-01 -9.506683195797773767e-01 4.669937253230177499e-02 3.066739551257189889e-01
-3.086452692484834004e-01 -1.809579322894973030e-01 -9.338052926129949416e-01 1.369975225961529708e-02 -9.824802834265885521e-01 1.858623400962002570e-01 -9.510785533059593622e-01 4.457263083462931208e-02 3.057169704513040265e-01
-3.073992828516333153e-01 -1.801375111661887018e-01 -9.343747417247283416e-01 1.523019352713994579e-02 -9.827242239455887818e-01 1.844482064853606440e-01 -9.514587337911337706e-01 4.246853825353082146e-02 3.048322508383602969e-01
-3.062327173322739737e-01 -1.792811632662980048e-01 -9.349223429425433940e-01 1.674439269700934985e-02 -9.829684634634453522e-01 1.830099045120834322e-01 -9.518094074700566010e-01 4.038891350601729602e-02 3.040190578192484283e-01
-3.051452514953359452e-01 -1.783897496581949849e-01 -9.354482736670878262e-01 1.824055445065743408e-02 -9.832128383094225210e-01 1.815483317380310879e-01 -9.521311136934770269e-01 3.833551617516216259e-02 3.032766567614512687e-01
-3.041365372194357319e-01 -1.774641034152216190e-01 -9.359527011164625598e-01 1.971692037698394295e-02 -9.834572043396478946e-01 1.800643503953284208e-01 -9.524243853340896848e-01 3.631004312136597301e-02 3.026043142281782949e-01
-3.032061962439466241e-01 -1.765050285100949745e-01 -9.364357839542056805e-01 2.117177280264524730e-02 -9.837014362838291115e-01 1.785587866488926312e-01 -9.526897493915165160e-01 3.431412484359967763e-02 3.020012950974669819e-01
-3.023538167926120845e-01 -1.755132987030901259e-01 -9.368976739480676663e-01 2.260343861081549888e-02 -9.839454270222326437e-01 1.770324298116133233e-01 -9.529277276026273391e-01 3.234932179191050972e-02 3.014668594484255504e-01
-3.015789500417159208e-01 -1.744896564216979473e-01 -9.373385176624152715e-01 2.401029304963220312e-02 -9.841890867990078506e-01 1.754860315050906228e-01 -9.531388370638388396e-01 3.041712063251028608e-02 3.010002592241746711e-01
-3.008811064417274417e-01 -1.734348116294298081e-01 -9.377584581871102332e-01 2.539076353146492437e-02 -9.844323423781289328e-01 1.739203047582423278e-01 -9.533235908723182161e-01 2.851893046688232236e-02 3.006007346819598580e-01
-3.002597519022951467e-01 -1.723494406813095292e-01 -9.381576369056600084e-01 2.674333342405861569e-02 -9.846751361483865317e-01 1.723359230355832605e-01 -9.534824987932092322e-01 2.665607900642226469e-02 3.002675106418635220e-01
-2.997143038514133440e-01 -1.712341851636260404e-01 -9.385361953053338313e-01 2.806654583443843332e-02 -9.849174251839876160e-01 1.707335191866772017e-01 -9.536160679601545231e-01 2.482980870432027753e-02 2.999997925464629733e-01
-2.992441271806287051e-01 -1.700896507154202042e-01 -9.388942768317477539e-01 2.935900738626913420e-02 -9.851591802673903553e-01 1.691136843078553942e-01 -9.537248036164295284e-01 2.304127284657546404e-02 2.997967623447807539e-01
-2.988485300891222107e-01 -1.689164058292170478e-01 -9.392320287901763098e-01 3.061939199112975740e-02 -9.854003848810308774e-01 1.674769665070693359e-01 -9.538092099039854332e-01 2.129153160427231517e-02 2.996575742147688515e-01
-2.985267598406207701e-01 -1.677149806284936040e-01 -9.395496042955073790e-01 3.184644461385459369e-02 -9.856410341745956982e-01 1.658238695625278702e-01 -9.538697907075772697e-01 1.958154804956931117e-02 2.995813501395995782e-01
-2.982779984480966595e-01 -1.664858656194074249e-01 -9.398471642723374986e-01 3.303898503176190549e-02 -9.858811339144067931e-01 1.641548514656653857e-01 -9.539070505609382744e-01 1.791218413818565502e-02 2.995671753539287385e-01
-2.981013583023294777e-01 -1.652295104143015059e-01 -9.401248795062051578e-01 3.419591158719097190e-02 -9.861206994213929100e-01 1.624703228389236531e-01 -9.539214956216406360e-01 1.628419666158836820e-02 2.996140936772827001e-01
-2.979958777614685750e-01 -1.639463224246076045e-01 -9.403829327463461007e-01 3.531620493234978453e-02 -9.863597545039297643e-01 1.607706452189713309e-01 -9.539136347208528877e-01 1.469823317255092299e-02 2.997211027526376914e-01
-2.979605167198310922e-01 -1.626366655207404643e-01 -9.406215208596634403e-01 3.639893176496165894e-02 -9.865983303916159297e-01 1.590561291960975732e-01 -9.538839804936557476e-01 1.315482788830009409e-02 2.998871492091788604e-01
-2.979941521752448863e-01 -1.613008586566732072e-01 -9.408408570348001376e-01 3.744324855270787789e-02 -9.868364646757636915e-01 1.573270324008582965e-01 -9.538330505949021987e-01 1.165439757604433413e-02 3.001111237691171385e-01
-2.980955738153227563e-01 -1.599391744569342022e-01 -9.410411730342878034e-01 3.844840524387338476e-02 -9.870742002620193078e-01 1.555835573294887253e-01 -9.537613690048034609e-01 1.019723742637082542e-02 3.003918563192981561e-01
-2.982634796441198111e-01 -1.585518377637890330e-01 -9.412227214917341378e-01 3.941374896101665359e-02 -9.873115843401355507e-01 1.538258490001248036e-01 -9.536694674274832639e-01 8.783516920708070441e-03 3.007281109691675169e-01
-2.984964716716531630e-01 -1.571390241424602263e-01 -9.413857782498784577e-01 4.033872767386424696e-02 -9.875486673754125810e-01 1.520539924326243519e-01 -9.535578867846608020e-01 7.413275699856017309e-03 3.011185811174230675e-01
-2.987930516897985278e-01 -1.557008583422204717e-01 -9.415306447340913154e-01 4.122289384696609105e-02 -9.877855021257797574e-01 1.502680099455744323e-01 -9.534271788053766405e-01 6.086419441452203816e-03 3.015618845504245416e-01
-2.991516171590579698e-01 -1.542374127112777216e-01 -9.416576503545497356e-01 4.206590805700066715e-02 -9.880221426878580404e-01 1.484678582651273171e-01 -9.532779077113140431e-01 4.802715755168898704e-03 3.020565585960925392e-01
-2.995704572316593151e-01 -1.527487055633414414e-01 -9.417671549288276767e-01 4.286754257394401191e-02 -9.882586435746305575e-01 1.466534254414214311e-01 -9.531106519957092127e-01 3.561790105422041330e-03 3.026010553576429229e-01
-3.000477495746334822e-01 -1.512347014483751417e-01 -9.418595505981870453e-01 4.362768444191701678e-02 -9.884950585246297106e-01 1.448245297683554700e-01 -9.529260061124549264e-01 2.363122978096085514e-03 3.031937376074180235e-01
-3.005815735689771895e-01 -1.496953593154390361e-01 -9.419352509754689295e-01 4.434632685463386903e-02 -9.887314320770758114e-01 1.429809725708884316e-01 -9.527245776851250847e-01 1.206077210120684584e-03 3.038328890236600133e-01
-3.011699393194730567e-01 -1.481307177258782692e-01 -9.419946698980422584e-01 4.502354909071513978e-02 -9.889677863179943129e-01 1.411226333816177902e-01 -9.525069803826012871e-01 8.995166879956217887e-05 3.045167388356778138e-01
-3.018107959068177526e-01 -1.465409067152548261e-01 -9.420382190405889311e-01 4.565951132624219977e-02 -9.892041197086340887e-01 1.392494832195626808e-01 -9.522738327285604765e-01 -9.860073719275275206e-04 3.052434688734887991e-01
-3.025020348163491302e-01 -1.449261432547554185e-01 -9.420663097326379409e-01 4.625445301224121591e-02 -9.894404085502271906e-01 1.373615794336165985e-01 -9.520257583219619013e-01 -2.022604573687206142e-03 3.060112163993859435e-01
-3.032414935766851172e-01 -1.432867267729263094e-01 -9.420793546745849234e-01 4.680869119465114886e-02 -9.896766084635773009e-01 1.354590605632383649e-01 -9.517633860377405774e-01 -3.020693750127825816e-03 3.068180770542095481e-01
-3.040269595918160261e-01 -1.416230347757581609e-01 -9.420777695404243257e-01 4.732261876511585641e-02 -9.899126558737261217e-01 1.335421412672329056e-01 -9.514873502020759766e-01 -3.981175948194581871e-03 3.076621079098005307e-01
-3.048561741409702153e-01 -1.399355185717820471e-01 -9.420619744635576609e-01 4.779670263883181031e-02 -9.901484694946085519e-01 1.316111073364979733e-01 -9.511982907390998943e-01 -4.904997403724076221e-03 3.085413306114497267e-01
-3.057268365211842642e-01 -1.382246991077950016e-01 -9.420323954022540303e-01 4.823148185658189535e-02 -9.903839518085798543e-01 1.296663108056166636e-01 -9.508968532857111633e-01 -5.793147381182361944e-03 3.094537345949351925e-01
-3.066366083080964700e-01 -1.364911629199782594e-01 -9.419894653816778263e-01 4.862756560903123276e-02 -9.906189905357141168e-01 1.277081651772596083e-01 -9.505836892710954888e-01 -6.646655907658761964e-03 3.103972803634058586e-01
-3.075831177112766657e-01 -1.347355582041305788e-01 -9.419336256098050919e-01 4.898563118223624863e-02 -9.908534600878758924e-01 1.257371407721770973e-01 -9.502594559575238131e-01 -7.466591411460582473e-03 3.113699028101550859e-01
-3.085639640010944262e-01 -1.329585910080620381e-01 -9.418653264650325152e-01 4.930642182423564807e-02 -9.910872230026630536e-01 1.237537602166504380e-01 -9.499248164390809990e-01 -8.254058275815705226e-03 3.123695145739378010e-01
-3.095767219850407703e-01 -1.311610215482534036e-01 -9.417850283538253819e-01 4.959074453340808070e-02 -9.913201313525138447e-01 1.217585940780247095e-01 -9.495804395950979693e-01 -9.010194318300954186e-03 3.133940094142315114e-01
-3.106189465123159188e-01 -1.293436606522168075e-01 -9.416932024373241283e-01 4.983946777010142548e-02 -9.915520281244629697e-01 1.197522566578896330e-01 -9.492269999952445136e-01 -9.736168206652469348e-03 3.144412655945140189e-01
-3.116881769863771856e-01 -1.275073663272909275e-01 -9.415903312264771730e-01 5.005351909380120062e-02 -9.917827485662810139e-01 1.177354019513228989e-01 -9.488651777535285214e-01 -1.043317682161687410e-02 3.155091492622259519e-01
-3.127819418662329820e-01 -1.256530404559609848e-01 -9.414769090458678935e-01 5.023388272882995526e-02 -9.920121214949884081e-01 1.157087197794482158e-01 -9.484956583286898724e-01 -1.110244257743980834e-02 3.165955178148295301e-01
-3.138977631382057210e-01 -1.237816256172302731e-01 -9.413534423670987250e-01 5.038159706220044637e-02 -9.922399705640380096e-01 1.136729321014423033e-01 -9.481191322688794498e-01 -1.174521071045062093e-02 3.176982232419220953e-01
-3.150331607410292167e-01 -1.218941020330184533e-01 -9.412204500132160812e-01 5.049775207787557396e-02 -9.924661154857640222e-01 1.116287895109481371e-01 -9.477362948988491409e-01 -1.236274654606482615e-02 3.188151154340702065e-01
-3.161856569281296103e-01 -1.199914846381416045e-01 -9.410784632363350388e-01 5.058348673223143216e-02 -9.926903732060134988e-01 1.095770679207835607e-01 -9.473478459483283265e-01 -1.295633275431266190e-02 3.199440454495476871e-01
-3.173527805521625944e-01 -1.180748202719362483e-01 -9.409280256712312385e-01 5.063998627595769214e-02 -9.929125590282269487e-01 1.075185654386666273e-01 -9.469544891206663761e-01 -1.352726660371461609e-02 3.210828687308780460e-01
-3.185320712578554314e-01 -1.161451849893129634e-01 -9.407696931683006136e-01 5.066847952811347200e-02 -9.931324876845579741e-01 1.054540994356791411e-01 -9.465569316013112688e-01 -1.407685722308890663e-02 3.222294482635488233e-01
-3.197210835704211718e-01 -1.142036814886264878e-01 -9.406040335098505567e-01 5.067023610834663072e-02 -9.933499743519804692e-01 1.033845038080849488e-01 -9.461558835061377737e-01 -1.460642288049605192e-02 3.233816576699364287e-01
-3.209173908678880083e-01 -1.122514366535091179e-01 -9.404316260142310258e-01 5.064656363361041969e-02 -9.935648356116649760e-01 1.013106264321363414e-01 -9.457520572701144657e-01 -1.511728828819697973e-02 3.245373842320137814e-01
-3.221185892267686146e-01 -1.102895992055959451e-01 -9.402530610328400096e-01 5.059880488591914083e-02 -9.937768903502566253e-01 9.923332681055917204e-02 -9.453461669773001175e-01 -1.561078194209269965e-02 3.256945318369398601e-01
-3.233223011316241902e-01 -1.083193374648661056e-01 -9.400689393454737530e-01 5.052833495787228957e-02 -9.939859606020108318e-01 9.715347390846576503e-02 -9.449389276335993237e-01 -1.608823350372345223e-02 3.268510238402095869e-01
-3.245261790401373636e-01 -1.063418372141684554e-01 -9.398798714599245763e-01 5.043655838275179493e-02 -9.941918723310799733e-01 9.507194417558272048e-02 -9.445310543841913820e-01 -1.655097123244263224e-02 3.280048058415468981e-01
-3.257279087963788067e-01 -1.043582996643847294e-01 -9.396864768220815067e-01 5.032490625605762213e-02 -9.943944561535470461e-01 9.298961975086489362e-02 -9.441232616779743347e-01 -1.700031947493665235e-02 3.291538483692590944e-01
-3.269252128859257422e-01 -1.023699395166433185e-01 -9.394893829431236743e-01 5.019483335536721602e-02 -9.945935479991154793e-01 9.090738684484592214e-02 -9.437162623818238227e-01 -1.743759621881240535e-02 3.302961494692158717e-01
-3.281158535275766064e-01 -1.003779831178512327e-01 -9.392892244506282351e-01 5.004781526529294977e-02 -9.947889897126439562e-01 8.882613429429743468e-02 -9.433107668478301067e-01 -1.786411071645678528e-02 3.314297371951847038e-01
-3.292976355972716540e-01 -9.838366670590456553e-02 -9.390866420706602824e-01 4.988534551426759833e-02 -9.949806295959902069e-01 8.674675228323835974e-02 -9.429074819371034977e-01 -1.828116118491562164e-02 3.325526719976288348e-01
-3.304684093808224477e-01 -9.638823474082652831e-02 -9.388822815480419859e-01 4.970893272969642562e-02 -9.951683228908784207e-01 8.467013122365737998e-02 -9.425071100040487426e-01 -1.869003258702795628e-02 3.336630490085952250e-01
-3.316260731529159234e-01 -9.439293831815762092e-02 -9.386767925121199951e-01 4.952009781784602604e-02 -9.953519322037467365e-01 8.259716078885120938e-02 -9.421103478453509705e-01 -1.909199449855541325e-02 3.347590002207250226e-01
-3.327685755806728540e-01 -9.239903366097479420e-02 -9.384708272954084274e-01 4.932037117462617637e-02 -9.955313278737387694e-01 8.052872909184341510e-02 -9.417178856181968039e-01 -1.948829906555341399e-02 3.358386965588158191e-01
-3.338939179508961796e-01 -9.040778068690551172e-02 -9.382650397124838726e-01 4.911128993313944313e-02 -9.957063882852119630e-01 7.846572200089864391e-02 -9.413304057324949348e-01 -1.988017905572250776e-02 3.369003498428120302e-01
-3.350001562208149153e-01 -8.842044164664790429e-02 -9.380600838064914182e-01 4.889439525363274697e-02 -9.958770001262988725e-01 7.640902258389103974e-02 -9.409485817220892834e-01 -2.026884600700717270e-02 3.379422146413985084e-01
-3.360854028929384230e-01 -8.643827983051462216e-02 -9.378566125705107837e-01 4.867122966113228422e-02 -9.960430585952355642e-01 7.435951067295708261e-02 -9.405730771001075130e-01 -2.065548847618835226e-02 3.389625900158386163e-01
-3.371478287151659647e-01 -8.446255833967566962e-02 -9.376552766509482773e-01 4.844333443577353293e-02 -9.962044675562850005e-01 7.231806254071487805e-02 -9.402045442037563205e-01 -2.104127038978003197e-02 3.399598211538993886e-01
-3.381856642080104947e-01 -8.249453891880760559e-02 -9.374567230399282192e-01 4.821224706045000585e-02 -9.963611396472233928e-01 7.028555067913253018e-02 -9.398436230339435316e-01 -2.142732949903265044e-02 3.409323008941378963e-01
-3.391972010212824795e-01 -8.053548084703039678e-02 -9.372615937634833916e-01 4.797949873010622091e-02 -9.965129963404424362e-01 6.826284367209614623e-02 -9.394909400951854117e-01 -2.181477594042401796e-02 3.418784711410381982e-01
-3.401807931231479731e-01 -7.858663988400924061e-02 -9.370705245721088206e-01 4.774661192657619901e-02 -9.966599679598172612e-01 6.625080615259841543e-02 -9.391471072412665988e-01 -2.220469090253880326e-02 3.427968241718172271e-01
-3.411348578248580288e-01 -7.664926726837274773e-02 -9.368841436399891753e-01 4.751509806259320706e-02 -9.968019936555277960e-01 6.425029883562979882e-02 -9.388127205321178392e-01 -2.259812539984552143e-02 3.436859038358959784e-01
-3.420578766449360320e-01 -7.472460876553506381e-02 -9.367030702789416186e-01 4.728645519815757869e-02 -9.969390213391002842e-01 6.226217861776037199e-02 -9.384883591073203135e-01 -2.299609915344296221e-02 3.445443066483244721e-01
-3.429483960169573131e-01 -7.281390376223548233e-02 -9.365279136727856502e-01 4.706216583212034787e-02 -9.970710075809409156e-01 6.028729873462260191e-02 -9.381745840815486348e-01 -2.339959957844435154e-02 3.453706827786375277e-01
-3.438050278453165798e-01 -7.091838440519539211e-02 -9.363592716375688241e-01 4.684369477150523986e-02 -9.971979174726566253e-01 5.832650896762910792e-02 -9.378719374671764530e-01 -2.380958087732339828e-02 3.461637369367436823e-01
-3.446264499137824955e-01 -6.903927478136019646e-02 -9.361977294126958560e-01 4.663248708068500059e-02 -9.973197244564665498e-01 5.638065589142822465e-02 -9.375809411290808582e-01 -2.422696323813067210e-02 3.469222291577253592e-01
-3.454114061517250533e-01 -6.717779013737561200e-02 -9.360438584877029955e-01 4.642996611225860826e-02 -9.974364101239817648e-01 5.445058315389132708e-02 -9.373020957765446637e-01 -2.465263213620480509e-02 3.476449754874280096e-01
-3.461587067632555526e-01 -6.533513613594436886e-02 -9.358982154690157484e-01 4.623753162105910530e-02 -9.975479639866241532e-01 5.253713178060555322e-02 -9.370358799969092933e-01 -2.508743773761624996e-02 3.483308485709802893e-01
-3.468672282245269800e-01 -6.351250814695584557e-02 -9.357613409907019619e-01 4.605655796251126310e-02 -9.976543832199022965e-01 5.064114049626309427e-02 -9.367827493354474733e-01 -2.553219440234790610e-02 3.489787781463522531e-01
-3.475359131547192115e-01 -6.171109057119777974e-02 -9.356337586728203926e-01 4.588839237611930244e-02 -9.977556723837387453e-01 4.876344605551687084e-02 -9.365431354256200658e-01 -2.598768028484673906e-02 3.495877514452727652e-01
-3.481637700661717738e-01 -5.993205619474334389e-02 -9.355159741306292576e-01 4.573435335471584540e-02 -9.978518431209679740e-01 4.690488357637662836e-02 -9.363174451736634429e-01 -2.645463702940525214e-02 3.501568135037594343e-01
-3.487498729993360747e-01 -5.817656557199941958e-02 -9.354084740375161466e-01 4.559572909969407395e-02 -9.979429138360923490e-01 4.506628686942646539e-02 -9.361060600011170685e-01 -2.693376955750866747e-02 3.506850673846960142e-01
-3.492933610481207540e-01 -5.644576643566601853e-02 -9.353117252441550677e-01 4.547377606229074248e-02 -9.980289093562868530e-01 4.324848875668806103e-02 -9.359093351486266199e-01 -2.742574594411208155e-02 3.511716743148075026e-01
-3.497934377812914608e-01 -5.474079313179316258e-02 -9.352261739560373544e-01 4.536971757067361638e-02 -9.981098605766027809e-01 4.145232137422716345e-02 -9.357275990440291347e-01 -2.793119737958125667e-02 3.516158537384794780e-01
-3.502493705655532197e-01 -5.306276607825057001e-02 -9.351522449711379137e-01 4.528474254237511987e-02 -9.981858040912232610e-01 3.967861645306558493e-02 -9.355611527373851599e-01 -2.845071821384385566e-02 3.520168832908613932e-01
-3.506604897958357503e-01 -5.141279124503196629e-02 -9.350903409791695431e-01 4.522000428143529982e-02 -9.982567818125597237e-01 3.792820557341071430e-02 -9.354102694053192391e-01 -2.898486607915748414e-02 3.523740986926278129e-01
-3.510261880383748201e-01 -4.979195965475866764e-02 -9.350408419234887969e-01 4.517661935933619394e-02 -9.983228405798979521e-01 3.620192038753722308e-02 -9.352751939266374936e-01 -2.953416208770477669e-02 3.526868935688821649e-01
-3.513459190919206998e-01 -4.820134690197117044e-02 -9.350041044264402190e-01 4.515566657874986456e-02 -9.983840317592120872e-01 3.450059280721910066e-02 -9.351561425309050657e-01 -3.009909110017445003e-02 3.529547191944897300e-01
-3.516191969725061539e-01 -4.664201268966387814e-02 -9.349804612785592717e-01 4.515818601880680627e-02 -9.984404108357027852e-01 3.282505515188560707e-02 -9.350533025212526272e-01 -3.068010206128272965e-02 3.531770841682802531e-01
-3.518455948269257338e-01 -4.511500038172377991e-02 -9.349702209917936102e-01 4.518517816057328329e-02 -9.984920370005191392e-01 3.117614025421980989e-02 -9.349668320723916182e-01 -3.127760839819114513e-02 3.533535540183589396e-01
-3.520247437800802515e-01 -4.362133656987667724e-02 -9.349736674165891603e-01 4.523760309119517070e-02 -9.985389727330625798e-01 2.955468152025796449e-02 -9.348968601044356230e-01 -3.189198847764009720e-02 3.534837507408363222e-01
-3.521563317211353628e-01 -4.216203065382413684e-02 -9.349910594224203342e-01 4.531637978507364883e-02 -9.985812833801754884e-01 2.796151294148914793e-02 -9.348434862327966721e-01 -3.252358611758688484e-02 3.535673522741646924e-01
-3.522401020333508770e-01 -4.073807443328139599e-02 -9.350226306411000277e-01 4.542238546032982549e-02 -9.986190367334714102e-01 2.639746905684169434e-02 -9.348067807940996232e-01 -3.317271114910750468e-02 3.536040919112646286e-01
-3.522758522722640451e-01 -3.935044171065091301e-02 -9.350685892719460268e-01 4.555645500868270303e-02 -9.986523026059695995e-01 2.486338486283520832e-02 -9.347867849477186075e-01 -3.383964002427122114e-02 3.535937576515398306e-01
-3.522634327967923418e-01 -3.800008790308533058e-02 -9.351291179476648452e-01 4.571938049678837823e-02 -9.986811524091426806e-01 2.336009567053514910e-02 -9.347835108522237757e-01 -3.452461646571119286e-02 3.535361914948536577e-01
-3.522027453576363487e-01 -3.668794966274175479e-02 -9.352043736596232781e-01 4.591191073701263864e-02 -9.987056587314335765e-01 2.188843690833069955e-02 -9.347969419157408089e-01 -3.522785215362294470e-02 3.534312886794574449e-01
-3.520937416472325610e-01 -3.541494450403264577e-02 -9.352944877409620217e-01 4.613475092551879569e-02 -9.987258949192169277e-01 2.044924386988635628e-02 -9.348270331189040272e-01 -3.594952744593494370e-02 3.532789968658224811e-01
-3.519364218153621660e-01 -3.418197043667151741e-02 -9.353995659058572665e-01 4.638856234547574647e-02 -9.987419346611579041e-01 1.904335140692061529e-02 -9.348737114088295774e-01 -3.668979212743062046e-02 3.530793152682928926e-01
-3.517308329543383238e-01 -3.298990560337673739e-02 -9.355196883430769716e-01 4.667396213316583886e-02 -9.987538515768543679e-01 1.767159356681436561e-02 -9.349368761622569579e-01 -3.744876618366973359e-02 3.528322937363893019e-01
-3.514770675575976111e-01 -3.183960792104813253e-02 -9.356549098618281990e-01 4.699152310467077931e-02 -9.987617188106119315e-01 1.633480317529058951e-02 -9.350163997157564522e-01 -3.822654059558909523e-02 3.525380317876052882e-01
-3.511752619552784282e-01 -3.073191472431681046e-02 -9.358052600878129512e-01 4.734177364082893524e-02 -9.987656086311694770e-01 1.503381136473599250e-02 -9.351121279606967596e-01 -3.902317815077688268e-02 3.521966775934018412e-01
-3.508255947303766109e-01 -2.966764241026336596e-02 -9.359707437072457559e-01 4.772519762803265758e-02 -9.987655920381586228e-01 1.376944704888641291e-02 -9.352238810003961067e-01 -3.983871426745099614e-02 3.518084269202112480e-01
-3.504282851187577874e-01 -2.864758608323024133e-02 -9.361513407565739131e-01 4.814223445248760891e-02 -9.987617383760544199e-01 1.254253634493000986e-02 -9.353514538667530021e-01 -4.067315782732008195e-02 3.513735220270668425e-01
-3.499835913963214029e-01 -2.767251919854477743e-02 -9.363470069555086539e-01 4.859327904544170212e-02 -9.987541149563560205e-01 1.135390194418938944e-02 -9.354946172934106574e-01 -4.152649201356409248e-02 3.508922505215851251e-01
-3.494918092563715772e-01 -2.674319320405658257e-02 -9.365576740809713474e-01 4.907868197693422002e-02 -9.987427866887187422e-01 1.020436243279471827e-02 -9.356531185423984098e-01 -4.239867515033201445e-02 3.503649441759002503e-01
-3.489532701802069981e-01 -2.586033717833480586e-02 -9.367832503794901733e-01 4.959874959552576512e-02 -9.987278157217518437e-01 9.094731563877807290e-03 -9.358266822810195062e-01 -4.328964154022872657e-02 3.497919777042045042e-01
-3.483683398037653034e-01 -2.502465746439234626e-02 -9.370236210155850065e-01 5.015374421150879669e-02 -9.987092610941871174e-01 8.025817482958958610e-03 -9.360150115056570241e-01 -4.419930229645095687e-02 3.491737675034767840e-01
-3.477374162830840776e-01 -2.423683729780924667e-02 -9.372786485536543921e-01 5.074388432103657531e-02 -9.986871783971226213e-01 6.998421908336906888e-03 -9.362177885090512408e-01 -4.512754616632012883e-02 3.485107703590066830e-01
-3.470609286612266753e-01 -2.349753642809497209e-02 -9.375481734708982495e-01 5.136934486861409466e-02 -9.986616194480556485e-01 6.013339268348516509e-03 -9.364346758875262688e-01 -4.607424034313774286e-02 3.478034821163043522e-01
-3.463393352392116764e-01 -2.280739073215733853e-02 -9.378320146988222694e-01 5.203025754538301989e-02 -9.986326319774139204e-01 5.071355797472965748e-03 -9.366653175845801593e-01 -4.703923126342683669e-02 3.470524363209741558e-01
-3.455731219533937360e-01 -2.216701181872923060e-02 -9.381299701909183719e-01 5.272671112063039706e-02 -9.986002593283161977e-01 4.173248593293675535e-03 -9.369093399672064892e-01 -4.802234538679004544e-02 3.462582028281284696e-01
-3.447628007616740931e-01 -2.157698662258015349e-02 -9.384418175141471252e-01 5.345875180392940101e-02 -9.985645401703060475e-01 3.319784636349853990e-03 -9.371663529312885821e-01 -4.902338995576363545e-02 3.454213863829410647e-01
-3.439089080408198051e-01 -2.103787698736725095e-02 -9.387673144619147481e-01 5.422638363534040828e-02 -9.985255082278093886e-01 2.511719774951941958e-03 -9.374359510323914124e-01 -5.004215373322178084e-02 3.445426251739207024e-01
-3.430120029970915585e-01 -2.055021923595165556e-02 -9.391061996863175887e-01 5.502956890109365895e-02 -9.984831920241068470e-01 1.749797677010861419e-03 -9.377177146383036677e-01 -5.107840771505126748e-02 3.436225893604958337e-01
-3.420726660923257834e-01 -2.011452372701314634e-02 -9.394581933474868141e-01 5.586822857218378541e-02 -9.984376146416106268e-01 1.034748750920907318e-03 -9.380112110996834396e-01 -5.213190581598499407e-02 3.426619795765192267e-01
-3.410914974875371986e-01 -1.973127439677497055e-02 -9.398229977779798405e-01 5.674224276332238970e-02 -9.983887934992816682e-01 3.672890374810458547e-04 -9.383159959352168622e-01 -5.320238552666635423e-02 3.416615254112970179e-01
-3.400691155060462378e-01 -1.940092828467925717e-02 -9.402002981602527454e-01 5.765145120970404519e-02 -9.983367401480397474e-01 -2.518809251760914525e-04 -9.386316140277560782e-01 -5.428956854017248645e-02 3.406219838697605029e-01
-3.390061551180820754e-01 -1.912391504181094187e-02 -9.405897632153610299e-01 5.859565375906710533e-02 -9.982814600850421494e-01 -8.220772617885258038e-04 -9.389576008279623132e-01 -5.539316134641912581e-02 3.395441378134028687e-01
-3.379032664487495174e-01 -1.890063642089595888e-02 -9.409910459011555650e-01 5.957461087654901399e-02 -9.982229525877481802e-01 -1.342633943487631099e-03 -9.392934835620724288e-01 -5.651285579302764428e-02 3.384287943836093437e-01
-3.367611133112027866e-01 -1.873146574668076159e-02 -9.414037841183667821e-01 6.058804415987577296e-02 -9.981612105687104330e-01 -1.812903992937733161e-03 -9.396387824405080247e-01 -5.764832961142579704e-02 3.372767834090158456e-01
-3.355803717668070507e-01 -1.861674736551971812e-02 -9.418276014230949622e-01 6.163563686245505935e-02 -9.980962204520588132e-01 -2.232260709469347654e-03 -9.399930118641369736e-01 -5.879924690711509083e-02 3.360889557985280995e-01
-3.343617287140315253e-01 -1.855679607297109485e-02 -9.422621077443743554e-01 6.271703442196926992e-02 -9.980279620726855150e-01 -2.600098912717774963e-03 -9.403556816251382733e-01 -5.996525861320502193e-02 3.348661819216349200e-01
-3.331058805077533602e-01 -1.855189651823720143e-02 -9.427069001056113118e-01 6.383184499214024366e-02 -9.979564085991605715e-01 -2.915836203373593782e-03 -9.407262980995342305e-01 -6.114600290650356457e-02 3.336093499776410232e-01
-3.318135316106310961e-01 -1.860230258427656228e-02 -9.431615633488484862e-01 6.497963997536040925e-02 -9.978815264814399066e-01 -3.178914239781411438e-03 -9.411043654285923266e-01 -6.234110558559544102e-02 3.323193643554531729e-01
-3.304853932781151582e-01 -1.870823674241059442e-02 -9.436256708609613852e-01 6.615995455394797775e-02 -9.978032754244601232e-01 -3.388800029266451214e-03 -9.414893866864506577e-01 -6.355018041051289923e-02 3.309971439855065589e-01
-3.291221822786578599e-01 -1.886988938029271826e-02 -9.440987853010454067e-01 6.737228821786353516e-02 -9.977216083887358034e-01 -3.544987233173462621e-03 -9.418808650314662856e-01 -6.477282940376892506e-02 3.296436206854415074e-01
-3.277246196506153342e-01 -1.908741810209108741e-02 -9.445804593284026218e-01 6.861610528676168053e-02 -9.976364716191077342e-01 -3.646997484757431157e-03 -9.422783048389344884e-01 -6.600864311265423889e-02 3.282597375010994356e-01
-3.262934294972644755e-01 -1.936094699977687628e-02 -9.450702363307109666e-01 6.989083542435636787e-02 -9.975478047028117912e-01 -3.694381719186283497e-03 -9.426812128130058754e-01 -6.725720083287256568e-02 3.268464470443689374e-01
-3.248293378213459870e-01 -1.969056589440648652e-02 -9.455676511521025063e-01 7.119587414312791851e-02 -9.974555406580618566e-01 -3.686721515069005251e-03 -9.430890990757672121e-01 -6.851807079370973719e-02 3.254047098294159945e-01
-3.233330714004521433e-01 -2.007632954635095099e-02 -9.460722308210387510e-01 7.253058329750931843e-02 -9.973596060543592490e-01 -3.623630447020728673e-03 -9.435014782316313298e-01 -6.979081030508120509e-02 3.239354926087706921e-01
-3.218053567045292551e-01 -2.051825683339271802e-02 -9.465834952780394218e-01 7.389429156374982544e-02 -9.972599211657585672e-01 -3.504755448961768827e-03 -9.439178704053454716e-01 -7.107496586692411966e-02 3.224397667107041787e-01
-3.202469188567118041e-01 -2.101632989573117005e-02 -9.471009581034623981e-01 7.528629490477389830e-02 -9.971564001583357317e-01 -3.329778187891756225e-03 -9.443378022520829695e-01 -7.237007324151981114e-02 3.209185063793033588e-01
-3.186584806386220659e-01 -2.157049324688703473e-02 -9.476241272456983333e-01 7.670585701843088411e-02 -9.970489513131152171e-01 -3.098416448086005470e-03 -9.447608079382597834e-01 -7.367565748945667514e-02 3.193726871185814109e-01
-3.170407615412143554e-01 -2.218065284960261951e-02 -9.481525057502789844e-01 7.815220976763709304e-02 -9.969374772857123590e-01 -2.810425525710980033e-03 -9.451864300918643158e-01 -7.499123297003279509e-02 3.178032840419245386e-01
-3.153944768621540495e-01 -2.284667515584944131e-02 -9.486855924905636117e-01 7.962455359101526520e-02 -9.968218754039643859e-01 -2.465599633995778361e-03 -9.456142207212622219e-01 -7.631630330700456266e-02 3.162112702281080212e-01
-3.137203368506517598e-01 -2.356838611013381546e-02 -9.492228829007851587e-01 8.112205789275127310e-02 -9.967020380048055017e-01 -2.063773319171270659e-03 -9.460437421015790438e-01 -7.765036132067554275e-02 3.145976150850636199e-01
-3.120190459005873773e-01 -2.434557011533196313e-02 -9.497638697123863549e-01 8.264386141047698475e-02 -9.965778528116436830e-01 -1.604822887488997762e-03 -9.464745676279174846e-01 -7.899288892738251522e-02 3.129632827225156122e-01
-3.102913017926617889e-01 -2.517796896035978671e-02 -9.503080436946993448e-01 8.418907256012300722e-02 -9.964492033534838589e-01 -1.088667843708736316e-03 -9.469062826348138007e-01 -8.034335700752578968e-02 3.113092303345334488e-01
-3.085377949862331826e-01 -2.606528070905951566e-02 -9.508548944011339099e-01 8.575676975677408442e-02 -9.963159694270177225e-01 -5.152723414982990358e-04 -9.473384851814672380e-01 -8.170122524332304459e-02 3.096364065929957943e-01
-3.067592079613814526e-01 -2.700715854974986008e-02 -9.514039109221567037e-01 8.734600171068600261e-02 -9.961780276028783243e-01 1.153533537382109286e-04 -9.477707868024120019e-01 -8.306594192753161132e-02 3.079457500528773872e-01
-3.049562146116540640e-01 -2.800320960500768397e-02 -9.519545826464353988e-01 8.895578769773097860e-02 -9.960352517772261827e-01 8.031513890828650970e-04 -9.482028132234195938e-01 -8.443694374440359474e-02 3.062381875702267497e-01
-3.031294796878282183e-01 -2.905299370127357658e-02 -9.525064000316116886e-01 9.058511780363812105e-02 -9.958875137697896784e-01 1.548014834760497171e-03 -9.486342050425380368e-01 -8.581365552417280496e-02 3.045146327336193393e-01
-3.012796582929102573e-01 -3.015602209806226425e-02 -9.530588553862394674e-01 9.223295314152060720e-02 -9.957346839694294349e-01 2.349786180684758363e-03 -9.490646183762735388e-01 -8.719548997237214216e-02 3.027759843098138948e-01
-2.994073954284868777e-01 -3.131175617659032184e-02 -9.536114436644872461e-01 9.389822604227404668e-02 -9.955766320282525284e-01 3.208255818271665838e-03 -9.494937254710237307e-01 -8.858184737529029018e-02 3.010231247042942093e-01
-2.975133255923963493e-01 -3.251960608777128975e-02 -9.541636632752523717e-01 9.557984021752824466e-02 -9.954132276052122252e-01 4.123160506938013115e-03 -9.499212152799541009e-01 -8.997211528284967952e-02 2.992569184372937952e-01
-2.955980724275931171e-01 -3.377892935968404564e-02 -9.547150169073520543e-01 9.727667089494992925e-02 -9.952443411600654377e-01 5.094181824755517063e-03 -9.503467940055817520e-01 -9.136566817016961162e-02 2.974782106358908051e-01
-2.936622484219127416e-01 -3.508902946466528616e-02 -9.552650123724906184e-01 9.898756492576220312e-02 -9.950698447984637207e-01 6.120944602693995096e-03 -9.507701856084123104e-01 -9.276186707903787132e-02 2.956878255426761970e-01
-2.917064546583393314e-01 -3.644915434640732393e-02 -9.558131634676800825e-01 1.007113408644516594e-01 -9.948896131688512723e-01 7.203015342030293089e-03 -9.511911322820174597e-01 -9.416005924045009468e-02 2.938865650414943520e-01
-2.897312806152210762e-01 -3.785849490749929047e-02 -9.563589908587691868e-01 1.024467890207007847e-01 -9.947035244117158337e-01 8.339900614481067509e-03 -9.516093948949918557e-01 -9.555957767932135583e-02 2.920752072007100630e-01
-2.877373040157403805e-01 -3.931618345805924092e-02 -9.569020229867035710e-01 1.041926714836655943e-01 -9.945114611616233669e-01 9.531045444756074125e-03 -9.520247534002730383e-01 -9.695974080238300985e-02 2.902545048344372658e-01
-2.857250907258199746e-01 -4.082129212619337033e-02 -9.574417969980579812e-01 1.059477221187669349e-01 -9.943133116023096241e-01 1.077583167525209690e-02 -9.524370072123231612e-01 -9.835985197018551340e-02 2.884251840821753232e-01
-2.836951946994612506e-01 -4.237283123124625100e-02 -9.579778597012998942e-01 1.077106465372394406e-01 -9.941089705749314165e-01 1.207357631277501675e-02 -9.528459755526940134e-01 -9.975919905401633980e-02 2.865879430072669765e-01
-2.816481579704182558e-01 -4.396974762091020866e-02 -9.585097685501303699e-01 1.094801220387078000e-01 -9.938983407394149650e-01 1.342352985722536363e-02 -9.532514977644989118e-01 -1.011570539784133749e-01 2.847434502146596880e-01
-2.795845106889067178e-01 -4.561092297344987445e-02 -9.590370926551041730e-01 1.112547975271084844e-01 -9.936813337886202246e-01 1.482487461232192411e-02 -9.536534335963180453e-01 -1.025526722498199816e-01 2.828923434884272337e-01
-2.775047712019436674e-01 -4.729517206647677885e-02 -9.595594138245739924e-01 1.130332934002974549e-01 -9.934578717148311311e-01 1.627672297856525008e-02 -9.540516634560416431e-01 -1.039452924717663013e-01 2.810352284496016595e-01
-2.754094461757372603e-01 -4.902124101387254212e-02 -9.600763276357946463e-01 1.148142014136964983e-01 -9.932278881278304716e-01 1.777811572876649565e-02 -9.544460886351355811e-01 -1.053341358467904387e-01 2.791726772348990249e-01
-2.732990307584037826e-01 -5.078780547263267442e-02 -9.605874445368267622e-01 1.165960845183432459e-01 -9.929913296235599596e-01 1.932802026659459493e-02 -9.548366315037921659e-01 -1.067184056651361151e-01 2.773052271970057880e-01
-2.711740087811599365e-01 -5.259346882158268816e-02 -9.610923909795922038e-01 1.183774766736864215e-01 -9.927481572020704359e-01 2.092532886873724185e-02 -9.552232356773607824e-01 -1.080972867800445436e-01 2.754333796272097068e-01
-2.690348529959579738e-01 -5.443676031410373678e-02 -9.615908105841841635e-01 1.201568826354725006e-01 -9.924983477331524861e-01 2.256885691141568423e-02 -9.556058661544355459e-01 -1.094699450692631360e-01 2.735575985012369538e-01
-2.668820253474248894e-01 -5.631613320717086119e-02 -9.620823653341998849e-01 1.219327777190226669e-01 -9.922418954677076908e-01 2.425734108212054124e-02 -9.559845094268943910e-01 -1.108355268821469009e-01 2.716783092493345597e-01
-2.647159772768032382e-01 -5.822996286918959152e-02 -9.625667368025137005e-01 1.237036075381559713e-01 -9.919788135925317052e-01 2.598943757758309658e-02 -9.563591735621259637e-01 -1.121931584714772612e-01 2.697958975517625313e-01
-2.625371500554534165e-01 -6.017654486929831237e-02 -9.630436274065439228e-01 1.254677877199928404e-01 -9.917091358258016687e-01 2.776372028913047518e-02 -9.567298882576062979e-01 -1.135419454088909957e-01 2.679107081610462293e-01
-2.603459751453707227e-01 -6.215409305094370812e-02 -9.635127616916243642e-01 1.272237035957570483e-01 -9.914329180501189054e-01 2.957867897668188528e-02 -9.570967048678964417e-01 -1.148809719824883807e-01 2.660230437525550329e-01
-2.581428745839949301e-01 -6.416073759275112143e-02 -9.639738876406694912e-01 1.289697098676863274e-01 -9.911502399795071305e-01 3.143271743280229985e-02 -9.574596964040610336e-01 -1.162093005749527674e-01 2.641331638051602204e-01
-2.559282613905144443e-01 -6.619452305983324070e-02 -9.644267780078018548e-01 1.307041302520206005e-01 -9.908612068562628883e-01 3.332415163831351640e-02 -9.578189575053793758e-01 -1.175259710201608243e-01 2.622412835140130460e-01
-2.537025399907086864e-01 -6.825340644884267394e-02 -9.648712316731140604e-01 1.324252570979862764e-01 -9.905659511730369182e-01 3.525120791106674950e-02 -9.581746043831445014e-01 -1.188299999359845871e-01 2.603475727377131399e-01
-2.514661066572860815e-01 -7.033525523022200743e-02 -9.653070750151609980e-01 1.341313509825718397e-01 -9.902646344149605984e-01 3.721202104957667400e-02 -9.585267747362179458e-01 -1.201203800306323427e-01 2.584521549824645437e-01
-2.492193499625442454e-01 -7.243784539125276700e-02 -9.657341632971881973e-01 1.358206402807934365e-01 -9.899574488160330921e-01 3.920463247330290002e-02 -9.588756276378925802e-01 -1.213960793795434284e-01 2.565551064261114567e-01
-2.469626512400818763e-01 -7.455885948361036519e-02 -9.661523820624637882e-01 1.374913207110379787e-01 -9.896446191233413403e-01 4.122698836140198386e-02 -9.592213433934861921e-01 -1.226560406695076932e-01 2.546564549852916581e-01
-2.446963850522177464e-01 -7.669588467925268771e-02 -9.665616485334207475e-01 1.391415548549386205e-01 -9.893264043620352277e-01 4.327693779182226197e-02 -9.595641233679630400e-01 -1.238991804063042101e-01 2.527561794293448627e-01
-2.424209196596298077e-01 -7.884641083858198729e-02 -9.669619130086010150e-01 1.407694716511299071e-01 -9.890030995932364011e-01 4.535223088264716401e-02 -9.599041897827310654e-01 -1.251243880817993759e-01 2.508542085449519399e-01
-2.401366174897012207e-01 -8.100782859490424093e-02 -9.673531602506624250e-01 1.423731658620934204e-01 -9.886750376563377962e-01 4.745051693758639555e-02 -9.602417854806204467e-01 -1.263305252960580105e-01 2.489504203559662066e-01
-2.378438355999281661e-01 -8.317742745926809400e-02 -9.677354108579330205e-01 1.439506975131826239e-01 -9.883425908863390230e-01 4.956934259748332211e-02 -9.605771736578911923e-01 -1.275164248296534741e-01 2.470446414032912985e-01
-2.355429261327065260e-01 -8.535239394987033379e-02 -9.681087226111891875e-01 1.455000913027910681e-01 -9.880061727960446349e-01 5.170614999970431225e-02 -9.609106375619543838e-01 -1.286808896609694663e-01 2.451366460901747424e-01
-2.332342367577228959e-01 -8.752980975020470400e-02 -9.684731917865025963e-01 1.470193359824918944e-01 -9.876662397120715697e-01 5.385827494716300540e-02 -9.612424801533221430e-01 -1.298226919229069631e-01 2.432261560987641069e-01
-2.309181110981162743e-01 -8.970664990022639285e-02 -9.688289544241319717e-01 1.485063837058674951e-01 -9.873232923527096583e-01 5.602294508870682421e-02 -9.615730237301192140e-01 -1.309405717930268720e-01 2.413128398843117917e-01
-2.285948891365241764e-01 -9.187978102476472564e-02 -9.691761875425444206e-01 1.499591493446295054e-01 -9.869778773347148704e-01 5.819727811242955684e-02 -9.619026095132994225e-01 -1.320332363107928064e-01 2.393963122539757016e-01
-2.262649075970475931e-01 -9.404595960347152117e-02 -9.695151102857355596e-01 1.513755097705085650e-01 -9.866305885951374144e-01 6.037827995340403625e-02 -9.622315971905195386e-01 -1.330993581151884153e-01 2.374761340377315455e-01
-2.239285003031163679e-01 -9.620183041845747907e-02 -9.698459849770662000e-01 1.527533031943379138e-01 -9.862820686917945778e-01 6.256284312795595826e-02 -9.625603644007039161e-01 -1.341375741586707804e-01 2.355518118877696632e-01
-2.215859993531618666e-01 -9.834395539902582306e-02 -9.701691148078953608e-01 1.540903498035736952e-01 -9.859330049735416379e-01 6.474777062768141689e-02 -9.628893025618642243e-01 -1.351464988089479402e-01 2.336228046908310207e-01
-2.192377391090760963e-01 -1.004689463021053719e-01 -9.704848296492250004e-01 1.553845447564577709e-01 -9.855841077271478845e-01 6.692988754293639764e-02 -9.632188001701218472e-01 -1.361247862243551987e-01 2.316885529632496110e-01
-2.168840580140733443e-01 -1.025735265934528545e-01 -9.707934780485137916e-01 1.566339000100731293e-01 -9.852360981776103754e-01 6.910609390923719286e-02 -9.635492342101582564e-01 -1.370711584905450475e-01 2.297484945828315861e-01
-2.145252986246377058e-01 -1.046545317897722843e-01 -9.710954253964302341e-01 1.578365424777452009e-01 -9.848897060899338696e-01 7.127336597042965849e-02 -9.638809688486856819e-01 -1.379844042417381900e-01 2.278020677635996249e-01
-2.121618075818400562e-01 -1.067089080525265993e-01 -9.713910522265707392e-01 1.589907109561430887e-01 -9.845456676208725888e-01 7.342875593819564450e-02 -9.642143544011709810e-01 -1.388633764216049837e-01 2.258487136459386702e-01
-2.097939355758393354e-01 -1.087337108209517067e-01 -9.716807524731084778e-01 1.600947530924801965e-01 -9.842047231460050449e-01 7.556939174926285974e-02 -9.645497263634771334e-01 -1.397069900477474758e-01 2.238878788678391463e-01
-2.074220373056872568e-01 -1.107261034813076667e-01 -9.719649316965118802e-01 1.611471223955532883e-01 -9.838676150729213088e-01 7.769247681954002949e-02 -9.648874045108014608e-01 -1.405142199870495212e-01 2.219190181075980095e-01
-2.050464714360590579e-01 -1.126833560696981901e-01 -9.722440052869912863e-01 1.621463752941415537e-01 -9.835350856504951889e-01 7.979528979485411844e-02 -9.652276920657597570e-01 -1.412840987490912303e-01 2.199415965888767699e-01
-2.026676005522282664e-01 -1.146028440059808362e-01 -9.725183966548620607e-01 1.630911682460038092e-01 -9.832078747834948063e-01 8.187518429828290201e-02 -9.655708749369755761e-01 -1.420157143046674730e-01 2.179550925396765426e-01
-2.002857911142731928e-01 -1.164820468564285449e-01 -9.727885354165448639e-01 1.639802549004186760e-01 -9.828867178610933841e-01 8.392958867432190329e-02 -9.659172210290709604e-01 -1.427082079362778921e-01 2.159589995973601462e-01
-1.979014134111094503e-01 -1.183185471231143482e-01 -9.730548555844937830e-01 1.648124833170055981e-01 -9.825723436071955863e-01 8.595600573051540017e-02 -9.662669796245582088e-01 -1.433607721273083002e-01 2.139528291523509207e-01
-1.955148415147704155e-01 -1.201100290580215668e-01 -9.733177937688882730e-01 1.655867932432183720e-01 -9.822654719599109852e-01 8.795201247726909533e-02 -9.666203808377321627e-01 -1.439726484963559372e-01 2.119361126237406523e-01
-1.931264532350336349e-01 -1.218542775001315581e-01 -9.735777873985096420e-01 1.663022134526743190e-01 -9.819668119869523482e-01 8.991525986684720251e-02 -9.669776351403365222e-01 -1.445431257829387361e-01 2.099084036605014525e-01
-1.907366300742942000e-01 -1.235491767338579017e-01 -9.738352729678095843e-01 1.669578591462093087e-01 -9.816770598432320583e-01 9.184347253268501654e-02 -9.673389329584624052e-01 -1.450715378905644837e-01 2.078692802625008440e-01
-1.883457571824098398e-01 -1.251927093672759450e-01 -9.740906843167456142e-01 1.675529294172443673e-01 -9.813968967764443718e-01 9.373444853022347423e-02 -9.677044443398432616e-01 -1.455572619928183487e-01 2.058183468159954510e-01
-1.859542233110481890e-01 -1.267829552287687844e-01 -9.743444509495833294e-01 1.680867047828172589e-01 -9.811269871860069935e-01 9.558605908061688916e-02 -9.680743186904809949e-01 -1.459997167078387059e-01 2.037552360387137884e-01
-1.835624207669278030e-01 -1.283180902807754542e-01 -9.745969963984499884e-01 1.685585447813638948e-01 -9.808679767403124528e-01 9.739624831868420873e-02 -9.684486845792990017e-01 -1.463983603462163385e-01 2.016796108300615287e-01
-1.811707453632938059e-01 -1.297963855493673990e-01 -9.748487366370379714e-01 1.689678856380303351e-01 -9.806204905568933761e-01 9.916303304645200656e-02 -9.688276496093217727e-01 -1.467526892369546976e-01 1.995911660224463091e-01
-1.787795963687497935e-01 -1.312162060685347353e-01 -9.751000785494824408e-01 1.693142379981257273e-01 -9.803851314497327163e-01 1.008845024937163465e-01 -9.692113003537160543e-01 -1.470622361358294161e-01 1.974896300300059138e-01
-1.763893764526436869e-01 -1.325760098380215912e-01 -9.753514184590477143e-01 1.695971847290004275e-01 -9.801624782476697773e-01 1.025588180869093508e-01 -9.695997023548661442e-01 -1.473265687200216445e-01 1.953747663915171295e-01
-1.740004916260418366e-01 -1.338743467936670262e-01 -9.756031407208901607e-01 1.698163787904536648e-01 -9.799530841875288001e-01 1.041842132275695026e-01 -9.699929001845287724e-01 -1.475452881725454468e-01 1.932463752045238958e-01
-1.716133511773734466e-01 -1.351098577891622077e-01 -9.758556163828047136e-01 1.699715411735084614e-01 -9.797574753853528495e-01 1.057589930815440171e-01 -9.703909175630065498e-01 -1.477180278595409679e-01 1.911042944481207984e-01
-1.692283676017627692e-01 -1.362812735882336923e-01 -9.761092019174963941e-01 1.700624589072045334e-01 -9.795761493888592852e-01 1.072815343800176957e-01 -9.707937575351821557e-01 -1.478444521030956582e-01 1.889484011921176154e-01
-1.668459565231186492e-01 -1.373874138662024014e-01 -9.763642380295596279e-01 1.700889831328269985e-01 -9.794095738140029539e-01 1.087502852332549175e-01 -9.712014027011732775e-01 -1.479242550518008459e-01 1.867786126906485211e-01
-1.644665366080504953e-01 -1.384271862198932501e-01 -9.766210485400138586e-01 1.700510272448028659e-01 -9.792581850683238498e-01 1.101637649578115774e-01 -9.716138154993166909e-01 -1.479571596508112152e-01 1.845948873585730454e-01
-1.620905294706971311e-01 -1.393995851848888190e-01 -9.768799393508859064e-01 1.699485650973152073e-01 -9.791223871635319487e-01 1.115205639178290242e-01 -9.720309385391358026e-01 -1.479429167127236655e-01 1.823972256292826222e-01
-1.597183595676739953e-01 -1.403036912590281682e-01 -9.771411974920015675e-01 1.697816292754858181e-01 -9.790025506196081695e-01 1.128193433807496565e-01 -9.724526949819066735e-01 -1.478813040901157949e-01 1.801856706928550711e-01
-1.573504540822986408e-01 -1.411386699311454052e-01 -9.774050902518165440e-01 1.695503094298575764e-01 -9.788990114624888106e-01 1.140588353877147187e-01 -9.728789889664253288e-01 -1.477721259501583173e-01 1.779603091136801041e-01
-1.549872427974517131e-01 -1.419037707138744997e-01 -9.776718643937893916e-01 1.692547506726982398e-01 -9.788120703172482617e-01 1.152378426385404636e-01 -9.733097060775499632e-01 -1.476152121512088189e-01 1.757212713270282778e-01
-1.526291579563870127e-01 -1.425983261794595280e-01 -9.779417454594833137e-01 1.688951520345607638e-01 -9.787419915984874041e-01 1.163552383910973070e-01 -9.737447138550981984e-01 -1.474104177208753197e-01 1.734687320141879707e-01
-1.502766341109918469e-01 -1.432217509973659486e-01 -9.782149371592728793e-01 1.684717649793715522e-01 -9.786890027994892272e-01 1.174099663745684224e-01 -9.741838623406809949e-01 -1.471576224345527983e-01 1.712029103561126253e-01
-1.479301079570387312e-01 -1.437735409724979208e-01 -9.784916208512202118e-01 1.679848919762156612e-01 -9.786532938815133420e-01 1.184010407158779810e-01 -9.746269846600583708e-01 -1.468567304929988548e-01 1.689240701657069021e-01
-1.455900181560659257e-01 -1.442532720828205717e-01 -9.787719551083983172e-01 1.674348851258842807e-01 -9.786350167644359832e-01 1.193275458783702170e-01 -9.750738976386347234e-01 -1.465076702970611044e-01 1.666325198991160383e-01
-1.432568051436731715e-01 -1.446605995150584412e-01 -9.790560753746292422e-01 1.668221448401427942e-01 -9.786342849197582350e-01 1.201886366114858495e-01 -9.755244024477102149e-01 -1.461103943172327446e-01 1.643286125466307257e-01
-1.409309109240567959e-01 -1.449952566972296519e-01 -9.793440937083452980e-01 1.661471185716127119e-01 -9.786511730668455700e-01 1.209835379100708680e-01 -9.759782852791685226e-01 -1.456648790552875772e-01 1.620127454040032888e-01
-1.386127788507964254e-01 -1.452570543266067382e-01 -9.796360986139789340e-01 1.654102995920698760e-01 -9.786857169730536210e-01 1.217115449815743961e-01 -9.764353180462708170e-01 -1.451711250948250209e-01 1.596853597252446133e-01
-1.363028533939049380e-01 -1.454458793918038673e-01 -9.799321549600383818e-01 1.646122258169258612e-01 -9.787379133582241320e-01 1.223720232193089008e-01 -9.768952591083024384e-01 -1.446291572371716239e-01 1.573469402581074428e-01
-1.340015798934009739e-01 -1.455616941875171322e-01 -9.802323039827509632e-01 1.637534786735568293e-01 -9.788077199038426324e-01 1.229644081795616267e-01 -9.773578540168290640e-01 -1.440390247186525974e-01 1.549980146637948419e-01
-1.317094042996019843e-01 -1.456045353205649151e-01 -9.805365633739144826e-01 1.628346820111808146e-01 -9.788950553669268917e-01 1.234882055602839340e-01 -9.778228362813796704e-01 -1.434008015049556273e-01 1.526391528225137240e-01
-1.294267729006016443e-01 -1.455745127057172239e-01 -9.808449274513425520e-01 1.618565010498552448e-01 -9.789997997985334655e-01 1.239429911787267441e-01 -9.782899281524034540e-01 -1.427145866578630184e-01 1.502709660268443381e-01
-1.271541320373645867e-01 -1.454718085499320801e-01 -9.811573674100584341e-01 1.608196413662364432e-01 -9.791217948665233983e-01 1.243284109453389741e-01 -9.787588414194068331e-01 -1.419805047693869504e-01 1.478941060650171835e-01
-1.248919278070361183e-01 -1.452966763234632419e-01 -9.814738316521723904e-01 1.597248479136463561e-01 -9.792608442820290859e-01 1.246441808309169952e-01 -9.792292782222172809e-01 -1.411987064579649509e-01 1.455092641964518818e-01
-1.226406057551415046e-01 -1.450494397164303062e-01 -9.817942461931430387e-01 1.585729040740356255e-01 -9.794167143288066146e-01 1.248900868239424949e-01 -9.797009318733647110e-01 -1.403693689211248097e-01 1.431171700221412491e-01
-1.204006105574189772e-01 -1.447304915793688751e-01 -9.821185151419331572e-01 1.573646307394092891e-01 -9.795891344944275270e-01 1.250659848748175984e-01 -9.801734876896286419e-01 -1.394926965387542628e-01 1.407185902526632282e-01
-1.181723856921196719e-01 -1.443402928463036194e-01 -9.824465212523664226e-01 1.561008854202699525e-01 -9.797777982020157150e-01 1.251718008235797597e-01 -9.806466238308481076e-01 -1.385689215208572023e-01 1.383143273768334125e-01
-1.159563731036719059e-01 -1.438793714389666190e-01 -9.827781265427970592e-01 1.547825613787001120e-01 -9.799823636409576988e-01 1.252075303076098101e-01 -9.811200121441265853e-01 -1.375983045935158799e-01 1.359052182342498361e-01
-1.137530128586936307e-01 -1.433483211506949295e-01 -9.831131729810396180e-01 1.534105867836319248e-01 -9.802024546947756267e-01 1.251732386456399782e-01 -9.815933190116321594e-01 -1.365811357165176709e-01 1.334921324951944543e-01
-1.115627427953356232e-01 -1.427478005087267632e-01 -9.834514832313300259e-01 1.519859238859772588e-01 -9.804376619640536861e-01 1.250690606944280248e-01 -9.820662062002277759e-01 -1.355177348260416248e-01 1.310759710515658760e-01
-1.093859981670991799e-01 -1.420785316135037835e-01 -9.837928614599407151e-01 1.505095682112212174e-01 -9.806875438820518154e-01 1.248952006742479887e-01 -9.825383317112159620e-01 -1.344084525955847043e-01 1.286576643228118655e-01
-1.072232112821431965e-01 -1.413412989537796149e-01 -9.841370941959272090e-01 1.489825477671947174e-01 -9.809516279203422950e-01 1.246519319594606018e-01 -9.830093506285383365e-01 -1.332536712082963426e-01 1.262381704809239780e-01
-1.050748111393247641e-01 -1.405369481962879530e-01 -9.844839512433453121e-01 1.474059222647088607e-01 -9.812294118815296784e-01 1.243395968302878768e-01 -9.834789159637974398e-01 -1.320538051337476482e-01 1.238184735989438789e-01
-1.029412230620654345e-01 -1.396663849488622156e-01 -9.848331866411705882e-01 1.457807823488273258e-01 -9.815203652758190955e-01 1.239586061820105861e-01 -9.839466794965316954e-01 -1.308093019021934478e-01 1.213995817274956535e-01
-1.008228683312804713e-01 -1.387305734959178305e-01 -9.851845396670350086e-01 1.441082488385534432e-01 -9.818239307779216274e-01 1.235094391877696735e-01 -9.844122926082036207e-01 -1.295206428693339851e-01 1.189825249041875227e-01
-9.872016381853893074e-02 -1.377305355053425051e-01 -9.855377358807995147e-01 1.423894719727805402e-01 -9.821395257604768059e-01 1.229926429112666864e-01 -9.848754071084087069e-01 -1.281883439646413769e-01 1.165683531008703810e-01
-9.663352162064815787e-02 -1.366673487058952530e-01 -9.858924882039081794e-01 1.406256306603902440e-01 -9.824665438999147238e-01 1.224088318656984531e-01 -9.853356760518516833e-01 -1.268129564163636425e-01 1.141581341139658451e-01
-9.456334869686269795e-02 -1.355421455343125137e-01 -9.862484980303852788e-01 1.388179317324379214e-01 -9.828043568503675997e-01 1.217586875153623127e-01 -9.857927545446679707e-01 -1.253950674464139048e-01 1.117529514032875315e-01
-9.251004650986087430e-02 -1.343561117514332492e-01 -9.866054563652990606e-01 1.369676091944083129e-01 -9.831523159810013901e-01 1.210429577165117732e-01 -9.862463005387200887e-01 -1.239353009284674956e-01 1.093539018849303962e-01
-9.047401067166738198e-02 -1.331104850267486039e-01 -9.869630449864508215e-01 1.350759234765956385e-01 -9.835097541718357261e-01 1.202624560941630283e-01 -9.866959756125126546e-01 -1.224343180027534228e-01 1.069620936840371961e-01
-8.845563059557021157e-02 -1.318065534909284853e-01 -9.873209376250374758e-01 1.331441606807137468e-01 -9.838759876628824230e-01 1.194180613517736023e-01 -9.871414457374224627e-01 -1.208928176412092936e-01 1.045786438533269913e-01
-8.645528915519623547e-02 -1.304456542559048748e-01 -9.876788011610051488e-01 1.311736318208776009e-01 -9.842503179511901124e-01 1.185107165107954080e-01 -9.875823820279563403e-01 -1.193115371568491540e-01 1.022046760635614837e-01
-8.447336235166046092e-02 -1.290291719023462791e-01 -9.880362968288158854e-01 1.291656720572121608e-01 -9.846320337301224246e-01 1.175414280774721293e-01 -9.880184614747913319e-01 -1.176912526514932028e-01 9.984131827208909959e-02
-8.251021898986310443e-02 -1.275585369343364972e-01 -9.883930814293553357e-01 1.271216399203416447e-01 -9.850204128650147384e-01 1.165112651343162553e-01 -9.884493676593697487e-01 -1.160327793962009912e-01 9.748970037591009330e-02
-8.056622036477317783e-02 -1.260352242013199342e-01 -9.887488085437364793e-01 1.250429165251364105e-01 -9.854147243991157046e-01 1.154213583540902310e-01 -9.888747914488583701e-01 -1.143369721391054306e-01 9.515095185566385672e-02
-7.864171995859463304e-02 -1.244607512873920074e-01 -9.891031297447866466e-01 1.229309047721177661e-01 -9.858142305835663199e-01 1.142728989342611662e-01 -9.892944316703004004e-01 -1.126047253356150385e-01 9.282619941712684508e-02
-7.673706314957383368e-02 -1.228366768682433996e-01 -9.894556958020636062e-01 1.207870285350098605e-01 -9.862181889249868050e-01 1.130671374502881243e-01 -9.897079957628217572e-01 -1.108369732963075394e-01 9.051656463682535014e-02
-7.485258693316371170e-02 -1.211645990361156638e-01 -9.898061578762937796e-01 1.186127318330069541e-01 -9.866258542440973223e-01 1.118053826263141759e-01 -9.901152004067630408e-01 -1.090346902482079439e-01 8.822316161843785087e-02
-7.298861965617975400e-02 -1.194461535932815344e-01 -9.901541686992261226e-01 1.164094779863557305e-01 -9.870364807387028705e-01 1.104890000221761537e-01 -9.905157721286570460e-01 -1.071988903054806874e-01 8.594709466668337683e-02
-7.114548076447718694e-02 -1.176830123147093177e-01 -9.904993837349560515e-01 1.141787487539897006e-01 -9.874493240442415720e-01 1.091194106359810595e-01 -9.909094478809681306e-01 -1.053306273460218739e-01 8.368945598537941288e-02
-6.932348056466862418e-02 -1.158768811806249327e-01 -9.908414623188975812e-01 1.119220434519458546e-01 -9.878636432850660398e-01 1.076980894217557799e-01 -9.912959755955538244e-01 -1.034309947907641886e-01 8.145132340638884527e-02
-6.752292000017959261e-02 -1.140294985799289590e-01 -9.911800687706849855e-01 1.096408780514645659e-01 -9.882787031095480179e-01 1.062265637221414954e-01 -9.916751147098296082e-01 -1.015011252830247818e-01 7.923375815601882421e-02
-6.574409044204647390e-02 -1.121426334853626028e-01 -9.915148734774057449e-01 1.073367842556499363e-01 -9.886937757021153628e-01 1.047064116162504666e-01 -9.920466366646298884e-01 -9.954219026555141681e-02 7.703780266552702483e-02
-6.398727349454315372e-02 -1.102180836016455612e-01 -9.918455539437153190e-01 1.050113085537572599e-01 -9.891081427653163338e-01 1.031392601833773376e-01 -9.924103253728079332e-01 -9.755539945347714570e-02 7.486447843210018716e-02
-6.225274081588562380e-02 -1.082576734876821711e-01 -9.921717958055172870e-01 1.026660112521368406e-01 -9.895210974650773261e-01 1.015267836833495252e-01 -9.927659776576184258e-01 -9.554200020171199625e-02 7.271478393676066021e-02
-6.054075395392839037e-02 -1.062632526542505867e-01 -9.924932938040583741e-01 1.003024654810618782e-01 -9.899319463323645873e-01 9.987070165487441087e-02 -9.931134036599801318e-01 -9.350327676587302794e-02 7.058969262529940503e-02
-5.885156419689258067e-02 -1.042366936385303311e-01 -9.928097527174510883e-01 9.792225617666436288e-02 -9.903400111145942430e-01 9.817277693341087963e-02 -9.934524272137297274e-01 -9.144054945620518071e-02 6.849015095834248834e-02
-5.718541243892644871e-02 -1.021798900569751145e-01 -9.931208882468108845e-01 9.552697903733428642e-02 -9.907446305702428679e-01 9.643481359049818624e-02 -9.937828861880199094e-01 -8.935517368444825803e-02 6.641707653632095143e-02
-5.554252906031322684e-02 -1.000947546381207726e-01 -9.934264278543827320e-01 9.311823945401088987e-02 -9.911451622002941386e-01 9.465865479679307082e-02 -9.941046327960503248e-01 -8.724853890402602119e-02 6.437135630498166949e-02
-5.392313382200870919e-02 -9.798321723696384877e-02 -9.937261115512199261e-01 9.069765141388169694e-02 -9.915409839103419554e-01 9.284618061135821443e-02 -9.944175338693599375e-01 -8.512206744437600392e-02 6.235384484677235217e-02
-5.232743577411783087e-02 -9.584722283265377507e-02 -9.940196926321798188e-01 8.826683637710362740e-02 -9.919314955973922432e-01 9.099930570008810116e-02 -9.947214710969514151e-01 -8.297721324067278137e-02 6.036536276316681326e-02
-5.075563317790828671e-02 -9.368872951121091919e-02 -9.943069383562024299e-01 8.582742212622322675e-02 -9.923161206556702085e-01 8.911997698635629184e-02 -9.950163412285633058e-01 -8.081546046058726840e-02 5.840669515275246498e-02
-4.920791344075590990e-02 -9.150970643517024328e-02 -9.945876305700550590e-01 8.338104158810800970e-02 -9.926943073960017294e-01 8.721017123739059629e-02 -9.953020562414655048e-01 -7.863832203017652456e-02 5.647859018946012333e-02
-4.768445306352243895e-02 -8.931213180191985290e-02 -9.948615662739359600e-01 8.092933162823617854e-02 -9.930655303736676265e-01 8.527189258995711285e-02 -9.955785434701973635e-01 -7.644733806132629483e-02 5.458175780512751485e-02
-4.618541759964936433e-02 -8.709799079267564748e-02 -9.951285581275542969e-01 7.847393181733321177e-02 -9.934292916199422008e-01 8.330717001932515242e-02 -9.958457456987376277e-01 -7.424407418359528499e-02 5.271686848008202975e-02
-4.471096162529961809e-02 -8.486927351396680863e-02 -9.953884348955197581e-01 7.601648317039649827e-02 -9.937851217728954634e-01 8.131805475560802132e-02 -9.961036212146534563e-01 -7.203011978362058865e-02 5.088455214513989272e-02
-4.326122871977979706e-02 -8.262797293353760231e-02 -9.956410418311160138e-01 7.355862685825756420e-02 -9.941325811034262827e-01 7.930661765179361500e-02 -9.963521438248542639e-01 -6.980708615559547137e-02 4.908539719797264805e-02
-4.183635145545266942e-02 -8.037608281256886089e-02 -9.958862409977370378e-01 7.110200289190884981e-02 -9.944712604328758143e-01 7.727494650794650144e-02 -9.965913028326379708e-01 -6.757660456662556436e-02 4.731994963639635232e-02
-4.043645139629557100e-02 -7.811559563613576507e-02 -9.961239115275203337e-01 6.864824877992423136e-02 -9.948007819390192186e-01 7.522514335623362025e-02 -9.968211029758172748e-01 -6.534032424106872572e-02 4.558871231069541036e-02
-3.906163910423396390e-02 -7.584850054373473704e-02 -9.963539498169099451e-01 6.619899815936058918e-02 -9.951207998476430117e-01 7.315932171148380181e-02 -9.970415643257745097e-01 -6.309991026819676552e-02 4.389214429665025397e-02
-3.771201415236496990e-02 -7.357678126176497857e-02 -9.965762696591418113e-01 6.375587940064764148e-02 -9.954310010074022275e-01 7.107960379216712865e-02 -9.972527221474114523e-01 -6.085704143778083997e-02 4.223066039050688003e-02
-3.638766514414285003e-02 -7.130241403972241432e-02 -9.967908023138385420e-01 6.132051418701673501e-02 -9.957311053460928818e-01 6.898811771666268911e-02 -9.974546267200317118e-01 -5.861340800837488985e-02 4.060463072663220152e-02
-3.508866973760804697e-02 -6.902736559189220911e-02 -9.969974965141529255e-01 5.889451606912334686e-02 -9.960208662069727215e-01 6.688699467980008251e-02 -9.976473431193152441e-01 -5.637070941326786933e-02 3.901438051816374930e-02
-3.381509467371388716e-02 -6.675359104622138884e-02 -9.971963184120977708e-01 5.647948899558933450e-02 -9.963000705642435229e-01 6.477836611462815808e-02 -9.978309509606348993e-01 -5.413065190922361491e-02 3.746018992046886570e-02
-3.256699580782171366e-02 -6.448303190198856338e-02 -9.973872514629313901e-01 5.407702582024734306e-02 -9.965685391173076946e-01 6.266436084435447751e-02 -9.980055441040844855e-01 -5.189494617322854692e-02 3.594229401677198621e-02
-3.134441814342111415e-02 -6.221761399784478397e-02 -9.975702962496758586e-01 5.168870678696139975e-02 -9.968261262639116493e-01 6.054710222938974179e-02 -9.981712303217030735e-01 -4.966530485258124211e-02 3.446088292482166887e-02
-3.014739586716734532e-02 -5.995924549167985090e-02 -9.977454702490495819e-01 4.931609799294327939e-02 -9.970727199527834594e-01 5.842870531432929615e-02 -9.983281309274916193e-01 -4.744344007370024374e-02 3.301610202302047992e-02
-2.897595238431873235e-02 -5.770981485371390329e-02 -9.979128075403040921e-01 4.696074983156278693e-02 -9.973082414168884524e-01 5.631127397964656722e-02 -9.984763803709526542e-01 -4.523106091507811399e-02 3.160805229395544785e-02
-2.783010035370187332e-02 -5.547118887408095111e-02 -9.980723584586436159e-01 4.462419541567740067e-02 -9.975326447889046877e-01 5.419689810272079744e-02 -9.986161257949955905e-01 -4.302987084978646126e-02 3.023679078282575858e-02
-2.670984172134053397e-02 -5.324521068611162006e-02 -9.982241891950990320e-01 4.230794898259981202e-02 -9.977459166010311797e-01 5.208765073272274976e-02 -9.987475265591935214e-01 -4.084156516295581879e-02 2.890233116780312889e-02
-2.561516775194113554e-02 -5.103369780638668252e-02 -9.983683813449055755e-01 4.001350428182851027e-02 -9.979480751717173526e-01 4.998558528369131254e-02 -9.988707537294945205e-01 -3.866782834956585674e-02 2.760464443894364989e-02
-2.454605905743302910e-02 -4.883844019253578972e-02 -9.985050314066070687e-01 3.774233294673244588e-02 -9.981391698823761649e-01 4.789273274996490304e-02 -9.989859895356327790e-01 -3.651033149783319831e-02 2.634365968181571691e-02
-2.350248562184711551e-02 -4.666119831963230769e-02 -9.986342502342742122e-01 3.549588285141128119e-02 -9.983192803476166333e-01 4.581109894791843967e-02 -9.990934267976112615e-01 -3.437072966337826468e-02 2.511926496164271563e-02
-2.248440682181546135e-02 -4.450370127592903624e-02 -9.987561624453760167e-01 3.327557645397695441e-02 -9.984885154829666876e-01 4.374266178774897235e-02 -9.991932683227640055e-01 -3.225065923922689620e-02 2.393130830332174108e-02
-2.149177144206119647e-02 -4.236764487855625150e-02 -9.988709057869925578e-01 3.108280912754632710e-02 -9.986470124744982746e-01 4.168936857881051089e-02 -9.992857262750344249e-01 -3.015173532657675765e-02 2.277959876234299588e-02
-2.052451768528503265e-02 -4.025468980967237403e-02 -9.989786304631912417e-01 2.891894748023044609e-02 -9.987949356551818481e-01 3.965313337173810571e-02 -9.993710215182457501e-01 -2.807554911107236484e-02 2.166390758126683289e-02
-1.958257317591705765e-02 -3.816645977344679946e-02 -9.990794984265125578e-01 2.678532766545084140e-02 -9.989324752931804108e-01 3.763583434034700748e-02 -9.994493829352562031e-01 -2.602366524918188137e-02 2.058396942609063557e-02
-1.866585495724945587e-02 -3.610453967413493337e-02 -9.991736826366245383e-01 2.468325368389619190e-02 -9.990598462976766347e-01 3.563931120602129021e-02 -9.995210467250260633e-01 -2.399761926904471487e-02 1.953948369652128148e-02
-1.777426948154799471e-02 -3.407047381535684150e-02 -9.992613662893181647e-01 2.261399567845702105e-02 -9.991772868481657577e-01 3.366536270699398842e-02 -9.995862556797450171e-01 -2.199891498996752598e-02 1.853011590390478067e-02
-1.690771259278104482e-02 -3.206576412062137060e-02 -9.993427420190937882e-01 2.057878822347517997e-02 -9.992850569534729166e-01 3.171574411468128935e-02 -9.996452584442810929e-01 -2.002902196452070044e-02 1.755549911029238158e-02
-1.606606950167433628e-02 -3.009186837495506778e-02 -9.994180110786836657e-01 1.857882860962731947e-02 -9.993834369470464551e-01 2.979216479887373398e-02 -9.996983087603288354e-01 -1.808937294694144132e-02 1.661523542189512898e-02
-1.524921475287697309e-02 -2.815019848743328945e-02 -9.994873824989183309e-01 1.661527512577469501e-02 -9.994727259253460838e-01 2.789628584334190309e-02 -9.997456646977349592e-01 -1.618136139132717033e-02 1.570889752999284766e-02
-1.445701218406712091e-02 -2.624211877427428882e-02 -9.995510722324029151e-01 1.468924533907522631e-02 -9.995532401363846908e-01 2.602971771309207233e-02 -9.997875878755836387e-01 -1.430633898283147076e-02 1.483603029216797736e-02
-1.368931487689884277e-02 -2.436894426204267577e-02 -9.996093022845251586e-01 1.280181437466197669e-02 -9.996253113256894363e-01 2.419401797420310182e-02 -9.998243426757114083e-01 -1.246561320484564431e-02 1.399615234660455884e-02
-1.294596509976189171e-02 -2.253193901042658057e-02 -9.996622998353325018e-01 1.095401319614831490e-02 -9.996892850471130743e-01 2.239068906690374824e-02 -9.998561954513930372e-01 -1.066044494486844893e-02 1.318875775208081490e-02
-1.222679424237131662e-02 -2.073231445393075578e-02 -9.997102963558683886e-01 9.146826888210082135e-03 -9.997455189460968672e-01 2.062117613223772225e-02 -9.998834137340373296e-01 -8.892046141523758662e-03 1.241331764618865130e-02
-1.153162274227527602e-02 -1.897122776176075887e-02 -9.997535267225327038e-01 7.381192942475324308e-03 -9.997943810230593975e-01 1.888686489240762323e-02 -9.999062654407543382e-01 -7.161577474935602698e-03 1.166928191426973120e-02
-1.086026000342823171e-02 -1.724978021505859521e-02 -9.997922283330621385e-01 5.657999547890502426e-03 -9.998362478846976042e-01 1.718907958458892535e-02 -9.999250180857431891e-01 -5.470146102384647151e-03 1.095608086153796769e-02
-1.021250430701367388e-02 -1.556901560060229735e-02 -9.998266402276985154e-01 3.978083886744017070e-03 -9.998715029910132390e-01 1.552908094777487313e-02 -9.999399379984628133e-01 -3.818803440964098524e-03 1.027312688084916666e-02
-9.588142714781939385e-03 -1.392991861997952899e-02 -9.998570022190783613e-01 2.342230437454445764e-03 -9.999005349058796011e-01 1.390806426193405554e-02 -9.999512895515757505e-01 -2.208542998669702460e-03 9.619816108647354785e-03
-8.986950965190762877e-03 -1.233341331321016580e-02 -9.998835540343662398e-01 7.511692852141139271e-04 -9.999237355589628562e-01 1.232715743855642906e-02 -9.999593344016819429e-01 -6.402982551408503697e-04 8.995530061661529894e-03
-8.408693362693593978e-03 -1.078036149571304399e-02 -9.999065344730747595e-01 -7.944255584634730277e-04 -9.999414985267228717e-01 1.078741916141977633e-02 -9.999643307458344621e-01 8.850594069632726490e-04 8.399637247041817287e-03
-7.853122660565127477e-03 -9.271561207486962719e-03 -9.999261805839738670e-01 -2.293937826284914421e-03 -9.999542173401472223e-01 9.289837076227366874e-03 -9.999665325968301044e-01 2.366722719190456244e-03 7.831494738759013641e-03
-7.319979937678348057e-03 -7.807745173309323973e-03 -9.999427268644046629e-01 -3.746810654845903789e-03 -9.999622838267246960e-01 7.835326027553241035e-03 -9.999661890802254982e-01 3.803950492578075937e-03 7.290449713240950737e-03
-6.808994469695813130e-03 -6.389579272762210653e-03 -9.999564044852299327e-01 -5.152548232500783233e-03 -9.999660864940120852e-01 6.424726341399332810e-03 -9.999635437559829532e-01 5.196069530636107311e-03 6.775840937432812787e-03
-6.319883595157439922e-03 -5.017661018838238778e-03 -9.999674405445631020e-01 -6.510717434559464868e-03 -9.999660089619446524e-01 5.058802151482192505e-03 -9.999588339675946624e-01 6.542476489873588069e-03 6.287000202677593512e-03
-5.852352576965307897e-03 -3.692518043886021221e-03 -9.999760573532802121e-01 -7.820949444974314990e-03 -9.999624284508003003e-01 3.738239767255376392e-03 -9.999522902214356135e-01 7.842639687879949389e-03 5.823253698066638805e-03
-5.406094459797785093e-03 -2.414606591666986369e-03 -9.999824717552299180e-01 -9.082941363729959972e-03 -9.999557143314736773e-01 2.463646081576519303e-03 -9.999441355990217328e-01 9.096100859143016470e-03 5.383923317201942324e-03
-4.980789923994674399e-03 -1.184310014249922473e-03 -9.999868944848844254e-01 -1.029645779920565496e-02 -9.999462267443990360e-01 1.235547015784026030e-03 -9.999345852047134553e-01 1.030247685894917012e-02 4.968327892622107118e-03
-4.576107136454782634e-03 -1.937272550917197578e-06 -9.999895295650463867e-01 -1.146133244480494404e-02 -9.999343152931360335e-01 5.438599994076441513e-05 -9.999238456512903328e-01 1.146146131583155106e-02 4.575784352474248848e-03
-4.191701599104933999e-03 1.132278560710817637e-03 -9.999905737470555778e-01 -1.257746963922664815e-02 -9.999203178182606289e-01 -1.079477514113418198e-03 -9.999121145856664228e-01 1.257282623319431678e-02 4.205608794396843882e-03
-3.827215995489020774e-03 2.218181796787981573e-03 -9.999902159957567704e-01 -1.364484590977304776e-02 -9.999045592567981089e-01 -2.165769509244940168e-03 -9.998995802568488855e-01 1.363642354083444488e-02 3.857117471967096232e-03
-3.482280036026867611e-03 3.255695626567204660e-03 -9.999886370213104669e-01 -1.466351149817267732e-02 -9.998873505920092830e-01 -3.204302831458924299e-03 -9.998864211280669156e-01 1.465218659722463193e-02 3.529627689497090524e-03
-3.156510302476527724e-03 4.244823617186051397e-03 -9.999860088597088970e-01 -1.563359186842930640e-02 -9.998689878978640477e-01 -4.194978592657365273e-03 -9.998728055347850807e-01 1.562013164350582392e-02 3.222458601410922024e-03
-2.849510092112329460e-03 5.185651210641514103e-03 -9.999824945036571711e-01 -1.655528919627270029e-02 -9.998497514820503529e-01 -5.137787550111061301e-03 -9.998588913901115260e-01 1.654035921024304620e-02 2.934931912907267140e-03
-2.560869262137094489e-03 6.078347225364064653e-03 -9.999782475852314612e-01 -1.742888383985733911e-02 -9.998299051308301433e-01 -6.032811465006355373e-03 -9.998448259388650339e-01 1.741305547810209631e-02 2.666372479144213208e-03
-2.290164074787237949e-03 6.923165361643618052e-03 -9.999734121114851604e-01 -1.825473579140448471e-02 -9.998096954584951845e-01 -6.880224442369933108e-03 -9.998307455613157924e-01 1.823849359368000592e-02 2.416108800679972121e-03
-2.036957043586961995e-03 7.720445711767720542e-03 -9.999681222539117398e-01 -1.903328610956543307e-02 -9.997893513635924823e-01 -7.680294254672725453e-03 -9.998167756273516060e-01 1.901703494182473142e-02 2.183473413488801369e-03
-1.800796781167948160e-03 8.470616275586276278e-03 -9.999625021923895796e-01 -1.976505833234489667e-02 -9.997690835934611719e-01 -8.433383651287925525e-03 -9.998030304015245173e-01 1.974913037585655090e-02 1.967803172444168927e-03
-1.581217849037337827e-03 9.174194482209130364e-03 -9.999566660139411756e-01 -2.045065987051890646e-02 -9.997490844179786063e-01 -9.139951655986831153e-03 -9.997896129991421521e-01 2.043532140721139589e-02 1.768439427782124299e-03
-1.377740609631067977e-03 9.831788718389402812e-03 -9.999507176663304797e-01 -2.109078338154547066e-02 -9.997295274127377951e-01 -9.800554854518125913e-03 -9.997766153932412525e-01 2.107624135610152577e-02 1.584728094676429114e-03
-1.189871080959745316e-03 1.044409986411419869e-02 -9.999447509661918421e-01 -2.168620812407890189e-02 -9.997105673511675894e-01 -1.041584867429889288e-02 -9.997641184719574525e-01 2.167261646491187854e-02 1.416019616742816671e-03
-1.017100794111263458e-03 1.101192283579030193e-02 -9.999388496610348565e-01 -2.223780129328866220e-02 -9.996923402043739193e-01 -1.098658865812701668e-02 -9.997521921454413096e-01 2.222526697615297836e-02 1.261668824968093698e-03
-8.589066538089173714e-04 1.153614813734969019e-02 -9.999330875441181377e-01 -2.274651933728491504e-02 -9.996749632467232249e-01 -1.151363173377944332e-02 -9.997408955011286569e-01 2.273510817690764518e-02 1.121034694262750290e-03
-7.147508022073248727e-04 1.201776341948019092e-02 -9.999275286207917057e-01 -2.321340925509335698e-02 -9.996585352643928557e-01 -1.199793748126144408e-02 -9.997302770057764354e-01 2.320315141186895039e-02 9.934800006009165962e-04
-5.840804860395034086e-04 1.245785504712999814e-02 -9.999222273245107484e-01 -2.363960987671619857e-02 -9.996431368632978653e-01 -1.244056939944152701e-02 -9.997203747522915851e-01 2.363050506718712696e-02 8.783708824600365301e-04
-4.663279271815894762e-04 1.285760967529379906e-02 -9.999172287803137493e-01 -2.402635312599329942e-02 -9.996288308719668558e-01 -1.284269617369741129e-02 -9.997112167489816681e-01 2.401837552755434202e-02 7.750763110662224533e-04
-3.609101966660746867e-04 1.321831583304675442e-02 -9.999125691131039995e-01 -2.437496526708973418e-02 -9.996156628340553407e-01 -1.320559294619591539e-02 -9.997028212484239118e-01 2.436806810911106708e-02 6.829674747839028755e-04
-2.672290921115062605e-04 1.354136551567729566e-02 -9.999082757976270885e-01 -2.468686813563021262e-02 -9.996036615843033601e-01 -1.353064259036267439e-02 -9.996951971127333580e-01 2.468098797100627337e-02 6.014170838184594754e-04
-1.846710184958469923e-04 1.382825578467494071e-02 -9.999043680465491413e-01 -2.496358035565304084e-02 -9.995928399008041643e-01 -1.381933699106021804e-02 -9.996883442115558349e-01 2.495864100866142590e-02 5.297986022848530114e-04
-1.126068721511082360e-04 1.408059037527751092e-02 -9.999008572325440714e-01 -2.520671854375918994e-02 -9.995831952255128661e-01 -1.407327833201010153e-02 -9.996822538486658249e-01 2.520263473207039195e-02 4.674854155887002405e-04
-5.039192781173878685e-05 1.430008131117692025e-02 -9.998977473397705484e-01 -2.541799850203403308e-02 -9.995747104439330899e-01 -1.429418039196961657e-02 -9.996769092125736833e-01 2.541467913276304960e-02 4.138499419975732486e-04
2.634271487555989817e-06 1.448855052591889112e-02 -9.998950354395798046e-01 -2.559923640152564697e-02 -9.995673547139244386e-01 -1.448386985120245045e-02 -9.996722858460763694e-01 2.559658754337504338e-02 3.682626982460246445e-04
4.714802193268435035e-05 1.464793149045689330e-02 -9.998927121847199784e-01 -2.575234995831399837e-02 -9.995610843325312134e-01 -1.464428760981436976e-02 -9.996683521291892527e-01 2.575027749414205563e-02 3.300913299804737939e-04
8.384156415126376230e-05 1.478027084626091017e-02 -9.998907623157159419e-01 -2.587935960443910402e-02 -9.995558436286740012e-01 -1.477749011958328154e-02 -9.996650697693986176e-01 2.587777157101101358e-02 2.986996188950132892e-04
1.134231864728773697e-04 1.488773004331241968e-02 -9.998891651724899354e-01 -2.598238965622738650e-02 -9.995515658684487326e-01 -1.488565073097780980e-02 -9.996623942926599060e-01 2.598119828049015936e-02 2.734464794372614815e-04
1.366173265978970930e-04 1.497258698225861079e-02 -9.998878952036396317e-01 -2.606366948283148077e-02 -9.995481741586610402e-01 -1.497106105714551480e-02 -9.996602755280394881e-01 2.606279292680966850e-02 2.536849590491258195e-04
1.541646720820062958e-04 1.503723765995550014e-02 -9.998869224651417698e-01 -2.612553467808983315e-02 -9.995455823330591238e-01 -1.503613235676814520e-02 -9.996586580783654030e-01 2.612489850744573877e-02 2.387612570164328622e-04
1.668222600672614371e-04 1.508419781755780849e-02 -9.998862130995380681e-01 -2.617042823912985733e-02 -9.995436958045398335e-01 -1.508339693778027249e-02 -9.996574817686878500e-01 2.616996663358340733e-02 2.280137781591801323e-04
1.753635767379230930e-04 1.511610459029306269e-02 -9.998857297859747861e-01 -2.620090175544780714e-02 -9.995424123653853243e-01 -1.511550958410987425e-02 -9.996566820638060902e-01 2.620055848262143813e-02 2.207722387616612597e-04
1.805786569955693081e-04 1.513571815795254280e-02 -9.998854321506999154e-01 -2.621961661254497769e-02 -9.995416229163078814e-01 -1.513524900768597851e-02 -9.996561904455151248e-01 2.621934579039929963e-02 2.163568433796859806e-04
1.832741848948230652e-04 1.514592339517239518e-02 -9.998852771268716966e-01 -2.622934521454194090e-02 -9.995412121037811071e-01 -1.514551932819850275e-02 -9.996559347396433148e-01 2.622911189140833196e-02 2.140775524078667542e-04
1.842735953925009156e-04 1.514973152041773977e-02 -9.998852192517406756e-01 -2.623297223055577956e-02 -9.995410588437884103e-01 -1.514935158313857749e-02 -9.996558393823311572e-01 2.623275281585817770e-02 2.132334616199191117e-04
1.844171780237796978e-04 1.515028174259975408e-02 -9.998852108884420664e-01 -2.623349586998571792e-02 -9.995410367087100845e-01 -1.514990527087147279e-02 -9.996558256143680543e-01 2.623327845307912506e-02 2.131123162148168928e-04


==> data/r_vpsto_scen1_0.txt <==
8.660254037844387076e-01 0.000000000000000000e+00 -5.000000000000001110e-01 0.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 5.000000000000001110e-01 0.000000000000000000e+00 8.660254037844387076e-01
8.660372038048662624e-01 4.023771903510797878e-06 -4.999795611919130023e-01 -4.133280099682344125e-06 9.999999999910634818e-01 8.884314437668405947e-07 4.999795611910197168e-01 1.297140887190289785e-06 8.660372038137582607e-01
8.660724819987937195e-01 1.611022129047981312e-05 -4.999184490143468995e-01 -1.656093568551601403e-05 9.999999998566194703e-01 3.535077807744507133e-06 4.999184489996191250e-01 5.217483671117373541e-06 8.660724821414160779e-01
8.661310514600922827e-01 3.628044462202987256e-05 -4.998169668792409870e-01 -3.732345907281452716e-05 9.999999992721975151e-01 7.909770989658067270e-06 4.998169668024429746e-01 1.180399984313456764e-05 8.661310521838315735e-01
8.662127199095213115e-01 6.455347616073330973e-05 -4.996754143439499640e-01 -6.645973615893526506e-05 9.999999976938387380e-01 1.397948946184063906e-05 4.996754140940425359e-01 2.109908461271810332e-05 8.662127222021021034e-01
8.663172898185258486e-01 1.009463827273719087e-04 -4.994940872235750229e-01 -1.040070883432773368e-04 9.999999943556344695e-01 2.170845169039238427e-05 4.994940865956374321e-01 3.314451862222991189e-05 8.663172954278536286e-01
8.664445585311362219e-01 1.454743573420014854e-04 -4.992732777037001135e-01 -1.500013132076315453e-04 9.999999882674969198e-01 3.105820945447970694e-05 4.992732763641478666e-01 4.798143072547929083e-05 8.664445701869173400e-01
8.665943183840544295e-01 1.981508117330670125e-04 -4.990132744534279130e-01 -2.044767240247030780e-04 9.999999782131493431e-01 4.198774102220470105e-05 4.990132719014050977e-01 6.565026179345331294e-05 8.665943400209221714e-01
8.667663568249797112e-01 2.589874676991241859e-04 -4.987143627386758649e-01 -2.674661881612388722e-04 9.999999627483242559e-01 5.445354414076807687e-05 4.987143582635156225e-01 8.619072951187323217e-05 8.667663938068711493e-01
8.669604565292656773e-01 3.279944473085038940e-04 -4.983768245356215432e-01 -3.390011644407832717e-04 9.999999401991579440e-01 6.840972879987677305e-05 4.983768171702789851e-01 1.096417941364911887e-04 8.669605158747999418e-01
8.671763955149560665e-01 4.051803619230064232e-04 -4.980009386442587616e-01 -4.191117395296678700e-04 9.999999086607711529e-01 8.380810972852015565e-05 4.980009271146372818e-01 1.360416251733026602e-04 8.671764861235791155e-01
8.674139472562825137e-01 4.905524000324335042e-04 -4.975869808019680596e-01 -5.078266634084013060e-04 9.999998659960223080e-01 1.005982985863395469e-04 4.975869634720700985e-01 1.654275689520807611e-04 8.674140801349516927e-01
8.676728807956808343e-01 5.841164138874605210e-04 -4.971352237970464438e-01 -6.051733839891766924e-04 9.999998098344249353e-01 1.187277958118760366e-04 4.971351986098949682e-01 1.978361170628634255e-04 8.676730692858751759e-01
8.679529608543886665e-01 6.858770049190459576e-04 -4.966459375821318245e-01 -7.111780809387748068e-04 9.999997375712169623e-01 1.381420820909880936e-04 4.966459019964202248e-01 2.333028756262358629e-04 8.679532208592413145e-01
8.682539479416920836e-01 7.958376079331625549e-04 -4.961193893874414340e-01 -8.258656987646091716e-04 9.999996463665695723e-01 1.587847094096602504e-04 4.961193403098830834e-01 2.718625353694186040e-04 8.682542981530518844e-01
8.685755984628723558e-01 9.140005740703671883e-04 -4.955558438337845373e-01 -9.492599792202913731e-04 9.999995331449282876e-01 1.805973916563546520e-04 4.955557775471450266e-01 3.135488424814002087e-04 8.685760605881147622e-01
8.689176648259181457e-01 1.040367252520210846e-03 -4.949555630452636135e-01 -1.081383493085470889e-03 9.999993945944729568e-01 2.035200947398830965e-04 4.949554751320717760e-01 3.583945702214442791e-04 8.689182638143346793e-01
8.692798955470535383e-01 1.174938070981181156e-03 -4.943188067616214321e-01 -1.222257671373322202e-03 9.999992271666876542e-01 2.274911261896266404e-04 4.943186920235655979e-01 4.064314912564983835e-04 8.692806598156630482e-01
8.696620353551389737e-01 1.317712614857384588e-03 -4.936458324501706851e-01 -1.371902836017490843e-03 9.999990270760306110e-01 2.524472242056610802e-04 4.936456848231997041e-01 4.576903507041537775e-04 8.696629970137728094e-01
8.700638252949961515e-01 1.468689705183744750e-03 -4.929368954172416162e-01 -1.530338230088817801e-03 9.999987902996931854e-01 2.783236461271153782e-04 4.929367078824017367e-01 5.122008398588892304e-04 8.700650203705235786e-01
8.704850028297083098e-01 1.627867475272035775e-03 -4.921922489191045136e-01 -1.697582047590643012e-03 9.999985125774399908e-01 3.050542562877759647e-04 4.921920134091516408e-01 5.699915705804576085e-04 8.704864714892788236e-01
8.709253019419437303e-01 1.795243446070600131e-03 -4.914121442723041189e-01 -1.873651462879996751e-03 9.999981894115198555e-01 3.325716132286130012e-04 4.914118515741456306e-01 6.310900503243494549e-04 8.709270887151338014e-01
8.713844532343482108e-01 1.970814600231086174e-03 -4.905968309633560454e-01 -2.058562659760415896e-03 9.999978160666372906e-01 3.608070562375382704e-04 4.905964706163835620e-01 6.955226577953153551e-04 8.713866072341143187e-01
8.718621840290550207e-01 2.154577454876102031e-03 -4.897465567577555245e-01 -2.252330860290699659e-03 9.999973875699792458e-01 3.896907911873035975e-04 4.897461169481411303e-01 7.633146192060305969e-04 8.718647591714039358e-01
8.723582184663503103e-01 2.346528133062097867e-03 -4.888615678082459115e-01 -2.454970353352264444e-03 9.999968987112838326e-01 4.191519756430572147e-04 4.888610352592847597e-01 8.344899851239230820e-04 8.723612736886507957e-01
8.728722776025410468e-01 2.546662433932295362e-03 -4.879421087622997644e-01 -2.666494523016314441e-03 9.999963440429465722e-01 4.491188032115731857e-04 4.879414686208901064e-01 9.090716078902898742e-04 8.728758770804131428e-01
8.734040795070582286e-01 2.754975901555033971e-03 -4.869884228687682559e-01 -2.886915876750584340e-03 9.999957178801544000e-01 4.795185871047371261e-04 4.869876585881299236e-01 9.870811195968364534e-04 8.734082928697862735e-01
8.739533393588412302e-01 2.971463892443196309e-03 -4.860007520836423511e-01 -3.116246073503673233e-03 9.999950143010376546e-01 5.102778428903712764e-04 4.859998453023822718e-01 1.068538910605616472e-03 8.739582419032714267e-01
8.745197695420287021e-01 3.196121641751044785e-03 -4.849793371749027693e-01 -3.354495951703759509e-03 9.999942271468377220e-01 5.413223704039978436e-04 4.849782675925457531e-01 1.153464108599535059e-03 8.745254424449200314e-01
8.751030797410048745e-01 3.428944328145056876e-03 -4.839244178263825136e-01 -3.601675557206703016e-03 9.999933500220771210e-01 5.725773347954930901e-04 4.839231630754922131e-01 1.241874558151333111e-03 8.751096102698179280e-01
8.757029770348139230e-01 3.669927137345890648e-03 -4.828362327406373611e-01 -3.857794171227146504e-03 9.999923762947279249e-01 6.039673466852416711e-04 4.828347682556598519e-01 1.333786800800020912e-03 8.757104587569303211e-01
8.763191659909951303e-01 3.919065324339096601e-03 -4.817150197407493728e-01 -4.122860338284775952e-03 9.999912990963721882e-01 6.354165414046329067e-04 4.817133186237204656e-01 1.429216055624613286e-03 8.763276989813734152e-01
8.769513487588475043e-01 4.176354274252492421e-03 -4.805610158710489910e-01 -4.396881894196215390e-03 9.999901113223456095e-01 6.668486572963459825e-04 4.805590487543098255e-01 1.528176200305897750e-03 8.769610398061330470e-01
8.775992251621643758e-01 4.441789561898673230e-03 -4.793744574967013783e-01 -4.679865994141690910e-03 9.999888056318592122e-01 6.981871130501480886e-04 4.793721924027778414e-01 1.630679752667916170e-03 8.776101879732816080e-01
8.782624927914575164e-01 4.715367009981479875e-03 -4.781555804021281886e-01 -4.971819140834009103e-03 9.999873744480938242e-01 7.293550840504363147e-04 4.781529826009304762e-01 1.736737852691636400e-03 8.782748481947237895e-01
8.789408470956969754e-01 4.997082745965779511e-03 -4.769046198882213594e-01 -5.272747212815959671e-03 9.999858099582593640e-01 7.602755777121228582e-04 4.769016517517303266e-01 1.846360244994209830e-03 8.789547232425100054e-01
8.796339814735842921e-01 5.286933257610121339e-03 -4.756218108683197276e-01 -5.582655492910636522e-03 9.999841041136132702e-01 7.908715077818581846e-04 4.756184317229281144e-01 1.959555261767956247e-03 8.796495140387440292e-01
8.803415873643857248e-01 5.584915447162557174e-03 -4.743073879629136069e-01 -5.901548696847904417e-03 9.999822486294365209e-01 8.210657675820006189e-04 4.743035539395973332e-01 2.076329806174169543e-03 8.803589197451251458e-01
8.810633543383383781e-01 5.891026684220085699e-03 -4.729615855930390800e-01 -6.229431002088585065e-03 9.999802349849552519e-01 8.507813021750815045e-04 4.729572494755376888e-01 2.196689336187534775e-03 8.810826378521451341e-01
8.817989701866518759e-01 6.205264857252679699e-03 -4.715846380723315301e-01 -6.566306076866501064e-03 9.999780544232088619e-01 8.799411794269745499e-04 4.715797491435201882e-01 2.320637848887705749e-03 8.818203642679778298e-01
8.825481210111124630e-01 6.527628423793358642e-03 -4.701767796977174840e-01 -6.912177109467163016e-03 9.999756979508559462e-01 9.084686599473422745e-04 4.701712835843576133e-01 2.448177865195537341e-03 8.825717934070735904e-01
8.833104913133124070e-01 6.858116459296052618e-03 -4.687382448387002465e-01 -7.267046837760333423e-03 9.999731563379156141e-01 9.362872658862604397e-04 4.687320833547586330e-01 2.579310415052014915e-03 8.833366182784965215e-01
8.840857640835148024e-01 7.196728704663563070e-03 -4.672692680252146236e-01 -7.630917579002341813e-03 9.999704201174380858e-01 9.633208485663783370e-04 4.672623790139441846e-01 2.714035023038779710e-03 8.841145305740221172e-01
8.848736208891564425e-01 7.543465612448067154e-03 -4.657700840340303627e-01 -8.003791259922345483e-03 9.999674795850987952e-01 9.894936549304325125e-04 4.657624012090086363e-01 2.852349694439730663e-03 8.849052207560081929e-01
8.856737419630097419e-01 7.898328391727688080e-03 -4.642409279736727234e-01 -8.385669447106069291e-03 9.999643247987171080e-01 1.014730392784138477e-03 4.642323807589947005e-01 2.994250901744273385e-03 8.857083781450717508e-01
8.864858062910059289e-01 8.261319051662033633e-03 -4.626820353678237630e-01 -8.776553377687906429e-03 9.999609455776892197e-01 1.038956294815029111e-03 4.626725487376510126e-01 3.139733571592771832e-03 8.865236910075814381e-01
8.873094916997203985e-01 8.632440443731162830e-03 -4.610936422372025612e-01 -9.176443990362227396e-03 9.999573315023342346e-01 1.062097181368304400e-03 4.610831365548687111e-01 3.288791072166192403e-03 8.873508466429769204e-01
8.881444749435355446e-01 9.011696302661843100e-03 -4.594759851798789207e-01 -9.585341956722219503e-03 9.999534719131499827e-01 1.084079521960886134e-03 4.594643760367547736e-01 3.441415201021980064e-03 8.881895314709411515e-01
8.889904317914776311e-01 9.399091286046441784e-03 -4.578293014500041114e-01 -1.000324771293435028e-02 9.999493559099730255e-01 1.104830495515577143e-03 4.578164995043274565e-01 3.597596173379299846e-03 8.890394311184276477e-01
8.898470371137272572e-01 9.794631012658936223e-03 -4.561538290349509417e-01 -1.043016149175384107e-02 9.999449723510410726e-01 1.124278049297588403e-03 4.561397398508238998e-01 3.757322610856949231e-03 8.899002305065557561e-01
8.907139649678134097e-01 1.019832209947430478e-02 -4.544498067308119782e-01 -1.086608335488659961e-02 9.999403098519515920e-01 1.142350956535990916e-03 4.544343306175730457e-01 3.920581530668161563e-03 8.907716139373884623e-01
8.915908886844826631e-01 1.061017219739693491e-02 -4.527174742162666798e-01 -1.131101322570079830e-02 9.999353567845177260e-01 1.158978872713259259e-03 4.527005060684409776e-01 4.087358335277097889e-03 8.916532651805950671e-01
8.924774809532380893e-01 1.103019002570471835e-02 -4.509570721247862513e-01 -1.176495092229038614e-02 9.999301012755115181e-01 1.174092390506626662e-03 4.509385012628207012e-01 4.257636802522155907e-03 8.925448675600006210e-01
8.933734139075575342e-01 1.145838540521563684e-02 -4.491688421151467936e-01 -1.222789619089138108e-02 9.999245312052971180e-01 1.187623093365101955e-03 4.491485521271340597e-01 4.431399076211859668e-03 8.934461040400404341e-01
8.942783592097742762e-01 1.189476929018411754e-02 -4.473530269402536952e-01 -1.269984873965066853e-02 9.999186342063464128e-01 1.199503607706765103e-03 4.473308955248497254e-01 4.608625657199881195e-03 8.943566573121082275e-01
8.951919881356181774e-01 1.233935379893524691e-02 -4.455098705142503945e-01 -1.318080827274592352e-02 9.999123976616375309e-01 1.209667653721523519e-03 4.454857693249881789e-01 4.789295394945877922e-03 8.952762098808073610e-01
8.961139716584123338e-01 1.279215224324447772e-02 -4.436396179778939186e-01 -1.367077452485334840e-02 9.999058087029283337e-01 1.218050094764744481e-03 4.436134124690964131e-01 4.973385479569323794e-03 8.962044441501028080e-01
8.970439805329142313e-01 1.325317915647195727e-02 -4.417425157621925891e-01 -1.416974729595982599e-02 9.998988542089064513e-01 1.224586985327868940e-03 4.417140650366854215e-01 5.160871434404506325e-03 8.971410425093728769e-01
8.979816853787951914e-01 1.372245032046019372e-02 -4.398188116502762535e-01 -1.467772648651388678e-02 9.998915208032083113e-01 1.229215617572496262e-03 4.397879683090998304e-01 5.351727109064634627e-03 8.980856874193601236e-01
8.989267567637396761e-01 1.419998279120479427e-02 -4.378687548375131411e-01 -1.519471213290941349e-02 9.998837948523072727e-01 1.231874566415610585e-03 4.378353648318312197e-01 5.545924673023775418e-03 8.990380614980094665e-01
8.998788652861642312e-01 1.468579492330788876e-02 -4.358925959898335423e-01 -1.572070444329443095e-02 9.998756624632657575e-01 1.232503733152918394e-03 4.358564984752346660e-01 5.743434609725910772e-03 8.999978476061993860e-01
9.008376816575380808e-01 1.517990639322490919e-02 -4.338905873002607549e-01 -1.625570383369657340e-02 9.998671094813484927e-01 1.231044387609227415e-03 4.338516144936461760e-01 5.944225711230287368e-03 9.009647289333532205e-01
9.018028767842839466e-01 1.568233822131499464e-02 -4.318629825436557934e-01 -1.679971096445520909e-02 9.998581214874936451e-01 1.227439208804529964e-03 4.318209595829045067e-01 6.148265073403231390e-03 9.019383890829166806e-01
9.027741218492600916e-01 1.619311279270692350e-02 -4.298100371296372790e-01 -1.735272677695014198e-02 9.998486837956378492e-01 1.221632324125206549e-03 4.297647819362377941e-01 6.355518091666586752e-03 9.029185121577055773e-01
9.037510883927962757e-01 1.671225387699144804e-02 -4.277320081536885588e-01 -1.791475253061434320e-02 9.998387814498930215e-01 1.213569346990628784e-03 4.276833312985239277e-01 6.565948457313132078e-03 9.039047828451031164e-01
9.047334483932685245e-01 1.723978664675244674e-02 -4.256291544464495535e-01 -1.848578984021837998e-02 9.998283992215708516e-01 1.203197413005976241e-03 4.255768590189185074e-01 6.779518154400159327e-03 9.048968865020953212e-01
9.057208743472020540e-01 1.777573769494930969e-02 -4.235017366211625833e-01 -1.906584071341261774e-02 9.998175216060498638e-01 1.190465214592244074e-03 4.234456181018182996e-01 6.996187457232290290e-03 9.058945092401391452e-01
9.067130393488739282e-01 1.832013505116335261e-02 -4.213500171193000354e-01 -1.965490758851248798e-02 9.998061328194843833e-01 1.175323034086161664e-03 4.212898632561841716e-01 7.215914928444994852e-03 9.068973380098384052e-01
9.077096171694070126e-01 1.887300819672158708e-02 -4.191742602543426233e-01 -2.025299337251110915e-02 9.997942167953507431e-01 1.157722775302182181e-03 4.191098509431888108e-01 7.438657417700601099e-03 9.079050606854223160e-01
9.087102823353254699e-01 1.943438807871131560e-02 -4.169747322537175616e-01 -2.086010147930239186e-02 9.997817571808230719e-01 1.137617993550241267e-03 4.169058394221968888e-01 7.664370061008705243e-03 9.089173661490034251e-01
9.097147102065582525e-01 2.000430712290008142e-02 -4.147517012988981011e-01 -2.147623586809776011e-02 9.997687373329822158e-01 1.114963924103337754e-03 4.146780887950743399e-01 7.893006280683529524e-03 9.099339443745999567e-01
9.107225770538677212e-01 2.058279924557478505e-02 -4.125054375636503790e-01 -2.210140108201720174e-02 9.997551403148484672e-01 1.089717509109851528e-03 4.124268610488096010e-01 8.124517785949993826e-03 9.109544865119069135e-01
9.117335601356763020e-01 2.116989986431559029e-02 -4.102362132504396852e-01 -2.273560228683654816e-02 9.997409488912326614e-01 1.061837422945914773e-03 4.101524200964565825e-01 8.358854574212089966e-03 9.119786849697898434e-01
9.127473377742778560e-01 2.176564590771936161e-02 -4.079443026249888193e-01 -2.337884530987010059e-02 9.997261455244085271e-01 1.031284096004494652e-03 4.078550318163867150e-01 8.595964932995392091e-03 9.130062334994899498e-01
9.137635894314020124e-01 2.237007582408827647e-02 -4.056299820489912555e-01 -2.403113667896822694e-02 9.997107123695943010e-01 9.980197369177951777e-04 4.055349640898515684e-01 8.835795442577348488e-03 9.140368272775117875e-01
9.147819957831084814e-01 2.298322958910005084e-02 -4.032935300109930510e-01 -2.469248366160859201e-02 9.996946312702442716e-01 9.620083532112713026e-04 4.031924868368633175e-01 9.078290979318271586e-03 9.150701629881725641e-01
9.158022387939956932e-01 2.360514871247575835e-02 -4.009352271554188496e-01 -2.536289430405854611e-02 9.996778837531430373e-01 9.232157703872997598e-04 4.008278720503685166e-01 9.323394719705977579e-03 9.161059389057982782e-01
9.168240017906845729e-01 2.423587624366186147e-02 -3.985553563097816165e-01 -2.604237747058561411e-02 9.996604510232990348e-01 8.816096494382672649e-04 3.984413938287469370e-01 9.571048145127802539e-03 9.171438549765293935e-01
9.178469695345653490e-01 2.487545677654446827e-02 -3.961542025100493469e-01 -2.673094288269347793e-02 9.996423139586325668e-01 8.371595027890131949e-04 3.960333284066091530e-01 9.821191047383156375e-03 9.181836128997260538e-01
9.188708282937709804e-01 2.552393645321165971e-02 -3.937320530242004457e-01 -2.742860115835778906e-02 9.996234531044524418e-01 7.898367086695669628e-04 3.936039541839171374e-01 1.007376153495014373e-02 9.192249162089340953e-01
9.198952659143604382e-01 2.618136296678359037e-02 -3.912891973739492935e-01 -2.813536385123875661e-02 9.996038486677181201e-01 7.396145239200345098e-04 3.911535517534083795e-01 1.032869604001969768e-02 9.202674703524005295e-01
9.209199718906746490e-01 2.684778556332665517e-02 -3.888259273546775252e-01 -2.885124348984384468e-02 9.995834805110798138e-01 6.864680952299280839e-04 3.886824039263536146e-01 1.058592932631114564e-02 9.213109827730968648e-01
9.219446374348457818e-01 2.752325504287134877e-02 -3.863425370535530368e-01 -2.957625361661542218e-02 9.995623281466918808e-01 6.303744688158727932e-04 3.861907957566267369e-01 1.084539449768189175e-02 9.223551629882348335e-01
9.229689555454305694e-01 2.820782375955229945e-02 -3.838393228658666390e-01 -3.031040882691738922e-02 9.995403707297969564e-01 5.713125985410483568e-04 3.836790145631138182e-01 1.110702300754617955e-02 9.233997226682428838e-01
9.239926210751400193e-01 2.890154562088883758e-02 -3.813165835095775891e-01 -3.105372480789285114e-02 9.995175870520707218e-01 5.092633524821817137e-04 3.811473499504471341e-01 1.137074466911478995e-02 9.244443757151760144e-01
9.250153307976310968e-01 2.960447608622619742e-02 -3.787746200381031381e-01 -3.180621837716684358e-02 9.994939555347237548e-01 4.442095179496346677e-04 3.785960938280971133e-01 1.163648766647066429e-02 9.254888383405253105e-01
9.260367834733445047e-01 3.031667216435698572e-02 -3.762137358513389929e-01 -3.256790752136641542e-02 9.994694542213563571e-01 3.761358049672080053e-04 3.760255404278037838e-01 1.190417856649319053e-02 9.265328291424083096e-01
9.270566799143494796e-01 3.103819241034150994e-02 -3.736342367049382829e-01 -3.333881143442884304e-02 9.994440607705571411e-01 3.050288482194215070e-04 3.734359863193728590e-01 1.217374233164429317e-02 9.275760691821020032e-01
9.280747230481702914e-01 3.176909692154880616e-02 -3.710364307178625198e-01 -3.411895055567157331e-02 9.994177524482416031e-01 2.308772074747769340e-04 3.708277304248450701e-01 1.244510233363032431e-02 9.286182820598912757e-01
9.290906179805689113e-01 3.250944733293716776e-02 -3.684206283782053282e-01 -3.490834660759379454e-02 9.993905061197225770e-01 1.536713664936420476e-04 3.682010740310364127e-01 1.271818036795240026e-02 9.296591939902060231e-01
9.301040720572466558e-01 3.325930681159566110e-02 -3.657871425473296356e-01 -3.570702263338181720e-02 9.993622982415094613e-01 7.340373043198105546e-05 3.655563208004854459e-01 1.299289666935857929e-02 9.306985338760087600e-01
9.311147949244461541e-01 3.401874005056700068e-02 -3.631362884623054454e-01 -3.651500303408870829e-02 9.993331048528255600e-01 -9.931378249232632183e-06 3.628937767807919879e-01 1.326916992821064803e-02 9.317360333824109553e-01
9.321224985884166703e-01 3.478781326197220858e-02 -3.604683837366847721e-01 -3.733231360545848088e-02 9.993029015668406512e-01 -9.633772535631510148e-05 3.602137504123785749e-01 1.354691730777811583e-02 9.327714270094820126e-01
9.331268974737166877e-01 3.556659416945936319e-02 -3.577837483596211232e-01 -3.815898157436693056e-02 9.992716635616090137e-01 -1.858171720047685146e-04 3.575165525346802875e-01 1.382605446247286637e-02 9.338044521642193674e-01
9.341277084803244479e-01 3.635515199999668490e-02 -3.550827046933647813e-01 -3.899503563484796320e-02 9.992393655707108024e-01 -2.783696831165933389e-04 3.548024963907879803e-01 1.410649555703605285e-02 9.348348492316513880e-01
9.351246510395265776e-01 3.715355747503117784e-02 -3.523655774691296649e-01 -3.984050598367615964e-02 9.992059818735816723e-01 -3.739933373594168595e-04 3.520718976305384773e-01 1.438815328668969704e-02 9.358623616450393312e-01
9.361174471685577148e-01 3.796188280103560131e-02 -3.496326937813782898e-01 -4.069542435547676695e-02 9.991714862855344270e-01 -4.726843385115288287e-04 3.493250743120943635e-01 1.467093889826562129e-02 9.368867359551490415e-01
9.371058215239578271e-01 3.878020165946396980e-02 -3.468843830805294903e-01 -4.155982405733223140e-02 9.991358521474565935e-01 -5.744370282373218936e-04 3.465623469020139291e-01 1.495476221232315550e-02 9.379077218985570896e-01
9.380895014536234644e-01 3.960858919613801515e-02 -3.441209771641127735e-01 -4.243374000285572017e-02 9.990990523151815905e-01 -6.792439002557514038e-04 3.437840382738301392e-01 1.523953164626694681e-02 9.389250724649652602e-01
9.390682170475228574e-01 4.044712201008650310e-02 -3.413428101663893988e-01 -4.331720874570271773e-02 9.990610591485250547e-01 -7.870956158848472703e-04 3.409904737051576151e-01 1.552515423847717138e-02 9.399385439634889705e-01
9.400417011870411121e-01 4.129587814185879668e-02 -3.385502185464754898e-01 -4.421026851248988088e-02 9.990218444999786618e-01 -8.979810209427136619e-04 3.381819808733562693e-01 1.581153567346248179e-02 9.409478960878863152e-01
9.410096895929360716e-01 4.215493706133488505e-02 -3.357435410749715632e-01 -4.511295923509232864e-02 9.989813797030554499e-01 -1.011887163986718678e-03 3.353588898497535387e-01 1.609858030804695722e-02 9.419528919807010903e-01
9.419719208718670966e-01 4.302437965505340883e-02 -3.329231188191396629e-01 -4.602532258228939771e-02 9.989396355602779831e-01 -1.128799315870068591e-03 3.325215330924620738e-01 1.638619119860173709e-02 9.429532982962844923e-01
9.429281365614791133e-01 4.390428821308019897e-02 -3.300892951266358177e-01 -4.694740199073018511e-02 9.988965823308020298e-01 -1.248700990595381054e-03 3.296702454377969382e-01 1.667427012933151917e-02 9.439488852626697346e-01
9.438780811740024035e-01 4.479474641543840230e-02 -3.272424156078488355e-01 -4.787924269518889497e-02 9.988521897176714237e-01 -1.371573967442723217e-03 3.268053640903384460e-01 1.696271764162611204e-02 9.449394267422605020e-01
9.448215022383502637e-01 4.569583931812244010e-02 -3.243828281168402716e-01 -4.882089175808148468e-02 9.988064268546903435e-01 -1.497398314350775056e-03 3.239272286116325894e-01 1.725143306448667993e-02 9.459247002913121483e-01
9.457581503406846668e-01 4.660765333871793453e-02 -3.215108827309346440e-01 -4.977239809821536881e-02 9.987592622929131192e-01 -1.626152412527096316e-03 3.210361809075725770e-01 1.754031454603638407e-02 9.469044872181705541e-01
9.466877791634185080e-01 4.753027624164818388e-02 -3.186269317289848191e-01 -5.073381251874246878e-02 9.987106639867386892e-01 -1.757812982263465967e-03 3.181325652144835203e-01 1.782925908612409752e-02 9.478785726402365608e-01
9.476101455226362269e-01 4.846379712306980725e-02 -3.157313295683249477e-01 -5.170518773428871284e-02 9.986605992796051545e-01 -1.892355109932675888e-03 3.152167280839173191e-01 1.811816257003063049e-02 9.488467455396344397e-01
9.485250094038979451e-01 4.940830639543870861e-02 -3.128244328604622426e-01 -5.268657839723164815e-02 9.986090348892753266e-01 -2.029752276139886250e-03 3.122890183662047070e-01 1.840691980328543892e-02 9.498087988175449858e-01
9.494321339964080231e-01 5.036389577176720450e-02 -3.099066003455194784e-01 -5.367804112309836756e-02 9.985559368927089396e-01 -2.169976385003475824e-03 3.093497871927730070e-01 1.869542454760206307e-02 9.507645293471834735e-01
9.503312857255197255e-01 5.133065824959382600e-02 -3.069781928654615188e-01 -5.467963451505698097e-02 9.985012707105097585e-01 -2.312997794538617854e-03 3.063993879572556867e-01 1.898356955794028300e-02 9.517137380253888335e-01
9.512222342835496836e-01 5.230868809468687541e-02 -3.040395733361440089e-01 -5.569141918747502751e-02 9.984450010909448059e-01 -2.458785348115532718e-03 3.034381762954302952e-01 1.927124662070236333e-02 9.526562298227978509e-01
9.521047526588820586e-01 5.329808082450201989e-02 -3.010911067182059364e-01 -5.671345778851798192e-02 9.983870920935278281e-01 -2.607306406964726014e-03 3.004665100639990483e-01 1.955834659307020135e-02 9.535918138325781834e-01
9.529786171633323200e-01 5.429893319141494701e-02 -2.981331599868376481e-01 -5.774581502176291681e-02 9.983275070721553401e-01 -2.758526883700969032e-03 2.974847493182388725e-01 1.984475944349080312e-02 9.545203033176898888e-01
9.538436074577533175e-01 5.531134316574807391e-02 -2.951661021004618468e-01 -5.878855766680003009e-02 9.982662086577968052e-01 -2.912411276835752405e-03 2.944932562885553273e-01 2.013037429331524311e-02 9.554415157566549244e-01
9.546995065758545618e-01 5.633540991861328562e-02 -2.921903039683589332e-01 -5.984175459879988168e-02 9.982031587407247386e-01 -3.068922706248962060e-03 2.914923953559632186e-01 2.041507945959859099e-02 9.563552728878016440e-01
9.555461009462160593e-01 5.737123380458826472e-02 -2.892061384172595617e-01 -6.090547680701925704e-02 9.981383184522807372e-01 -3.228022949589515189e-03 2.884825330265135546e-01 2.069876249906517016e-02 9.572614007519648638e-01
9.563831804124754976e-01 5.841891634424696556e-02 -2.862139801569492104e-01 -6.197979741222355010e-02 9.980716481461745504e-01 -3.389672479573503996e-03 2.854640379047042043e-01 2.098131025324503213e-02 9.581597297336175156e-01
9.572105382516593597e-01 5.947856020656287768e-02 -2.832142057449147932e-01 -6.306479168300153926e-02 9.980031073793015350e-01 -3.553830502148540640e-03 2.824372806658998480e-01 2.126260889478655963e-02 9.590500946004015814e-01
9.580279711906496409e-01 6.055026919120304330e-02 -2.802071935500600186e-01 -6.416053705094955373e-02 9.979326548920826045e-01 -3.720454995492217948e-03 2.794026340277801501e-01 2.154254397494874060e-02 9.599323345410476493e-01
9.588352794207524177e-01 6.163414821073233407e-02 -2.771933237155348451e-01 -6.526711312470410975e-02 9.978602485883113493e-01 -3.889502749812815546e-03 2.763604727208558431e-01 2.182100047227909095e-02 9.608062932016494528e-01
9.596322666103581644e-01 6.273030327274410622e-02 -2.741729781207044581e-01 -6.638460170279962547e-02 9.977858455145096617e-01 -4.060929407918098186e-03 2.733111734580702668e-01 2.209786284247845789e-02 9.616718187202784041e-01
9.604187399156688398e-01 6.383884146193570530e-02 -2.711465403422965159e-01 -6.751308678533175789e-02 9.977094018387816510e-01 -4.234689506520379274e-03 2.702551149035204436e-01 2.237301506945833102e-02 9.625287637599131418e-01
9.611945099894757538e-01 6.495987092214554337e-02 -2.681143956147634677e-01 -6.865265458440568402e-02 9.976308728291647387e-01 -4.410736518242726681e-03 2.671926776403238391e-01 2.264634071759205614e-02 9.633769855396675519e-01
9.619593909879682325e-01 6.609350083836694478e-02 -2.650769307898864224e-01 -6.980339353334862051e-02 9.975502128314666095e-01 -4.589022894293507196e-03 2.641242441376518424e-01 2.291772298516308454e-02 9.642163458642928342e-01
9.627132005755564270e-01 6.723984141875639919e-02 -2.620345342956710843e-01 -7.096539429466945659e-02 9.974673752465913479e-01 -4.769500107773461464e-03 2.610501987169724925e-01 2.318704475901243317e-02 9.650467111519384078e-01
9.634557599276922790e-01 6.839900387664976655e-02 -2.589875960945530187e-01 -7.213874976674541917e-02 9.973823125073435492e-01 -4.952118697581966295e-03 2.579709275175096073e-01 2.345418867038686142e-02 9.658679524601537780e-01
9.641868937316683263e-01 6.957110041260236577e-02 -2.559365076409701456e-01 -7.332355508921942211e-02 9.972949760547088482e-01 -5.136828312886023915e-03 2.548868184609690002e-01 2.371903715198955820e-02 9.666799455101092731e-01
9.649064301853851333e-01 7.075624419646624197e-02 -2.528816618383128989e-01 -7.451990764709011394e-02 9.972053163136078702e-01 -5.323577758117793712e-03 2.517982612155333366e-01 2.398147249623350241e-02 9.674825707090266569e-01
9.656142009940644755e-01 7.195454934951861503e-02 -2.498234529953148042e-01 -7.572790707347953898e-02 9.971132826681164962e-01 -5.512315038464580749e-03 2.487056471591769513e-01 2.424137691469952643e-02 9.682757131707965259e-01
9.663100413649022835e-01 7.316613092665390228e-02 -2.467622767818957452e-01 -7.694765525106157800e-02 9.970188234361542223e-01 -5.702987405815328897e-03 2.456093693423053448e-01 2.449863259879727501e-02 9.690592627347744958e-01
9.669937899996375874e-01 7.439110489865256859e-02 -2.436985301845182861e-01 -7.817925631213835935e-02 9.969218858436308395e-01 -5.895541405128009935e-03 2.425098224497677368e-01 2.475312178163135979e-02 9.698331139827335301e-01
9.676652890850361288e-01 7.562958813453639351e-02 -2.406326114610695954e-01 -7.942281663734802877e-02 9.968224159980575427e-01 -6.089922921181793389e-03 2.394074027622451750e-01 2.500472680106970852e-02 9.705971662539717437e-01
9.683243842812642166e-01 7.688169838402339473e-02 -2.375649200953256768e-01 -8.067844485299355273e-02 9.967203588616092569e-01 -6.286077225677399669e-03 2.363025081170593567e-01 2.525333016401509756e-02 9.713513236585484822e-01
9.689709247081520482e-01 7.814755426008990202e-02 -2.344958567510210812e-01 -8.194625182697698462e-02 9.966156582236482819e-01 -6.483949024649883833e-03 2.331955378684136826e-01 2.549881461187741144e-02 9.720954950886515622e-01
9.696047629293234049e-01 7.942727522165182741e-02 -2.314258232255741732e-01 -8.322635066333081144e-02 9.965082566726952695e-01 -6.683482506156449357e-03 2.300868928471046793e-01 2.574106318724574821e-02 9.728295942280720254e-01
9.702257549341957166e-01 8.072098155637080774e-02 -2.283552224034873512e-01 -8.451885669533165668e-02 9.963980955678584106e-01 -6.884621388204163750e-03 2.269769753197097006e-01 2.597995930175742846e-02 9.735535395597897379e-01
9.708337601178268494e-01 8.202879436359548915e-02 -2.252844582094759851e-01 -8.582388747718965039e-02 9.962851150097099540e-01 -7.087308966879979355e-03 2.238661889472924604e-01 2.621538680516257575e-02 9.742672543716488498e-01
9.714286412586075059e-01 8.335083553744404572e-02 -2.222139355613540757e-01 -8.714156277430235020e-02 9.961692538106148298e-01 -7.291488164647143624e-03 2.207549387436394117e-01 2.644723005558091006e-02 9.749706667601231169e-01
9.720102644937910208e-01 8.468722775003201253e-02 -2.191440603227131356e-01 -8.847200455206313818e-02 9.960504494645125995e-01 -7.497101578771602631e-03 2.176436310330500945e-01 2.667537399094727438e-02 9.756637096321625346e-01
9.725784992928462325e-01 8.603809443485468944e-02 -2.160752392554368129e-01 -8.981533696321977733e-02 9.959286381161469581e-01 -7.704091529841680663e-03 2.145326734077084851e-01 2.689970420164353865e-02 9.763463207051100712e-01
9.731332184286364262e-01 8.740355977032499002e-02 -2.130078799720779847e-01 -9.117168633377309428e-02 9.958037545297516724e-01 -7.912400110345576415e-03 2.114224746846466441e-01 2.712010700431196839e-02 9.770184425046922749e-01
9.736742979464082515e-01 8.878374866347059358e-02 -2.099423908881458134e-01 -9.254118114740912671e-02 9.956757320571877345e-01 -8.121969233269344529e-03 2.083134448623317758e-01 2.733646951684593276e-02 9.776800223610704332e-01
9.742016171305907246e-01 9.017878673379592369e-02 -2.068791811743327935e-01 -9.392395202846318125e-02 9.955445026055356195e-01 -8.332740680680945575e-03 2.052059950768904684e-01 2.754867973455501357e-02 9.783310124029525046e-01
9.747150584693999864e-01 9.158880029730560868e-02 -2.038186607087156266e-01 -9.532013172340524088e-02 9.954099966041491943e-01 -8.544656152263246582e-03 2.021005375579860708e-01 2.775662660749700361e-02 9.789713695497662682e-01
9.752145076172398230e-01 9.301391635069419794e-02 -2.007612400289724153e-01 -9.672985508084736006e-02 9.952721429711640644e-01 -8.757657313761295012e-03 1.989974855843733292e-01 2.796020011897394630e-02 9.796010555018834776e-01
9.756998533549015029e-01 9.445426255569952523e-02 -1.977073302846480696e-01 -9.815325903006749675e-02 9.951308690794742340e-01 -8.971685845308007695e-03 1.958972534391445197e-01 2.815929136518543693e-02 9.802200367289022331e-01
9.761709875475547138e-01 9.590996722361896931e-02 -1.946573431895038953e-01 -9.959048255804817118e-02 9.949861007221746378e-01 -9.186683489593734653e-03 1.928002563646818990e-01 2.835379263603381161e-02 9.808282844559826907e-01
9.766278051005318206e-01 9.738115929998529541e-02 -1.916116909739818408e-01 -1.010416666850267459e-01 9.948377620774736529e-01 -9.402592099844755275e-03 1.897069105173287973e-01 2.854359749707440289e-02 9.814257746482387690e-01
9.770702039128995597e-01 9.886796834940039802e-02 -1.885707863378290328e-01 -1.025069544385590337e-01 9.946857756730840272e-01 -9.619353687576147685e-03 1.866176329218018903e-01 2.872860087260541845e-02 9.820124879931856343e-01
9.774980848288205015e-01 1.003705245405199092e-01 -1.855350424029086065e-01 -1.039864908260929172e-01 9.945300623500923365e-01 -9.836910470084813882e-03 1.835328414253511731e-01 2.890869912988928980e-02 9.825884098812455170e-01
9.779113515867048356e-01 1.018889586311847451e-01 -1.825048726662311660e-01 -1.054804228060543247e-01 9.943705412263178500e-01 -1.005520491764995243e-02 1.804529546516779881e-01 2.908379016449950949e-02 9.831535303843175200e-01
9.783099107661493710e-01 1.034234019536924287e-01 -1.794806909532440098e-01 -1.069888992574465070e-01 9.942071296591616925e-01 -1.027417980040617844e-02 1.773783919546258747e-01 2.925377348678425554e-02 9.837078442324098670e-01
9.786936717326703006e-01 1.049739864001991291e-01 -1.764629113714124009e-01 -1.085120709479635986e-01 9.940397432079572937e-01 -1.049377823485785587e-02 1.743095733716546469e-01 2.941855030944032917e-02 9.842513507883454693e-01
9.790625465802266225e-01 1.065408444082454331e-01 -1.734519482641228016e-01 -1.100500905006226438e-01 9.938682955958276777e-01 -1.071394373000101284e-02 1.712469195771026409e-01 2.957802363618806940e-02 9.847840540205404780e-01
9.794164500715415445e-01 1.081241089463922944e-01 -1.704482161649355509e-01 -1.116031123589143748e-01 9.936926986710546972e-01 -1.093462023302206598e-02 1.681908518352393522e-01 2.973209835153874797e-02 9.853059624738659261e-01
9.797552995762219830e-01 1.097239134999602739e-01 -1.674521297522393870e-01 -1.131712927504817112e-01 9.935128623679740922e-01 -1.115575217454057265e-02 1.651417919531344425e-01 2.988068131164741542e-02 9.858170892385967887e-01
9.800790150066838180e-01 1.113403920568550171e-01 -1.644641038043092029e-01 -1.147547896493252423e-01 9.933286946674002582e-01 -1.137728451336674287e-02 1.621001622333176351e-01 3.002368143623956528e-02 9.863174519174582322e-01
9.803875187518815704e-01 1.129736790934675328e-01 -1.614845531548305957e-01 -1.163537627365445748e-01 9.931401015565899382e-01 -1.159916278074120573e-02 1.590663854262646393e-01 3.016100980160412587e-02 9.868070725907727159e-01
9.806807356088586003e-01 1.146239095606335495e-01 -1.585138926488894318e-01 -1.179683733596197243e-01 9.929469869887596056e-01 -1.182133312402962842e-02 1.560408846826795703e-01 3.029257973464161147e-02 9.872859777797247105e-01
9.809585927121118321e-01 1.162912188696355736e-01 -1.555525370994881584e-01 -1.195987844902401537e-01 9.927492528421604234e-01 -1.204374234984060404e-02 1.530240835056045079e-01 3.041830690795867265e-02 9.877541984077430337e-01
9.812210194607869918e-01 1.179757428782302886e-01 -1.526009012445978807e-01 -1.212451606806882187e-01 9.925467988787252116e-01 -1.226633796653974623e-02 1.500164057023361253e-01 3.053810943599779421e-02 9.882117697600181216e-01
9.814679474437107976e-01 1.196776178766814358e-01 -1.496593997047716562e-01 -1.229076680187841386e-01 9.923395227022995257e-01 -1.248906822613184489e-02 1.470182753361429229e-01 3.065190797219067773e-02 9.886587314411635630e-01
9.816993103622618788e-01 1.213969805737801083e-01 -1.467284469413776549e-01 -1.245864740814029564e-01 9.921273197164639512e-01 -1.271188216548217904e-02 1.440301166778091835e-01 3.075962580712664901e-02 9.890951273310278902e-01
9.819150439511011852e-01 1.231339680828284905e-01 -1.438084572154376128e-01 -1.262817478865702059e-01 9.919100830819675974e-01 -1.293472964685290182e-02 1.410523541569586592e-01 3.086118896772167830e-02 9.895210055386792769e-01
9.821150858967592212e-01 1.248887179075651305e-01 -1.408998445471332517e-01 -1.279936598441460960e-01 9.916877036737757889e-01 -1.315756139772563012e-02 1.380854123131865230e-01 3.095652631737802474e-02 9.899364183545623641e-01
9.822993757541006454e-01 1.266613679280091109e-01 -1.380030226759897671e-01 -1.297223817051108286e-01 9.914600700377551590e-01 -1.338032904988709429e-02 1.351297157469731613e-01 3.104556965712236202e-02 9.903414222008524170e-01
9.824678548606734507e-01 1.284520563861945575e-01 -1.351184050217620058e-01 -1.314680865094575157e-01 9.912270683470040256e-01 -1.360298517775179739e-02 1.321856890703710652e-01 3.112825382770826460e-02 9.907360775800129193e-01
9.826204662489512742e-01 1.302609218717720729e-01 -1.322464046460618270e-01 -1.332309485327080045e-01 9.909885823578411523e-01 -1.382548333589871115e-02 1.292537568574652351e-01 3.120451681267303462e-02 9.911204490215702601e-01
9.827571545564904865e-01 1.320881033074462196e-01 -1.293874342147333656e-01 -1.350111432310604209e-01 9.907444933654758756e-01 -1.404777809579841469e-02 1.263343435945769588e-01 3.127429984233261878e-02 9.914946050271273847e-01
9.828778659340065005e-01 1.339337399342206969e-01 -1.265419059610135843e-01 -1.368088471851815480e-01 9.904946801593632610e-01 -1.426982508170765787e-02 1.234278736302100998e-01 3.133754749870229506e-02 9.918586180136218511e-01
9.829825479513890629e-01 1.357979712964196006e-01 -1.237102316494957804e-01 -1.386242380426559728e-01 9.902390189782707131e-01 -1.449158100571109296e-02 1.205347711247180126e-01 3.139420782132965743e-02 9.922125642548490498e-01
9.830711495016705159e-01 1.376809372264531373e-01 -1.208928225409168222e-01 -1.404574944591064356e-01 9.899773834650660298e-01 -1.471300370188814363e-02 1.176554599996711414e-01 3.144423241402406755e-02 9.925565238212675778e-01
9.831436207029597973e-01 1.395827778292940136e-01 -1.180900893577984112e-01 -1.423087960379977313e-01 9.897096446212447773e-01 -1.493405215958487631e-02 1.147903638869152698e-01 3.148757655246899045e-02 9.928905805180961996e-01
9.831999127983631626e-01 1.415036334666277817e-01 -1.153024422509492664e-01 -1.441783232691375705e-01 9.894356707612155244e-01 -1.515468655577282067e-02 1.119399060772846011e-01 3.152419929270079690e-02 9.932148218217259350e-01
9.832399780539059497e-01 1.434436447406430282e-01 -1.125302907668639663e-01 -1.460662574658903035e-01 9.891553274663601458e-01 -1.537486828647444126e-02 1.091045094689628014e-01 3.155406358043907206e-02 9.935293388144604831e-01
9.832637696544745953e-01 1.454029524774201054e-01 -1.097740438160196147e-01 -1.479727807011154972e-01 9.888684775388848491e-01 -1.559455999723904744e-02 1.062845965154493449e-01 3.157713636125065310e-02 9.938342261176010828e-01
9.832712415977972187e-01 1.473816977098829639e-01 -1.070341096421084520e-01 -1.498980757418499343e-01 9.885749809554854606e-01 -1.581372561265178417e-02 1.034805891731238187e-01 3.159338869153325430e-02 9.941295818228974568e-01
9.832623485864819823e-01 1.493800216602694242e-01 -1.043108957922110891e-01 -1.518423259827451632e-01 9.882746948208388504e-01 -1.603233036485915766e-02 1.006929088483684565e-01 3.160279585029885513e-02 9.944155074223747226e-01
9.832370459181333233e-01 1.513980657220795611e-01 -1.016048090879335258e-01 -1.538057153782776132e-01 9.879674733209461435e-01 -1.625034082109665448e-02 9.792197634422421249e-02 3.160533745174086417e-02 9.946921077365612485e-01
9.831952893735736998e-01 1.534359714414574027e-01 -9.891625559750577557e-02 -1.557884283737464848e-01 9.876531676763458112e-01 -1.646772491020421364e-02 9.516821180653178835e-02 3.160099755856386056e-02 9.949594908411352190e-01
9.831370351031787358e-01 1.554938804979618949e-01 -9.624564060889781447e-02 -1.577906498350774289e-01 9.873316260952119672e-01 -1.668445194811433302e-02 9.243203466956434466e-02 3.158976479606188242e-02 9.952177679919980147e-01
9.830622395113645107e-01 1.575719346846781721e-01 -9.359336860391480328e-02 -1.598125649774453927e-01 9.870026937263653988e-01 -1.690049266230294472e-02 8.971386360106524405e-02 3.157163246692004654e-02 9.954670535488069349e-01
9.829708591392408712e-01 1.596702758876251682e-01 -9.095984323333183852e-02 -1.618543592927379482e-01 9.866662126122137666e-01 -1.711581921518859697e-02 8.701411644670034584e-02 3.154659866672467061e-02 9.957074648969750363e-01
9.828628505454587438e-01 1.617890460644028916e-01 -8.834546729304403045e-02 -1.639162184758693186e-01 9.863220216416430652e-01 -1.733040522647018994e-02 8.433321017385066176e-02 3.151466640015577331e-02 9.959391223681598460e-01
9.827381701852746509e-01 1.639283872220357319e-01 -8.575064270126810106e-02 -1.659983283499693596e-01 9.859699565028799961e-01 -1.754422579439373145e-02 8.167156081472910778e-02 3.147584369784579839e-02 9.961621491592594912e-01
9.825967742878655153e-01 1.660884413939550663e-01 -8.317577047679575175e-02 -1.681008747904608747e-01 9.856098496363532302e-01 -1.775725751593670507e-02 7.902958340876944932e-02 3.143014373387831295e-02 9.963766712499366740e-01
9.824386187319102959e-01 1.682693506160663488e-01 -8.062125071830321399e-02 -1.702240436480420005e-01 9.852415301875654396e-01 -1.796947850590416979e-02 7.640769194423856214e-02 3.137758494390543301e-02 9.965828173186823680e-01
9.822636589194790879e-01 1.704712569018482504e-01 -7.808748258473555137e-02 -1.723680206705942852e-01 9.848648239600096277e-01 -1.818086841492702610e-02 7.380629929903617659e-02 3.131819114386017594e-02 9.967807186574476619e-01
9.820718496482475635e-01 1.726943022164252883e-01 -7.557486427676805840e-02 -1.745329914240326130e-01 9.844795533681428568e-01 -1.839140844635678979e-02 7.122581718062977185e-02 3.125199164923960632e-02 9.969705090848512974e-01
9.818631449820762747e-01 1.749386284495541843e-01 -7.308379301935111205e-02 -1.767191412121142668e-01 9.840855373904462411e-01 -1.860108137205035081e-02 6.866665606507524333e-02 3.117902139493250804e-02 9.971523248579904353e-01
9.816374981199804672e-01 1.772043773874664996e-01 -7.061466504534480437e-02 -1.789266549952261698e-01 9.836825915225926309e-01 -1.880987154703957220e-02 6.612922513507321631e-02 3.109932105556598853e-02 9.973263045828673068e-01
9.813948612635248203e-01 1.794916906835043180e-01 -6.816787558024826887e-02 -1.811557173081677907e-01 9.832705277307429714e-01 -1.901776492308194025e-02 6.361393221700890888e-02 3.101293716634413375e-02 9.974925891234512898e-01
9.811351854826786401e-01 1.818007098274868616e-01 -6.574381882802203536e-02 -1.834065121769477558e-01 9.828491544050009798e-01 -1.922474906108879306e-02 6.112118371691578622e-02 3.091992224434997327e-02 9.976513215093971709e-01
9.808584205801603728e-01 1.841315761137447549e-01 -6.334288795801586158e-02 -1.856792230346137051e-01 9.824182763130409057e-01 -1.943081314242733199e-02 5.865138455531720280e-02 3.082033491028246530e-02 9.978026468424316953e-01
9.805645149543134043e-01 1.864844306077533265e-01 -6.096547509299204970e-02 -1.879740326361298286e-01 9.819776945539412383e-01 -1.963594797909625628e-02 5.620493810087683062e-02 3.071424001059789438e-02 9.979467122014321623e-01
9.802534154605472283e-01 1.888594141113027203e-01 -5.861197129825373997e-02 -1.902911229723260600e-01 9.815272065122424561e-01 -1.984014602277245007e-02 5.378224610280722684e-02 3.060170874002513322e-02 9.980836665462109458e-01
9.799250672713811783e-01 1.912566671261302642e-01 -5.628276657187181869e-02 -1.926306751829304775e-01 9.810666058122559097e-01 -2.004340137272919709e-02 5.138370862197028793e-02 3.048281876442188870e-02 9.982136606200238127e-01
9.795794137351319097e-01 1.936763298159505930e-01 -5.397824983600787996e-02 -1.949928694687080022e-01 9.805956822726464850e-01 -2.024570978262655793e-02 4.900972396060551683e-02 3.035765434393894110e-02 9.983368468508208027e-01
9.792163963024502760e-01 1.961185417962882371e-01 -5.169880826615244618e-02 -1.973778848199690961e-01 9.801142218945392282e-01 -2.044706883778608236e-02 4.666068791218004608e-02 3.022630648557132066e-02 9.984533792820787790e-01
9.788359687742679283e-01 1.985834059645647243e-01 -4.944468737138005970e-02 -1.997858601560139891e-01 9.796220139629240320e-01 -2.064751415901264209e-02 4.433685053612018007e-02 3.008887892125391983e-02 9.985634196433395005e-01
9.784381137610155266e-01 2.010709428687121603e-01 -4.721581804515834202e-02 -2.022168450124073591e-01 9.791188606815013351e-01 -2.084716409939939286e-02 4.203813902891549714e-02 2.994549367845451143e-02 9.986671428836234599e-01
9.780228133200902230e-01 2.035811596486314934e-01 -4.501208794951343239e-02 -2.046708731546453830e-01 9.786045643039199549e-01 -2.104614942573522496e-02 3.976443521001375714e-02 2.979627761405316544e-02 9.987647228115213993e-01
9.775900445048094634e-01 2.061140608938017427e-01 -4.283338402404004985e-02 -2.071479742088715992e-01 9.780789250653210143e-01 -2.124460223743877829e-02 3.751561896391113204e-02 2.964136037587529471e-02 9.988563300539383683e-01
9.771397794025143968e-01 2.086696486304733533e-01 -4.067959254516153450e-02 -2.096481736597438916e-01 9.775417412009856921e-01 -2.144265587279368945e-02 3.529156826126383234e-02 2.948087431166130506e-02 9.989421320874801724e-01
9.766719851737852842e-01 2.112479223074867629e-01 -3.855059918428729859e-02 -2.121714928485229079e-01 9.769928089656312320e-01 -2.164044481694061411e-02 3.309215917897649628e-02 2.931495437854042541e-02 9.990222932701039449e-01
9.761866240927556948e-01 2.138488787807543423e-01 -3.644628906491458736e-02 -2.147179489713462452e-01 9.764319226533465512e-01 -2.183810461161236893e-02 3.091726591934406201e-02 2.914373805302958309e-02 9.990969748729945366e-01
9.756836535885125006e-01 2.164725122964432091e-01 -3.436654681864256822e-02 -2.172875550776487419e-01 9.758588746181633411e-01 -2.203577176660209344e-02 2.876676082824556821e-02 2.896736524156530782e-02 9.991663351126339743e-01
9.751630262875675692e-01 2.191188144728953013e-01 -3.231125664015427335e-02 -2.198803200686949288e-01 9.752734552952554425e-01 -2.223358367294639773e-02 2.664051441247508242e-02 2.878597819158712143e-02 9.992305291830271274e-01
9.746246900573913852e-01 2.217877742813238462e-01 -3.028030234113195454e-02 -2.224962486961890584e-01 9.746754532227621670e-01 -2.243167851781509292e-02 2.453839535620466403e-02 2.859972140318087219e-02 9.992897092880537180e-01
9.740685880509971639e-01 2.244793780253237225e-01 -2.827356740315576517e-02 -2.251353415609310959e-01 9.740646550642332313e-01 -2.263019520108969576e-02 2.246027053665798634e-02 2.840874154129937115e-02 9.993440246739156985e-01
9.734946587525640238e-01 2.271936093192327977e-01 -2.629093502956792935e-02 -2.277975951114875330e-01 9.734408456316874236e-01 -2.282927325361751650e-02 2.040600503900596649e-02 2.821318734856735969e-02 9.993936216616469137e-01
9.729028360240923323e-01 2.299304490653846234e-01 -2.433228819632239984e-02 -2.304830016428492945e-01 9.728038079092886647e-01 -2.302905275712688327e-02 1.837546217053204547e-02 2.801320955868444318e-02 9.994386436796612871e-01
9.722930491530800134e-01 2.326898754302877126e-01 -2.239750970182933718e-02 -2.331915492950475677e-01 9.721533230776309153e-01 -2.322967426578889313e-02 1.636850347410429354e-02 2.780896081043715898e-02 9.994792312963095560e-01
9.716652229012130437e-01 2.354718638197733083e-01 -2.048648221579994419e-02 -2.359232220517044065e-01 9.714891705386360377e-01 -2.343127872940928627e-02 1.438498874098739257e-02 2.760059556232838732e-02 9.995155222524193528e-01
9.710192775540608112e-01 2.382763868531470597e-01 -1.859908832710576235e-02 -2.386779997384917973e-01 9.708111279410570615e-01 -2.363400741823549339e-02 1.242477602303526663e-02 2.738827000783547461e-02 9.995476514937922108e-01
9.703551289717717854e-01 2.411034143363857962e-01 -1.673521059065018537e-02 -2.414558580214782590e-01 9.701189712065946269e-01 -2.383800184936497521e-02 1.048772164428828785e-02 2.717214199130545474e-02 9.995757512036376191e-01
9.696726886407606161e-01 2.439529132344160911e-01 -1.489473157327231637e-02 -2.442567684053409405e-01 9.694124745566201629e-01 -2.404340371473552562e-02 8.573680212021626140e-03 2.695237092449534466e-02 9.995999508349179274e-01
9.689718637263819989e-01 2.468248476425150828e-01 -1.307753389868460472e-02 -2.470806982314250611e-01 9.686914105395110219e-01 -2.425035481068595067e-02 6.682504627270567654e-03 2.672911770376851931e-02 9.996203771425854478e-01
9.682525571265828690e-01 2.497191787568713572e-01 -1.128350029144402702e-02 -2.499276106756311566e-01 9.679555500585950156e-01 -2.445899696906742027e-02 4.814046094858697063e-03 2.650254462794926491e-02 9.996371542156884393e-01
9.675146675265337004e-01 2.526358648443456367e-01 -9.512513619986420060e-03 -2.527974647461159741e-01 9.672046624007124560e-01 -2.466947198989092455e-02 2.968154132981691822e-03 2.627281531684991928e-02 9.996504035093316531e-01
9.667580894542256997e-01 2.555748612114706053e-01 -7.764456938701042553e-03 -2.556902152807910000e-01 9.664385152653911515e-01 -2.488192157549550323e-02 1.144676582348341277e-03 2.604009463047081072e-02 9.996602438764672360e-01
9.659827133370364471e-01 2.585361201727274238e-01 -6.039213529080803347e-03 -2.586058129446041631e-01 9.656568747946430165e-01 -2.509648726621867623e-02 -6.565403850627401020e-04 2.580454858888429556e-02 9.996667915995042231e-01
9.651884255592567685e-01 2.615195910181409289e-01 -4.336666939927923993e-03 -2.615442042265961886e-01 9.648595056033840711e-01 -2.531331037755510729e-02 -2.435652257628077248e-03 2.556634429280444168e-02 9.996701604217174131e-01
9.643751085205725104e-01 2.645252199802300419e-01 -2.656701026646017018e-03 -2.645053314367180608e-01 9.640461708104788308e-01 -2.553253193878514404e-02 -4.192816176033028683e-03 2.532564984485217996e-02 9.996704615784394177e-01
9.635426406955052148e-01 2.675529502003549664e-01 -9.991999896030146454e-04 -2.674891327024017107e-01 9.632166320704226292e-01 -2.575429263305808320e-02 -5.928190925547740728e-03 2.508263427151673913e-02 9.996678038280275569e-01
9.626908966937970380e-01 2.706027216944991154e-01 6.359515884119659040e-04 -2.704955419648777393e-01 9.623706496056534387e-01 -2.597873273891323012e-02 -7.641936928581678778e-03 2.483746744582195423e-02 9.996622934825828422e-01
9.618197473217475757e-01 2.736744713185261801e-01 2.248868705649471802e-03 -2.735244889752314057e-01 9.615079822395116160e-01 -2.620599207322222082e-02 -9.334216237507181671e-03 2.459032001069714687e-02 9.996540344384167165e-01
9.609290596444917121e-01 2.767681327329521990e-01 3.839665905752841137e-03 -2.765758992901965474e-01 9.606283874298443548e-01 -2.643620993553639706e-02 -1.100519252770743202e-02 2.434136330306186161e-02 9.996431282062495649e-01
9.600186970492207150e-01 2.798836363672714267e-01 5.408457243019167485e-03 -2.796496942676790498e-01 9.597316213032668353e-01 -2.666952505382308436e-02 -1.265503109084423726e-02 2.409076927862265766e-02 9.996296739411320020e-01
9.590885193093390271e-01 2.830209093838750856e-01 6.955356248552554618e-03 -2.827457910620111980e-01 9.588174386900809587e-01 -2.690607553157298854e-02 -1.428389882831122663e-02 2.383871043738648027e-02 9.996137684720760586e-01
9.581383826495579736e-01 2.861798756416051859e-01 8.480475897296032087e-03 -2.858641026189365775e-01 9.578855931598633244e-01 -2.714599879626473922e-02 -1.589196424484154088e-02 2.358535974989789397e-02 9.995955063313902711e-01
9.571681398119229467e-01 2.893604556589819410e-01 9.983928575965271557e-03 -2.890045376703256341e-01 9.569358370577283335e-01 -2.738943154916880993e-02 -1.747939744227387793e-02 2.333089058419350256e-02 9.995749797837097939e-01
9.561776401227675137e-01 2.925625665771418027e-01 1.146582605184574312e-02 -2.921670007286213955e-01 9.559679215412687503e-01 -2.763650971647344315e-02 -1.904637011342229236e-02 2.307547663348364850e-02 9.995522788547082094e-01
9.551667295605987817e-01 2.957861221225314696e-01 1.292627944247771998e-02 -2.953513920810243998e-01 9.549815966181902649e-01 -2.788736840171953182e-02 -2.059305553605730171e-02 2.281929184455790474e-02 9.995274913594932586e-01
9.541352508249043574e-01 2.990310325693937288e-01 1.436539918620511475e-02 -2.985576077834169451e-01 9.539766111846387231e-01 -2.814214183952545509e-02 -2.211962856695815632e-02 2.256251034691841503e-02 9.995007029306708368e-01
9.530830434058822354e-01 3.022972047020862640e-01 1.578329501360083847e-02 -3.017855396540348178e-01 9.529527130642326815e-01 -2.840096335058827845e-02 -2.362626563603333063e-02 2.230530638263923324e-02 9.994719970460765879e-01
9.520099436550893968e-01 3.055845417772724559e-01 1.718007591974578599e-02 -3.050350752668911092e-01 9.519096490478078376e-01 -2.866396529794211848e-02 -2.511314474047118481e-02 2.204785423695474963e-02 9.994414550561681043e-01
9.509157848570068960e-01 3.088929434860272494e-01 1.855585013737762537e-02 -3.083060979449665506e-01 9.508471649338816611e-01 -2.893127904446231996e-02 -2.658044543892307612e-02 2.179032816957549717e-02 9.994091562110739568e-01
9.498003973015175516e-01 3.122223059158936720e-01 1.991072511089247987e-02 -3.115984867531674252e-01 9.497650055698452221e-01 -2.920303491159556911e-02 -2.802834884568716767e-02 2.153290234673116768e-02 9.993751776872940029e-01
9.486636083572936862e-01 3.155725215129333572e-01 2.124480747120289365e-02 -3.149121164910703152e-01 9.486629148938912071e-01 -2.947936213930328966e-02 -2.945703762488369876e-02 2.127575077394104272e-02 9.993395946140487540e-01
9.475052425460903649e-01 3.189434790438097633e-01 2.255820301144046205e-02 -3.182468576854592945e-01 9.475406359776842313e-01 -2.976038884720074926e-02 -3.086669598459680988e-02 2.101904722951131524e-02 9.993024800992730272e-01
9.463251216179416891e-01 3.223350635579453338e-01 2.385101666351140820e-02 -3.216025765826736049e-01 9.463979110697838815e-01 -3.004624199687789404e-02 -3.225750967097884558e-02 2.076296519875602681e-02 9.992639052552543255e-01
9.451230646272570368e-01 3.257471563497891798e-01 2.512335247549422890e-02 -3.249791351407755324e-01 9.452344816398261518e-01 -3.033704735538639632e-02 -3.362966596229443467e-02 2.050767780894203682e-02 9.992239392239105067e-01
9.438988880098090339e-01 3.291796349212409156e-01 2.637531358987982993e-02 -3.283763910215575788e-01 9.440500884234709345e-01 -3.063292945987741017e-02 -3.498335366289340165e-02 2.025335776495462703e-02 9.991826492017070738e-01
9.426524056606158108e-01 3.326323729442657307e-01 2.760700222263748685e-02 -3.317941975824043599e-01 9.428444714681251115e-01 -3.093401158337387089e-02 -3.631876309708505224e-02 2.000017728568507722e-02 9.991401004642136430e-01
9.413834290127051085e-01 3.361052402237428849e-01 2.881851964313155226e-02 -3.352324038680247753e-01 9.416173701794444684e-01 -3.124041570166600015e-02 -3.763608610292822759e-02 1.974830804113180890e-02 9.990963563902962585e-01
9.400917671167604572e-01 3.395981026605872644e-01 3.000996615485963803e-02 -3.386908546020745425e-01 9.403685233686253087e-01 -3.155226246131116047e-02 -3.893551602589792604e-02 1.949792109021709213e-02 9.990514784859469977e-01
9.387772267216436539e-01 3.431108222151849074e-01 3.118144107702095630e-02 -3.421693901786908021e-01 9.390976693004914333e-01 -3.186967114872643614e-02 -4.021724771242806556e-02 1.924918681931513803e-02 9.990055264077534192e-01
9.374396123557834359e-01 3.466432568711792506e-01 3.233304272690838699e-02 -3.456678466539525596e-01 9.378045457423791476e-01 -3.219275966035702735e-02 -4.148147750331453165e-02 1.900227488148732713e-02 9.989585579860009723e-01
9.360787264094311277e-01 3.501952605996540013e-01 3.346486840311707622e-02 -3.491860557372982177e-01 9.364888900138331751e-01 -3.252164447390765850e-02 -4.272840322696350168e-02 1.875735413642360197e-02 9.989106292474191351e-01
9.346943692177691609e-01 3.537666833237436692e-01 3.457701436958875857e-02 -3.527238447829109114e-01 9.351504390371125908e-01 -3.285644062062360871e-02 -4.395822419249501706e-02 1.851459259107956709e-02 9.988617944375631774e-01
9.332863391448720236e-01 3.573573708837215479e-01 3.566957584044863627e-02 -3.562810367811063417e-01 9.337889293885157649e-01 -3.319726165860414913e-02 -4.517114118265273814e-02 1.827415734101574610e-02 9.988121060428397646e-01
9.318544326685073154e-01 3.609671650025947920e-01 3.674264696566873628e-02 -3.598574503497368737e-01 9.324040973505270946e-01 -3.354421964713742710e-02 -4.636735644654498695e-02 1.803621451242499313e-02 9.987616148121736259e-01
9.303984444657724673e-01 3.645959032522566035e-01 3.779632081753744877e-02 -3.634528997256459282e-01 9.309956789647927389e-01 -3.389742512204135111e-02 -4.754707369219079993e-02 1.780092920484748625e-02 9.987103697783223932e-01
9.289181674995550253e-01 3.682434190202233948e-01 3.883068937792837766e-02 -3.670671947561897630e-01 9.295634100859234694e-01 -3.425698707199803517e-02 -4.871049807885848709e-02 1.756846543457121768e-02 9.986584182788347253e-01
9.274133931058108349e-01 3.719095414770076102e-01 3.984584352637639965e-02 -3.707001408908598972e-01 9.281070264361347411e-01 -3.462301291586564883e-02 -4.985783620919682219e-02 1.733898607870638930e-02 9.986058059766621531e-01
9.258839110816504681e-01 3.755940955441572915e-01 4.084187302895277843e-02 -3.743515391730300457e-01 9.266262636607226488e-01 -3.499560848095825683e-02 -5.098929612114710269e-02 1.711265281993386983e-02 9.985525768804237590e-01
9.243295097742174615e-01 3.792969018630054645e-01 4.181886652792541487e-02 -3.780211862318544336e-01 9.251208573843747729e-01 -3.537487798227672425e-02 -5.210508727961649794e-02 1.688962609192264791e-02 9.984987733643234664e-01
9.227499761703595871e-01 3.830177767641670949e-01 4.277691153222147602e-02 -3.817088742743495744e-01 9.235905432683270133e-01 -3.576092400267856519e-02 -5.320542056792387786e-02 1.667006502540398574e-02 9.984444361877324869e-01
9.211450959870692845e-01 3.867565322378222481e-01 4.371609440866414120e-02 -3.854143910776840487e-01 9.220350570683559788e-01 -3.615384747397541038e-02 -5.429050827898815323e-02 1.645412739490710596e-02 9.983896045144307063e-01
9.195146537626897043e-01 3.905129759048247551e-01 4.463650037400652276e-02 -3.891375199817102559e-01 9.204541346936143675e-01 -3.655374765894256472e-02 -5.536056410627505225e-02 1.624196956613772197e-02 9.983343159315158921e-01
9.178584329488699289e-01 3.942869109886752432e-01 4.553821348772551375e-02 -3.928780398817660058e-01 9.188475122663053440e-01 -3.696072213422965658e-02 -5.641580313446465517e-02 1.603374644400764465e-02 9.982786064679854965e-01
9.161762160032573821e-01 3.980781362883939467e-01 4.642131664560395637e-02 -3.966357252217760365e-01 9.172149261821951338e-01 -3.737486677415885472e-02 -5.745644182986211351e-02 1.582961142129590132e-02 9.982225106129907211e-01
9.144677844829144364e-01 4.018864461523360410e-01 4.728589157407898924e-02 -4.004103459876880988e-01 9.155561131719637258e-01 -3.779627573539923874e-02 -5.848269803052803806e-02 1.562971632794259852e-02 9.981660613337733912e-01
9.127329191384412344e-01 4.057116304529811424e-01 4.813201882534583198e-02 -4.042016677012698067e-01 9.138708103633856883e-01 -3.822504144250232772e-02 -5.949479093611492742e-02 1.543421138096934264e-02 9.981092900932820866e-01
9.109714000087933972e-01 4.095534745627421591e-01 4.895977777323275160e-02 -4.080094514143057793e-01 9.121587553443419871e-01 -3.866125457429070433e-02 -6.049294109742303638e-02 1.524324513501495310e-02 9.980522268674809627e-01
9.091830065167767483e-01 4.134117593308219707e-01 4.976924660982245952e-02 -4.118334537032189990e-01 9.104196862266563661e-01 -3.910500405108260913e-02 -6.147737040564861533e-02 1.505696443348361092e-02 9.979949001623482641e-01
9.073675175652016200e-01 4.172862610611621781e-01 5.056050234282635086e-02 -4.156734266641569642e-01 9.086533417107495181e-01 -3.955637702274494849e-02 -6.244830208133025223e-02 1.487551436029750131e-02 9.979373370305749669e-01
9.055247116336809787e-01 4.211767514915170652e-01 5.133362079370472342e-02 -4.195291179085703370e-01 9.068594611511068271e-01 -4.001545885756044307e-02 -6.340596066298408162e-02 1.469903819224585226e-02 9.978795630879645495e-01
9.036543668760517178e-01 4.250829977736890197e-01 5.208867659651358201e-02 -4.234002705593207794e-01 9.050377846225495793e-01 -4.048233313189535110e-02 -6.435057199540830664e-02 1.452767735192749508e-02 9.978216025295414404e-01
9.017562612184034654e-01 4.290047624549619965e-01 5.282574319749831770e-02 -4.272866232473487846e-01 9.031880529873037577e-01 -4.095708162066188235e-02 -6.528236321767635908e-02 1.436157136127438894e-02 9.977634781453720292e-01
8.998301724576918126e-01 4.329418034607701027e-01 5.354489285540278698e-02 -4.311879101089388100e-01 9.013100079628559858e-01 -4.143978428855704665e-02 -6.620156275078653563e-02 1.420085779565366177e-02 9.977052113361046803e-01
8.978758783609173122e-01 4.368938740786307284e-01 5.424619664250183299e-02 -4.351038607836096861e-01 8.994033921905860707e-01 -4.193051928207025547e-02 -6.710840028497612464e-02 1.404567223853877417e-02 9.976468221282314142e-01
8.958931567648472649e-01 4.408607229433865182e-01 5.492972444634499490e-02 -4.390342004126730480e-01 8.974679493051642698e-01 -4.242936292224789435e-02 -6.800310676668852583e-02 1.389614823674449606e-02 9.975883291890802473e-01
8.938817856762615310e-01 4.448420940237801657e-01 5.559554497220582647e-02 -4.429786496384842120e-01 8.955034240047043959e-01 -4.293638969820211260e-02 -6.888591438518712473e-02 1.375241725621738527e-02 9.975297498415411912e-01
8.918415433726931685e-01 4.488377266104033314e-01 5.624372574623421467e-02 -4.469369246044267996e-01 8.935095621216534445e-01 -4.345167226135519117e-02 -6.975705655881507539e-02 1.361460863837471620e-02 9.974711000785306814e-01
8.897722085036476880e-01 4.528473553050487155e-01 5.687433311929197127e-02 -4.509087369556611380e-01 8.914861106944104163e-01 -4.397528142040482702e-02 -7.061676792088146526e-02 1.348284955698756185e-02 9.974123945772038757e-01
8.876735601922696173e-01 4.568707100115011466e-01 5.748743227148149504e-02 -4.548937938406726333e-01 8.894328180396532391e-01 -4.450728613700312419e-02 -7.146528430518513109e-02 1.335726497559667873e-02 9.973536467129154870e-01
8.855453781374343913e-01 4.609075159277954969e-01 5.808308721734058155e-02 -4.588917979136505898e-01 8.873494338253595792e-01 -4.504775352213493539e-02 -7.230284273115096527e-02 1.323797760546013141e-02 9.972948685729370322e-01
8.833874427162397014e-01 4.649574935399801157e-01 5.866136081171217931e-02 -4.629024473377366111e-01 8.852357091445064441e-01 -4.559674883318830252e-02 -7.312968138858903788e-02 1.312510786402133409e-02 9.972360709699390480e-01
8.811995350868653265e-01 4.690203586174077621e-01 5.922231475627133535e-02 -4.669254357891690077e-01 8.830913965894245932e-01 -4.615433547170191830e-02 -7.394603962205990866e-02 1.301877383389161980e-02 9.971772634552368286e-01
8.789814372917783558e-01 4.730958222095937860e-01 5.976600960670003931e-02 -4.709604524623637323e-01 8.809162503267932154e-01 -4.672057498178341928e-02 -7.475215791484109140e-02 1.291909122234485494e-02 9.971184543318128979e-01
8.767329323612514935e-01 4.771835906446638131e-01 6.029250478050385970e-02 -4.750071820759581009e-01 8.787100261732522233e-01 -4.729552704918378592e-02 -7.554827787248881432e-02 1.282617332131342006e-02 9.970596506671167703e-01
8.744538044171664692e-01 4.812833655294244672e-01 6.080185856546330841e-02 -4.790653048798538260e-01 8.764724816716106259e-01 -4.787924950102155630e-02 -7.633464220599256445e-02 1.274013096788157925e-02 9.970008583056508833e-01
8.721438387770690248e-01 4.853948437510841596e-01 6.129412812871011529e-02 -4.831344966632911686e-01 8.742033761676268888e-01 -4.847179830614238571e-02 -7.711149471451352044e-02 1.266107250526720893e-02 9.969420818813449214e-01
8.698028220584503867e-01 4.895177174806512599e-01 6.176936952640148248e-02 -4.872144287639838534e-01 8.719024708873399643e-01 -4.907322757610536185e-02 -7.787908026768626535e-02 1.258910374429587919e-02 9.968833248297288563e-01
8.674305422832159218e-01 4.936516741780377360e-01 6.222763771401618182e-02 -4.913047680783489413e-01 8.695695290149254575e-01 -4.968358956678662480e-02 -7.863764478750714937e-02 1.252432792534620420e-02 9.968245893999068130e-01
8.650267889823110012e-01 4.977963965988928541e-01 6.266898655722952238e-02 -4.954051770728591375e-01 8.672043157710468408e-01 -5.030293468058830847e-02 -7.938743522977348421e-02 1.246684568077532224e-02 9.967658766663364256e-01
8.625913533004737621e-01 5.019515628031933074e-01 6.309346884336938799e-02 -4.995153137965510082e-01 8.648065984916837312e-01 -5.093131146924312347e-02 -8.012869956507809310e-02 1.241675499781379199e-02 9.967071865404271147e-01
8.601240281010712474e-01 5.061168461656143647e-01 6.350113629345527366e-02 -5.036348318947158065e-01 8.623761467073978171e-01 -5.156876663720590115e-02 -8.086168675936444838e-02 1.237415118191989225e-02 9.966485177819500718e-01
8.576246080709921671e-01 5.102919153877045755e-01 6.389203957477540552e-02 -5.077633806238039949e-01 8.599127322230162296e-01 -5.221534504561850532e-02 -8.158664675400476018e-02 1.233912682060235577e-02 9.965898680102773799e-01
8.550928898255578670e-01 5.144764345118888471e-01 6.426622831402695191e-02 -5.119006048675727172e-01 8.574161291977000499e-01 -5.287108971684140180e-02 -8.230383044542738391e-02 1.231177174769232038e-02 9.965312337154531575e-01
8.525286720134078733e-01 5.186700629373172111e-01 6.462375111098828118e-02 -5.160461451544965383e-01 8.548861142253624257e-01 -5.353604183954124851e-02 -8.301348966426941312e-02 1.229217300806922583e-02 9.964726102690932841e-01
8.499317554213315917e-01 5.228724554375880906e-01 6.496465555270129755e-02 -5.201996376764825847e-01 8.523224664154092078e-01 -5.421024077432146093e-02 -8.371587715403820684e-02 1.228041482283937988e-02 9.964139919351338026e-01
8.473019430790030837e-01 5.270832621803557272e-01 6.528898822818794689e-02 -5.243607143088983014e-01 8.497249674737695768e-01 -5.489372405989131898e-02 -8.441124654930810822e-02 1.227657855495066161e-02 9.963553718804232240e-01
8.446390403635770650e-01 5.313021287488474131e-01 6.559679474363787344e-02 -5.285290026319514611e-01 8.470934017841760255e-01 -5.558652741975639994e-02 -8.509985235339929954e-02 1.228074267525895019e-02 9.962967421851653960e-01
8.419428551041101549e-01 5.355286961653106248e-01 6.588811973809612088e-02 -5.327041259534429640e-01 8.444275564896648323e-01 -5.628868476942837373e-02 -8.578194991557112903e-02 1.229298272902946965e-02 9.962380938532244823e-01
8.392131976857662989e-01 5.397626009163953853e-01 6.616300689962004156e-02 -5.368857033329073047e-01 8.417272215742613861e-01 -5.700022822413766677e-02 -8.645779540770454075e-02 1.231337130287453105e-02 9.961794168222897206e-01
8.364498811537594003e-01 5.440034749805017222e-01 6.642149898188579038e-02 -5.410733496071776782e-01 8.389921899448056219e-01 -5.772118810704228442e-02 -8.712764580046322704e-02 1.234197799213062816e-02 9.961206999739093959e-01
8.336527213169998562e-01 5.482509458570941074e-01 6.666363782124616610e-02 -5.452666754173833841e-01 8.362222575128905877e-01 -5.845159295792242554e-02 -8.779175883893901300e-02 1.237886936866617466e-02 9.960619311433999146e-01
8.308215368513930388e-01 5.525046365980071927e-01 6.688946435421257164e-02 -5.494652872374129471e-01 8.334172232768677357e-01 -5.919146954235139646e-02 -8.845039301776373708e-02 1.242410894912470212e-02 9.960030971296341962e-01
8.279561494027527502e-01 5.567641658407438410e-01 6.709901863535075450e-02 -5.536687874038470625e-01 8.305768894038809691e-01 -5.994084286133082029e-02 -8.910380755568264588e-02 1.247775716360015330e-02 9.959441837047124935e-01
8.250563836892819136e-01 5.610291478437871016e-01 6.729233985557882269e-02 -5.578767741473965591e-01 8.277010613118924720e-01 -6.069973616138415323e-02 -8.975226236958720738e-02 1.253987132474453786e-02 9.958851756235252983e-01
8.221220676035758679e-01 5.652991925239271298e-01 6.746946636084671933e-02 -5.620888416258488229e-01 8.247895477516530294e-01 -6.146817094509279822e-02 -9.039601804799179963e-02 1.261050559730724288e-02 9.958260566332091113e-01
8.191530323141068548e-01 5.695739054956163727e-01 6.763043567118641464e-02 -5.663045799585444406e-01 8.218421608885835283e-01 -6.224616698207267873e-02 -9.103533582395560708e-02 1.268971096811049096e-02 9.957668094825039562e-01
8.161491123661356317e-01 5.738528881123603487e-01 6.777528450011580108e-02 -5.705235752624020495e-01 8.188587163845146843e-01 -6.303374232037359248e-02 -9.167047754743681831e-02 1.277753521645609916e-02 9.957074159310138617e-01
8.131101457820149037e-01 5.781357375101435769e-01 6.790404877437919429e-02 -5.747454096894951681e-01 8.158390334792520182e-01 -6.383091329829627958e-02 -9.230170565707404573e-02 1.287402288497080036e-02 9.956478567583784134e-01
8.100359741608258446e-01 5.824220466529037576e-01 6.801676365400430302e-02 -5.789696614662047658e-01 8.127829350719131263e-01 -6.463769455661674823e-02 -9.292928315138423989e-02 1.297921525089322167e-02 9.955881117733582641e-01
8.069264427773102932e-01 5.867114043800533141e-01 6.811346355267809682e-02 -5.831959049339511258e-01 8.096902478020007177e-01 -6.545409905120486149e-02 -9.355347355938396781e-02 1.309315029779266337e-02 9.955281598228417073e-01
8.037814006800434452e-01 5.910033954560455216e-01 6.819418215839806452e-02 -5.874237105915148804e-01 8.065608021301581276e-01 -6.628013806603218205e-02 -9.417454091060817323e-02 1.321586268774213591e-02 9.954679788007725350e-01
8.006007007888038540e-01 5.952976006219954375e-01 6.825895245439744796e-02 -5.916526451389625407e-01 8.033944324185690045e-01 -6.711582122655350424e-02 -9.479274970452880589e-02 1.334738373393587821e-02 9.954075456570107283e-01
7.973841999910896705e-01 5.995935966493430858e-01 6.830780674033512523e-02 -5.958822715231708589e-01 8.001909770109506548e-01 -6.796115651345728537e-02 -9.540836487937673360e-02 1.348774137375572876e-02 9.953468364061236473e-01
7.941317592377323820e-01 6.038909563955667803e-01 6.834077665370920374e-02 -6.001121489849710056e-01 7.969502783120946399e-01 -6.881615027677029373e-02 -9.602165178033809922e-02 1.363696014230039374e-02 9.952858261361170467e-01
7.908432436375584240e-01 6.081892488619351500e-01 6.835789319150092913e-02 -6.043418331079042360e-01 7.936721828669082157e-01 -6.968080725031086664e-02 -9.663287612714135943e-02 1.379506114637334135e-02 9.952244890171083602e-01
7.875185225510523690e-01 6.124880392532939810e-01 6.835918673202238949e-02 -6.085708758685969277e-01 7.903565414389107646e-01 -7.055513056647616521e-02 -9.724230398101900430e-02 1.396206203893606695e-02 9.951627983099470276e-01
7.841574696829647362e-01 6.167868890398847670e-01 6.834468705693985680e-02 -6.127988256887576535e-01 7.870032090881312614e-01 -7.143912177135702812e-02 -9.785020171103253617e-02 1.413797699404216110e-02 9.951007263747856380e-01
7.807599631738265655e-01 6.210853560211793134e-01 6.831442337347336247e-02 -6.170252274887928490e-01 7.836120452483690269e-01 -7.233278084016667164e-02 -9.845683595976729985e-02 1.432281668224589383e-02 9.950382446796094404e-01
7.773258856903044745e-01 6.253829943917265100e-01 6.826842433674305821e-02 -6.212496227430416296e-01 7.801829138037562617e-01 -7.323610619297780955e-02 -9.906247360838639493e-02 1.451658824650216284e-02 9.949753238087211127e-01
7.738551245143624469e-01 6.296793548089961723e-01 6.820671807224712446e-02 -6.254715495366250932e-01 7.767156831645856130e-01 -7.414909471075273317e-02 -9.966738174103764725e-02 1.471929527856066094e-02 9.949119334711937768e-01
7.703475716311682930e-01 6.339739844632080734e-01 6.812933219844669042e-02 -6.296905426239086667e-01 7.732102263423448196e-01 -7.507174175165745589e-02 -1.002718276086050075e-01 1.493093779586707540e-02 9.948480425092901536e-01
7.668031238156994833e-01 6.382664271491294006e-01 6.803629384946080494e-02 -6.339061334885647270e-01 7.696664210239156922e-01 -7.600404116765385742e-02 -1.008760785918197123e-01 1.515151221897049344e-02 9.947836189068531842e-01
7.632216827179999497e-01 6.425562233398268708e-01 6.792762969781410143e-02 -6.381178504052368305e-01 7.660841496448848043e-01 -7.694598532135181468e-02 -1.014804021636921127e-01 1.538101134946459267e-02 9.947186297976745584e-01
7.596031549470307898e-01 6.468429102623531879e-01 6.780336597726425996e-02 -6.423252185027870098e-01 7.624632994619168214e-01 -7.789756510311753035e-02 -1.020850658513004355e-01 1.561942434844910618e-02 9.946530414738392611e-01
7.559474521530734625e-01 6.511260219753484124e-01 6.766352850565163224e-02 -6.465277598291229166e-01 7.588037626241438405e-01 -7.885876994842230814e-02 -1.026903371968998224e-01 1.586673671554224285e-02 9.945868193940572421e-01
7.522544911086272990e-01 6.554050894485379253e-01 6.750814270778078552e-02 -6.507249934175878270e-01 7.551054362435175582e-01 -7.982958785542738911e-02 -1.032964837183747570e-01 1.612293026844174859e-02 9.945199281919787637e-01
7.485241937877600282e-01 6.596796406440980087e-01 6.733723363829084707e-02 -6.549164353549005169e-01 7.513682224640807483e-01 -8.081000540278537869e-02 -1.039037728690081624e-01 1.638798312305490140e-02 9.944523316845026439e-01
7.447564874438514781e-01 6.639492005998708368e-01 6.715082600451699468e-02 -6.591015988506316869e-01 7.475920285301017598e-01 -8.180000776765600223e-02 -1.045124719965871973e-01 1.666186967420150988e-02 9.943839928800758399e-01
7.409513046856930352e-01 6.682132915143979002e-01 6.694894418931243707e-02 -6.632799943081950644e-01 7.437767668530321785e-01 -8.279957874392140926e-02 -1.051228483018321891e-01 1.694456057690751222e-02 9.943148739869908104e-01
7.371085835518842444e-01 6.724714328337471070e-01 6.673161227380897120e-02 -6.674511293973406367e-01 7.399223550772314750e-01 -8.380870076058860585e-02 -1.057351687961451958e-01 1.723602272830195709e-02 9.942449364216847663e-01
7.332282675834820296e-01 6.767231413401039175e-01 6.649885406011019073e-02 -6.716145091281254809e-01 7.360287161444135640e-01 -8.482735490037246473e-02 -1.063497002586895057e-01 1.753621925012553706e-02 9.941741408170394756e-01
7.293103058948566808e-01 6.809679312420890973e-01 6.625069309388723071e-02 -6.757696359263385411e-01 7.320957783567713095e-01 -8.585552091844451950e-02 -1.069667091927899993e-01 1.784510947186926377e-02 9.941024470306882854e-01
7.253546532427002091e-01 6.852053142667855479e-01 6.598715268685215185e-02 -6.799160097103669198e-01 7.281234754387213570e-01 -8.689317726133666264e-02 -1.075864617816500168e-01 1.816264891456010472e-02 9.940298141533342458e-01
7.213612700931506527e-01 6.894347997534177042e-01 6.570825593912188456e-02 -6.840531279694598288e-01 7.241117465972377598e-01 -8.794030108599490414e-02 -1.082092238434140263e-01 1.848878927519320703e-02 9.939562005170766712e-01
7.173301226869734926e-01 6.936558947486707316e-01 6.541402576139782044e-02 -6.881804858433856475e-01 7.200605365807100089e-01 -8.899686827895805785e-02 -1.088352607855267162e-01 1.882347841185091908e-02 9.938815637037570205e-01
7.132611831027618754e-01 6.978681041035931232e-01 6.510448489700956798e-02 -6.922975762034343505e-01 7.159697957362938237e-01 -9.006285347566886368e-02 -1.094648375584532929e-01 1.916666032949345538e-02 9.938058605533151013e-01
7.091544293181131220e-01 7.020709305720552740e-01 6.477965594374149316e-02 -6.964038897347507584e-01 7.118394800657058541e-01 -9.113823007988788860e-02 -1.100982186087052228e-01 1.951827516646535005e-02 9.937290471721734741e-01
7.050098452687261208e-01 7.062638749107190694e-01 6.443956137547077190e-02 -7.004989150199596448e-01 7.076695512794096699e-01 -9.222297028321281565e-02 -1.107356678312193532e-01 1.987825918171082229e-02 9.936510789416366229e-01
7.008274209053884096e-01 7.104464359804733009e-01 6.408422356356137384e-02 -7.045821386240497253e-01 7.034599768491619498e-01 -9.331704508468330328e-02 -1.113774485210618087e-01 2.024654474273466370e-02 9.935719105263184359e-01
6.966071522488005430e-01 7.146181108492988265e-01 6.371366479802993699e-02 -7.086530451804888830e-01 6.992107300588656926e-01 -9.442042431046343554e-02 -1.120238233244889442e-01 2.062306031430250625e-02 9.934914958825949993e-01
6.923490414422008854e-01 7.187783948965079661e-01 6.332790730843362859e-02 -7.127111174785291103e-01 6.949217900536920345e-01 -9.553307663358910629e-02 -1.126750541893472291e-01 2.100773044791930111e-02 9.934097882670854807e-01
6.880530968017480875e-01 7.229267819183198274e-01 6.292697328448586258e-02 -7.167558365516648600e-01 6.905931418874289296e-01 -9.665496959377099795e-02 -1.133314023148373068e-01 2.140047577208700758e-02 9.933267402451627648e-01
6.837193328646227197e-01 7.270627642347181618e-01 6.251088489635911460e-02 -7.207866817672127224e-01 6.862247765680167255e-01 -9.778606961723400326e-02 -1.139931281006277830e-01 2.180121298336992752e-02 9.932423036994989518e-01
6.793477704348043211e-01 7.311858327975433447e-01 6.207966431468229379e-02 -7.248031309169635783e-01 6.818166911012268905e-01 -9.892634203659514402e-02 -1.146604910953540335e-01 2.220985483827594281e-02 9.931564298386409417e-01
6.749384366264898905e-01 7.352954772997669641e-01 6.163333373019652672e-02 -7.288046603088734754e-01 6.773688885324496978e-01 -1.000757511107536746e-01 -1.153337499444870573e-01 2.262631014597447920e-02 9.930690692056222124e-01
6.704913649051200686e-01 7.393911862858941753e-01 6.117191537304718374e-02 -7.327907448597468232e-01 6.728813779865523426e-01 -1.012342600447878188e-01 -1.160131623375831172e-01 2.305048376187700254e-02 9.929801716866137884e-01
6.660065951259663830e-01 7.434724472634446357e-01 6.069543153171862160e-02 -7.367608581888716035e-01 6.683541747057670790e-01 -1.024018310098515627e-01 -1.166989849549442265e-01 2.348227658208291296e-02 9.928896865196092936e-01
6.614841735702567949e-01 7.475387468154487403e-01 6.020390457157184794e-02 -7.407144727125566375e-01 6.637873000855788463e-01 -1.035784251630472858e-01 -1.173914734136756177e-01 2.392158553871810700e-02 9.927975623031515262e-01
6.569241529787988032e-01 7.515895707139086390e-01 5.969735695297150035e-02 -7.446510597395297193e-01 6.591807817085739707e-01 -1.047640026672758407e-01 -1.180908822131641472e-01 2.436830359618957775e-02 9.927037470050975587e-01
6.523265925830682432e-01 7.556244040341646429e-01 5.917581124899974621e-02 -7.485700895671496546e-01 6.545346533762166352e-01 -1.059585227110389771e-01 -1.187974646799897921e-01 2.482231974835522742e-02 9.926081879714256928e-01
6.476915581337412409e-01 7.596427312701012902e-01 5.863929016271815509e-02 -7.524710315783755821e-01 6.498489551385271401e-01 -1.071619435281943866e-01 -1.195114729122772335e-01 2.528351901665198964e-02 9.925108319350841590e-01
6.430191219266275793e-01 7.636440364501388967e-01 5.808781654398677274e-02 -7.563533543394529435e-01 6.451237333216236491e-01 -1.083742224176422464e-01 -1.202331577235117716e-01 2.575178244917417786e-02 9.924116250248802285e-01
6.383093628259843832e-01 7.676278032539503027e-01 5.752141340579435685e-02 -7.602165256982644781e-01 6.403590405530970031e-01 -1.095953157629337982e-01 -1.209627685858164214e-01 2.622698712074428284e-02 9.923105127744151766e-01
6.335623662851872506e-01 7.715935151298278782e-01 5.694010394011258386e-02 -7.640600128832857330e-01 6.355549357852017245e-01 -1.108251790517930241e-01 -1.217005535727264665e-01 2.670900613397549084e-02 9.922074401310583269e-01
6.287782243647241920e-01 7.755406554126474949e-01 5.634391153324326551e-02 -7.678832826031011249e-01 6.307114843158236894e-01 -1.120637668955338506e-01 -1.224467593014637729e-01 2.719770862135054840e-02 9.921023514649673913e-01
6.239570357474993889e-01 7.794687074423610751e-01 5.573285978064106139e-02 -7.716858011464254874e-01 6.258287578072069257e-01 -1.133110330483650119e-01 -1.232016308747295869e-01 2.769295974833937274e-02 9.919951905781518864e-01
6.190989057514150185e-01 7.833771546829483290e-01 5.510697250120831503e-02 -7.754670344825708161e-01 6.209068343024105596e-01 -1.145669304265694854e-01 -1.239654118220405304e-01 2.819462071756306809e-02 9.918859007135775174e-01
6.142039463392165999e-01 7.872654808417614003e-01 5.446627375103654800e-02 -7.792264483623083660e-01 6.159457982394755948e-01 -1.158314111275432490e-01 -1.247383440406170940e-01 2.870254877402788479e-02 9.917744245643154155e-01
6.092722761255882080e-01 7.911331699891939184e-01 5.381078783659037218e-02 -7.829635084190644800e-01 6.109457404632869792e-01 -1.171044264486864883e-01 -1.255206677358542411e-01 2.921659721144202054e-02 9.916607042827350060e-01
6.043040203814649125e-01 7.949797066786050692e-01 5.314053932730723045e-02 -7.866776802703978611e-01 6.059067582350956549e-01 -1.183859269061283692e-01 -1.263126213613820492e-01 2.973661537963571272e-02 9.915446814897349581e-01
5.992993110355651076e-01 7.988045760664295170e-01 5.245555306761111314e-02 -7.903684296196960002e-01 6.008289552397001465e-01 -1.196758622532810845e-01 -1.271144415587500132e-01 3.026244869309811097e-02 9.914262972840215404e-01
5.942582866731181968e-01 8.026072640323951290e-01 5.175585418832800294e-02 -7.940352223580311453e-01 5.957124415902607106e-01 -1.209741814992045250e-01 -1.279263630967533150e-01 3.079393864064125519e-02 9.913054922514220602e-01
5.891810925317800818e-01 8.063872572997859978e-01 5.104146811747043572e-02 -7.976775246661204077e-01 5.905573338307347209e-01 -1.222808329267709992e-01 -1.287486188104120244e-01 3.133092279622248094e-02 9.911822064742425997e-01
5.840678804947219138e-01 8.101440435556733766e-01 5.031242059041236142e-02 -8.012948031163283913e-01 5.853637549359171910e-01 -1.235957641106198157e-01 -1.295814395396496510e-01 3.187323483091494825e-02 9.910563795406623910e-01
5.789188090808968790e-01 8.138771115710338178e-01 4.956873765940698201e-02 -8.048865247746422869e-01 5.801318343090855478e-01 -1.249189219348887520e-01 -1.304250540676723524e-01 3.242070452606930775e-02 9.909279505541651600e-01
5.737340434324571525e-01 8.175859513206973350e-01 4.881044570246727970e-02 -8.084521573025773566e-01 5.748617077772191220e-01 -1.262502526107083523e-01 -1.312796890590919030e-01 3.297315778765084332e-02 9.907968581430093291e-01
5.685137552993417831e-01 8.212700541030318879e-01 4.803757143157180720e-02 -8.119911690589295405e-01 5.695535175838086772e-01 -1.275897016934479655e-01 -1.321455689978029147e-01 3.353041666179105984e-02 9.906630404697318593e-01
5.632581230210124135e-01 8.249289126593009058e-01 4.725014190020653676e-02 -8.155030292013261128e-01 5.642074123792313323e-01 -1.289372140997050442e-01 -1.330229161246561931e-01 3.409229935154735325e-02 9.905264352406841777e-01
5.579673315053491622e-01 8.285620212926155803e-01 4.644818451021907879e-02 -8.189872077875078871e-01 5.588235472086955369e-01 -1.302927341240193715e-01 -1.339119503749434115e-01 3.465862023489172522e-02 9.903869797156021892e-01
5.526415722047043344e-01 8.321688759864005469e-01 4.563172701797874736e-02 -8.224431758762780209e-01 5.534020834977512182e-01 -1.316562054553055694e-01 -1.348128893157263253e-01 3.522918988393983208e-02 9.902446107172040435e-01
5.472810430891129618e-01 8.357489745223063426e-01 4.480079753984233387e-02 -8.258704056280574690e-01 5.479431890353620993e-01 -1.330275711929877758e-01 -1.357259480830414478e-01 3.580381508541951446e-02 9.900992646408180997e-01
5.418859486166743844e-01 8.393018165974795997e-01 4.395542455690296113e-02 -8.292683704049786941e-01 5.424470379545429655e-01 -1.344067738628293984e-01 -1.366513393190057490e-01 3.638229886240423872e-02 9.899508774640328745e-01
5.364564997011072034e-01 8.428269039411236951e-01 4.309563691901785454e-02 -8.326365448704576844e-01 5.369138107105648761e-01 -1.357937554324424589e-01 -1.375892731088524112e-01 3.696444049731353182e-02 9.897993847563748560e-01
5.309929136764862667e-01 8.463237404302668132e-01 4.222146384812206638e-02 -8.359744050881776634e-01 5.313436940567306532e-01 -1.371884573264644247e-01 -1.385399569179352752e-01 3.755003555617578842e-02 9.896447216890044141e-01
5.254954142591750088e-01 8.497918322046627004e-01 4.133293494079769148e-02 -8.392814286204215435e-01 5.257368810177242002e-01 -1.385908204413966449e-01 -1.395035955287253771e-01 3.813887591418305134e-02 9.894868230444305857e-01
5.199642315069703535e-01 8.532306877807458445e-01 4.043008017010736588e-02 -8.425570946256886184e-01 5.200935708605509689e-01 -1.400007851600828523e-01 -1.404803909778313820e-01 3.873074978252559475e-02 9.893256232262456207e-01
5.143996017754675076e-01 8.566398181645599186e-01 3.951292988668565070e-02 -8.458008839555281044e-01 5.144139690630664674e-01 -1.414182913658267315e-01 -1.414705424930851885e-01 3.932544173651676689e-02 9.891610562688667452e-01
5.088017676716676263e-01 8.600187369635919898e-01 3.858151481907341057e-02 -8.490122792505335747e-01 5.086982872801106836e-01 -1.428432784561322888e-01 -1.424742464307164058e-01 3.992273274501659946e-02 9.889930558472944666e-01
5.031709780048533309e-01 8.633669604974189005e-01 3.763586607330440814e-02 -8.521907650354202390e-01 5.029467433072676297e-01 -1.442756853560530628e-01 -1.434916962126544515e-01 4.052240020114582231e-02 9.888215552868746538e-01
4.975074877347387958e-01 8.666840079071068681e-01 3.667601513172548400e-02 -8.553358278131372172e-01 4.971595610422480105e-01 -1.457154505311448189e-01 -1.445230822639898549e-01 4.112421795430391824e-02 9.886464875730671675e-01
4.918115579169361484e-01 8.699694012632718243e-01 3.570199385105581047e-02 -8.584469561579374242e-01 4.913369704439315977e-01 -1.471625120000054354e-01 -1.455685919506293780e-01 4.172795634348420296e-02 9.884677853612163778e-01
4.860834556457513944e-01 8.732226656727317682e-01 3.471383445967449882e-02 -8.615236408073470020e-01 4.854792074890718068e-01 -1.486168073463976780e-01 -1.466284095171817847e-01 4.233338223189354182e-02 9.882853809863172412e-01
4.803234539943388448e-01 8.764433293836764172e-01 3.371156955415428869e-02 -8.645653747529757904e-01 4.795865141266891785e-01 -1.500782737309350467e-01 -1.477027160251117577e-01 4.294025904285215384e-02 9.880992064727802671e-01
4.745318319522578987e-01 8.796309238892685567e-01 3.269523209500397459e-02 -8.675716533300921185e-01 4.736591382301830189e-01 -1.515468479023274750e-01 -1.487916892911861633e-01 4.354834679700794742e-02 9.879091935441854933e-01
4.687088743604387875e-01 8.827849840296124739e-01 3.166485540165266122e-02 -8.705419743059152893e-01 4.676973335471641957e-01 -1.530224662081749454e-01 -1.498955038262650974e-01 4.415740215082590570e-02 9.877152736330245819e-01
4.628548718436195086e-01 8.859050480920075410e-01 3.062047314665233833e-02 -8.734758379665520378e-01 4.617013596470608272e-01 -1.545050646052925358e-01 -1.510143307744560848e-01 4.476717843636836974e-02 9.875173778904298150e-01
4.569701207402686038e-01 8.889906579094141170e-01 2.956211934911654599e-02 -8.763727472025181209e-01 4.556714818665034694e-01 -1.559945786695682290e-01 -1.521483378526876928e-01 4.537742570234593042e-02 9.873154371958803299e-01
4.510549230300421319e-01 8.920413589570611590e-01 2.848982836737600638e-02 -8.792322075927890834e-01 4.496079712525270500e-01 -1.574909436053318901e-01 -1.532976892907187416e-01 4.598789075644401508e-02 9.871093821668903701e-01
4.451095862588129171e-01 8.950567004471148280e-01 2.740363489086829196e-02 -8.820537274873083700e-01 4.435111045036211896e-01 -1.589940942542301949e-01 -1.544625457716318206e-01 4.659831720890347112e-02 9.868991431686648941e-01
4.391344234613133168e-01 8.980362354213456966e-01 2.630357393126317445e-02 -8.848368180879054856e-01 4.373811639086590541e-01 -1.605039651036002935e-01 -1.556430643728495822e-01 4.720844551734537653e-02 9.866846503237318711e-01
4.331297530814356422e-01 9.009795208417135104e-01 2.518968081280500981e-02 -8.875809935275531526e-01 4.312184372837357671e-01 -1.620204902943290781e-01 -1.568393985076979580e-01 4.781801303284448357e-02 9.864658335215337193e-01
4.270958988902375242e-01 9.038861176788060003e-01 2.406199116190974041e-02 -8.902857709479128356e-01 4.250232179069600158e-01 -1.635436036281867345e-01 -1.580516978675668982e-01 4.842675404720644255e-02 9.862426224279859932e-01
4.210331899016976909e-01 9.067555909980574702e-01 2.292054089598619115e-02 -8.929506705751063533e-01 4.187958044512275491e-01 -1.650732385746319086e-01 -1.592801083646954718e-01 4.903439984146622244e-02 9.860149464949901077e-01
4.149419602862730594e-01 9.095875100436814353e-01 2.176536621150954032e-02 -8.955752157936565094e-01 4.125365009150200324e-01 -1.666093282770733375e-01 -1.605247720756235730e-01 4.964067873556737842e-02 9.857827349699027630e-01
4.088225492823078788e-01 9.123814483202467018e-01 2.059650357134361343e-02 -8.981589332185423435e-01 4.062456165512683404e-01 -1.681518055585791704e-01 -1.617858271853417906e-01 5.024531613921139062e-02 9.855459169049536339e-01
4.026753011053546549e-01 9.151369836718311612e-01 1.941398969131478969e-02 -9.007013527653077167e-01 3.999234657943276927e-01 -1.697006029270307359e-01 -1.630634079321799934e-01 5.084803460386335544e-02 9.853044211666095453e-01
3.965005648554443818e-01 9.178536983586934594e-01 1.821786152604634723e-02 -9.032020077181793782e-01 3.935703681850920566e-01 -1.712556525797060414e-01 -1.643576445534657982e-01 5.144855387588435913e-02 9.850581764448822497e-01
3.902986944223889587e-01 9.205311791313839365e-01 1.700815625406812415e-02 -9.056604347961236812e-01 3.871866482943178145e-01 -1.728168864072855415e-01 -1.656686632319916697e-01 5.204659095076610148e-02 9.848071112625704782e-01
3.840700483891472117e-01 9.231690173022504275e-01 1.578491126219208618e-02 -9.080761742168070860e-01 3.807726356441772375e-01 -1.743842359972761769e-01 -1.669965860433235139e-01 5.264186012845514795e-02 9.845511539844391535e-01
3.778149916995895419e-01 9.257668081036080077e-01 1.454816348192297659e-02 -9.104487694746304927e-01 3.743286663782225965e-01 -1.759576303819554155e-01 -1.683415284746178908e-01 5.323407312200539171e-02 9.842902332389927844e-01
3.715339626011033847e-01 9.283241243351668670e-01 1.329792507377960953e-02 -9.127777572719776300e-01 3.678551496399335985e-01 -1.775369108465080226e-01 -1.697035075166709595e-01 5.382294176954657838e-02 9.840242936410723562e-01
3.652274938129485560e-01 9.308405106931075812e-01 1.203417698503597699e-02 -9.150626674288241391e-01 3.613525887147356896e-01 -1.791218057836739264e-01 -1.710824141785407260e-01 5.440818212138334720e-02 9.837533010247481169e-01
3.588961295506190585e-01 9.333155186194850295e-01 1.075690000079654318e-02 -9.173030379440851867e-01 3.548214988960954330e-01 -1.807120375063063222e-01 -1.724781283877401261e-01 5.498951377462822643e-02 9.834772232251709490e-01
3.525404194506206457e-01 9.357487088107807605e-01 9.466076934872627580e-03 -9.194984160904959847e-01 3.482624014703178394e-01 -1.823073298833489675e-01 -1.738905272309264061e-01 5.556665979779236431e-02 9.831960287034660073e-01
3.461609184432383746e-01 9.381396512865933790e-01 8.161692618751936745e-03 -9.216483585006960411e-01 3.416758235918977427e-01 -1.839074083493409950e-01 -1.753194849852878490e-01 5.613934677806357854e-02 9.829096865571251840e-01
3.397581866238461035e-01 9.404879254559925794e-01 6.843733890146988519e-03 -9.237524312507967572e-01 3.350622981567734082e-01 -1.855119999141391363e-01 -1.767648731516470173e-01 5.670730486793426617e-02 9.826181665297549772e-01
3.333327891228323181e-01 9.427931201815247242e-01 5.512189581148643769e-03 -9.258102099414120545e-01 3.284223636735706386e-01 -1.871208331728545782e-01 -1.782265604892597777e-01 5.727026783113572939e-02 9.823214390202008595e-01
3.268852959741883057e-01 9.450548338408454319e-01 4.167050505998901033e-03 -9.278212797761248298e-01 3.217565641328928305e-01 -1.887336383159863018e-01 -1.797044130522710836e-01 5.782797308783893531e-02 9.820194750910448134e-01
3.204162819828242914e-01 9.472726743859685161e-01 2.808309448471477121e-03 -9.297852356373721427e-01 3.150654488747303694e-01 -1.903501471397415212e-01 -1.811982942277873820e-01 5.838016175910980265e-02 9.817122464764920231e-01
3.139263265906718225e-01 9.494462594001126243e-01 1.435961148906164664e-03 -9.317016821597267073e-01 3.083495724540626370e-01 -1.919700930565297614e-01 -1.827080647755395248e-01 5.892657871055392849e-02 9.813997255896531602e-01
3.074160137416293570e-01 9.515752161521324748e-01 5.000229086866980754e-05 -9.335702338005571477e-01 3.016094945047155806e-01 -1.935932111056157812e-01 -1.842335828690846999e-01 5.946697259515330847e-02 9.810818855292293694e-01
3.008859317454138926e-01 9.536591816485198159e-01 -1.349568512519938590e-03 -9.353905149080448123e-01 2.948457796015513388e-01 -1.952192379639277608e-01 -1.857747041385273135e-01 6.000109589523577869e-02 9.807587000856090587e-01
2.943366731403701531e-01 9.556978026829654471e-01 -2.762750732598032166e-03 -9.371621597865467113e-01 2.880589971210504308e-01 -1.968479119569969682e-01 -1.873312817147042009e-01 6.052870496356442531e-02 9.804301437463864843e-01
2.877688345553056637e-01 9.576907358834679806e-01 -4.189541939493141021e-03 -9.388848127592822612e-01 2.812497211003670561e-01 -1.984789730700290966e-01 -1.889031662748104357e-01 6.104956006350432951e-02 9.800961917013064628e-01
2.811830165704025664e-01 9.596376477569793506e-01 -5.629937816775051895e-03 -9.405581282283318467e-01 2.744185300949167905e-01 -2.001121629590830731e-01 -1.904902060894105853e-01 6.156342540825077148e-02 9.797568198466479750e-01
2.745798235772637375e-01 9.615382147315826300e-01 -7.083932176406140813e-03 -9.421817707319349866e-01 2.675660070345685648e-01 -2.017472249623596947e-01 -1.920922470708136265e-01 6.207006919907852305e-02 9.794120047890506608e-01
2.679598636381610999e-01 9.633921231961894982e-01 -8.551516973987649539e-03 -9.437554149990741159e-01 2.606927390785162557e-01 -2.033839041115748925e-01 -1.937091328227550646e-01 6.256926366259177308e-02 9.790617238487967500e-01
2.613237483445309817e-01 9.651990695377532514e-01 -1.003268232429169182e-02 -9.452787460013307719e-01 2.537993174688885079e-01 -2.050219471434175378e-01 -1.953407046913575862e-01 6.306078508694833162e-02 9.787059550625518689e-01
2.546720926747834124e-01 9.669587601759905837e-01 -1.152741651706602755e-02 -9.467514590020078558e-01 2.468863373831733377e-01 -2.066611025110712263e-01 -1.969868018173199786e-01 6.354441385702852552e-02 9.783446771855769386e-01
2.480055148514787033e-01 9.686709115956110283e-01 -1.303570603309997522e-02 -9.481732596025059800e-01 2.399543977855238541e-01 -2.083011203958007873e-01 -1.986472611893058127e-01 6.401993448852487389e-02 9.779778696934164905e-01
2.413246361979280441e-01 9.703352503760445114e-01 -1.455753556055464082e-02 -9.495438637859474618e-01 2.330041012770101561e-01 -2.099417527185738763e-01 -2.003219176984678551e-01 6.448713566093558502e-02 9.776055127830736158e-01
2.346300809942807319e-01 9.719515132186715700e-01 -1.609288801152863879e-02 -9.508629979580409675e-01 2.260360539448950101e-01 -2.115827531517319726e-01 -2.020106041940955277e-01 6.494581024942891467e-02 9.772275873736790963e-01
2.279224763331387238e-01 9.735194469715513499e-01 -1.764174453886604987e-02 -9.521303989851819249e-01 2.190508652109831034e-01 -2.132238771306766978e-01 -2.037131515403166615e-01 6.539575535556191310e-02 9.768440751066607142e-01
2.212024519747818330e-01 9.750388086516444952e-01 -1.920408455319022600e-02 -9.533458142297804860e-01 2.120491476791392937e-01 -2.148648818655748693e-01 -2.054293886738243480e-01 6.583677233683568608e-02 9.764549583454253945e-01
2.144706402020264968e-01 9.765093654645403687e-01 -2.077988574015608714e-02 -9.545090015828224805e-01 2.050315169820112193e-01 -2.165055263530678564e-01 -2.071591426625835064e-01 6.626866683506070499e-02 9.760602201745585127e-01
2.077276756748021591e-01 9.779308948216797193e-01 -2.236912407790890567e-02 -9.556197294936502606e-01 1.979985916270518564e-01 -2.181455713879760783e-01 -2.089022387654733137e-01 6.669124880351708085e-02 9.756598443985486924e-01
2.009741952844809054e-01 9.793031843550864535e-01 -2.397177385474637268e-02 -9.566777769969735390e-01 1.909509928418876568e-01 -2.197847795749886812e-01 -2.106585004928221427e-01 6.710433253289330158e-02 9.752538155400525266e-01
1.942108380080253549e-01 9.806260319296015160e-01 -2.558780768696972130e-02 -9.576829337371014494e-01 1.838893444191126991e-01 -2.214229153403235451e-01 -2.124277496677862975e-01 6.750773667598219951e-02 9.748421188376952262e-01
1.874382447620075443e-01 9.818992456526326462e-01 -2.721719653691499763e-02 -9.586349999894011598e-01 1.768142725605702514e-01 -2.230597449433613377e-01 -2.142098064885423758e-01 6.790128427112175624e-02 9.744247402434289551e-01
1.806570582565424354e-01 9.831226438814240076e-01 -2.885990973116560332e-02 -9.595337866789912518e-01 1.697264057211782529e-01 -2.246950364882281392e-01 -2.160044895912314744e-01 6.828480276436897645e-02 9.740016664194486307e-01
1.738679228492104323e-01 9.842960552278468001e-01 -3.051591497892253146e-02 -9.603791153966605432e-01 1.626263744523868682e-01 -2.263285599353292432e-01 -2.178116161136243734e-01 6.865812403038606959e-02 9.735728847346762915e-01
1.670714843989956622e-01 9.854193185607261762e-01 -3.218517839053172680e-02 -9.611708184120312248e-01 1.555148112453049736e-01 -2.279600871128180661e-01 -2.196310017594569064e-01 6.902108439202747636e-02 9.731383832608219153e-01
1.602683901203171279e-01 9.864922830057097913e-01 -3.386766449616585017e-02 -9.619087386839625387e-01 1.483923503735847804e-01 -2.295893917279973051e-01 -2.214624608633941616e-01 6.937352463862750396e-02 9.726981507680292349e-01
1.534592884371817623e-01 9.875148079426869785e-01 -3.556333626464146247e-02 -9.625927298682088740e-01 1.412596277361077290e-01 -2.312162493786403261e-01 -2.233058064565791034e-01 6.971529004296241061e-02 9.722521767201153242e-01
1.466448288375356013e-01 9.884867630007720951e-01 -3.727215512236453643e-02 -9.632226563223360571e-01 1.341172806995584166e-01 -2.328404375642232349e-01 -2.251608503327187094e-01 7.004623037688452458e-02 9.718004512694135011e-01
1.398256617278348934e-01 9.894080280508594782e-01 -3.899408097241217896e-02 -9.637983931079081579e-01 1.269659479409200320e-01 -2.344617356970600808e-01 -2.270274031146626847e-01 7.036619992562864745e-02 9.713429652512233226e-01
1.330024382879136935e-01 9.902784931957675507e-01 -4.072907221371445396e-02 -9.643198259899539160e-01 1.198062692899831694e-01 -2.360799251133416932e-01 -2.289052743214421981e-01 7.067505750076390203e-02 9.708797101778825489e-01
1.261758103261843011e-01 9.910980587579808487e-01 -4.247708576035652550e-02 -9.647868514337275547e-01 1.126388855719131499e-01 -2.376947890840520328e-01 -2.307942724357025521e-01 7.097266645180652644e-02 9.704106782324664060e-01
1.193464301352175627e-01 9.918666352650072904e-01 -4.423807706097633574e-02 -9.651993765987715301e-01 1.054644384499360821e-01 -2.393061128257748804e-01 -2.326942049715086669e-01 7.125889467647458786e-02 9.699358622621212511e-01
1.125149503477621549e-01 9.925841434323635637e-01 -4.601200011825115621e-02 -9.655573193303005342e-01 9.828357026821787912e-02 -2.409136835113700192e-01 -2.346048785424653393e-01 7.153361462958232608e-02 9.694552557710447438e-01
1.056820237932407092e-01 9.932505141442073970e-01 -4.779880750847818882e-02 -9.658606081479195193e-01 9.109692389498175169e-02 -2.425172902805140529e-01 -2.365260989301098404e-01 7.179670333058163489e-02 9.689688529131184058e-01
9.884830335477523544e-02 9.938656884316310336e-01 -4.959845040122400073e-02 -9.661091822316918432e-01 8.390514256593173403e-02 -2.441167242501061929e-01 -2.384576711525424053e-01 7.204804236973413878e-02 9.684766484842033396e-01
9.201444182678647499e-02 9.944296174486336737e-01 -5.141087857904783065e-02 -9.663029914055748515e-01 7.670886972803997450e-02 -2.457117785245238883e-01 -2.403993995332413813e-01 7.228751791292373219e-02 9.679786379141051000e-01
8.518109177321564474e-02 9.949422624457932018e-01 -5.323604045728723422e-02 -9.664419961182414420e-01 6.950874888375502270e-02 -2.473022482057218308e-01 -2.423510877700209010e-01 7.251502070510627840e-02 9.674748172582199324e-01
7.834890538641237079e-02 9.954035947416552954e-01 -5.507388310389937924e-02 -9.665261674213081466e-01 6.230542343569089869e-02 -2.488879304031783035e-01 -2.443125390040983280e-01 7.273044607239960435e-02 9.669651831888680382e-01
7.151853434673000054e-02 9.958135956918590104e-01 -5.692435225935202348e-02 -9.665554869449863862e-01 5.509953653184690436e-02 -2.504686242436693355e-01 -2.462835558892155496e-01 7.293369392281495722e-02 9.664497329863241948e-01
6.469062968288474824e-02 9.961722566560208270e-01 -5.878739235654875661e-02 -9.665299468711826547e-01 4.789173091143050787e-02 -2.520441308808754055e-01 -2.482639406607825838e-01 7.312466874562968677e-02 9.659284645295536098e-01
5.786584163310287687e-02 9.964795789623993594e-01 -6.066294654080243987e-02 -9.664495499040687276e-01 4.068264875131416547e-02 -2.536142535048070412e-01 -2.502534952049940697e-01 7.330327960941984689e-02 9.654013762866653359e-01
5.104481950711747817e-02 9.967355738703592705e-01 -6.255095668982060819e-02 -9.663143092381397681e-01 3.347293151320696047e-02 -2.551787973510520335e-01 -2.522520211278849178e-01 7.346944015873653477e-02 9.648684673050826888e-01
4.422821154904499341e-02 9.969402625306629240e-01 -6.445136343372458165e-02 -9.661242485237959698e-01 2.626321979157475450e-02 -2.567375697098304155e-01 -2.542593198242761310e-01 7.362306860945525000e-02 9.643297372014533186e-01
3.741666480118482907e-02 9.970936759436089813e-01 -6.636410617507608467e-02 -9.658794018304613926e-01 1.905415316237141221e-02 -2.582903799348608143e-01 -2.562751925465779901e-01 7.376408774278908620e-02 9.637851861512960472e-01
3.061082496879397041e-02 9.971958549150442552e-01 -6.828912310891134541e-02 -9.655798136072734072e-01 1.184637003264010779e-02 -2.598370394520250759e-01 -2.582994404734035299e-01 7.389242489798231173e-02 9.632348148783986819e-01
2.381133628585124784e-02 9.972468500102709132e-01 -7.022635124278217567e-02 -9.652255386413641780e-01 4.640507491012801911e-03 -2.613773617678369354e-01 -2.603318647779617745e-01 7.400801196369460877e-02 9.626786246439726913e-01
1.701884138188225482e-02 9.972467215058808954e-01 -7.217572641678554612e-02 -9.648166420137707089e-01 -2.562798840809676904e-03 -2.629111624776954148e-01 -2.623722666961771921e-01 7.411078536808181350e-02 9.621166172355803958e-01
1.023398114985846208e-02 9.971955393395365297e-01 -7.413718332358579244e-02 -9.643531990529919939e-01 -9.762914955572188358e-03 -2.644382592739377702e-01 -2.644204475945164390e-01 7.420068606758893626e-02 9.615487949558330083e-01
3.457394615214659517e-03 9.970933830577299872e-01 -7.611065552841915494e-02 -9.638352952862305756e-01 -1.695920860691851884e-02 -2.659584719536711162e-01 -2.664762090374660497e-01 7.427765953446581471e-02 9.609751606108778432e-01
-3.310281193963371393e-03 9.969403417615428920e-01 -7.809607548907220032e-02 -9.632630263883433797e-01 -2.415104945472101861e-02 -2.674716224263894437e-01 -2.685393528546352604e-01 7.434165574301924984e-02 9.603957174986776923e-01
-1.006841137557401566e-02 9.967365140504419463e-01 -8.009337457583763642e-02 -9.626364981285405742e-01 -3.133780920926826363e-02 -2.689775347213666512e-01 -2.706096812074407776e-01 7.439262915461933301e-02 9.598104693970943568e-01
-1.681636328088886856e-02 9.964820079641317774e-01 -8.210248309142444134e-02 -9.619558263148541011e-01 -3.851886177422919610e-02 -2.704760349948299725e-01 -2.726869966553444602e-01 7.443053870146504325e-02 9.592194205517829975e-01
-2.355350664069227884e-02 9.961769409224977556e-01 -8.412333029083948754e-02 -9.612211367364192904e-01 -4.569358338838303002e-02 -2.719669515369010915e-01 -2.747711022216002830e-01 7.445534776914074226e-02 9.586225756639072948e-01
-3.027921369011243868e-02 9.958214396636694277e-01 -8.615584440121130949e-02 -9.604325651035964251e-01 -5.286135276604092548e-02 -2.734501147783093833e-01 -2.768618014584802167e-01 7.446702417796349782e-02 9.580199398776854114e-01
-3.699285929212425827e-02 9.954156401802300991e-01 -8.819995264157194648e-02 -9.595902569859677822e-01 -6.002155123613373000e-02 -2.749253572968712866e-01 -2.789588985119443310e-01 7.446554016315609648e-02 9.574115187677720851e-01
-4.369382105969371599e-02 9.949596876536099810e-01 -9.025558124257256065e-02 -9.586943677482477888e-01 -6.717356287992010122e-02 -2.763925138237379731e-01 -2.810621981857240326e-01 7.445087235384537094e-02 9.567973183264888437e-01
-5.038147947651749892e-02 9.944537363866843283e-01 -9.232265546614323859e-02 -9.577450624841372662e-01 -7.431677466726316350e-02 -2.778514212493996549e-01 -2.831715060047768073e-01 7.442300175092499137e-02 9.561773449509085587e-01
-5.705521801634944046e-02 9.938979497346206449e-01 -9.440109962508073937e-02 -9.567425159481645069e-01 -8.145057659145388262e-02 -2.793019186294571354e-01 -2.852866282780933682e-01 7.438191370378471889e-02 9.555516054298061057e-01
-6.371442326085674512e-02 9.932925000339943855e-01 -9.649083710256692314e-02 -9.556869124855443820e-01 -8.857436180251709867e-02 -2.807438471901467780e-01 -2.874073721608130239e-01 7.432759788594348049e-02 9.549201069304812384e-01
-7.035848501600561189e-02 9.926375685302134544e-01 -9.859179037160317738e-02 -9.545784459600942240e-01 -9.568752673898484051e-02 -2.821770503336292202e-01 -2.895335457156285042e-01 7.426004826958904070e-02 9.542828569854613363e-01
-7.698679642692113356e-02 9.919333453032841419e-01 -1.007038810143688623e-01 -9.534173196802493422e-01 -1.027894712580804115e-01 -2.836013736430310628e-01 -2.916649579734419406e-01 7.417926309906706928e-02 9.536398634790967943e-01
-8.359875409121486634e-02 9.911800291919422579e-01 -1.028270297414903972e-01 -9.522037463232092547e-01 -1.098795987642899874e-01 -2.850166648872380915e-01 -2.938014189932413589e-01 7.408524486332881964e-02 9.529911346340523837e-01
-9.019375817074470891e-02 9.903778277161995325e-01 -1.049611564112106626e-01 -9.509379478572613786e-01 -1.169573163362790380e-01 -2.864227740254529087e-01 -2.959427399211836396e-01 7.397800026735616707e-02 9.523366789977090185e-01
-9.677121250177250777e-02 9.895269569983229374e-01 -1.071061800484754273e-01 -9.496201554623178165e-01 -1.240220348521141047e-01 -2.878195532114957711e-01 -2.980887330488370401e-01 7.385754020261331432e-02 9.516765054284774816e-01
-1.033305247035156138e-01 9.886276416822868951e-01 -1.092620188639031042e-01 -9.482506094487014314e-01 -1.310731691127699494e-01 -2.892068567978666183e-01 -3.002392118705727864e-01 7.372387971651357674e-02 9.510106230820360995e-01
-1.098711062850452613e-01 9.876801148517405649e-01 -1.114285902726624422e-01 -9.468295591742373896e-01 -1.381101379638749460e-01 -2.905845413395534704e-01 -3.023939911400680414e-01 7.357703798096248970e-02 9.503390413975048023e-01
-1.163923727505234984e-01 9.866846179465100786e-01 -1.136058109132307703e-01 -9.453572629596704857e-01 -1.451323644156700121e-01 -2.919524655976000194e-01 -3.045528869259063187e-01 7.341703825997544786e-02 9.496617700835544573e-01
-1.228937437027506907e-01 9.856414006776829106e-01 -1.157935966660400551e-01 -9.438339880024640971e-01 -1.521392757611495505e-01 -2.933104905424230857e-01 -3.067157166662421997e-01 7.324390787640880363e-02 9.489788191044652432e-01
-1.293746429449993407e-01 9.845507209413052463e-01 -1.179918626720092567e-01 -9.422600102890236196e-01 -1.591303036923519265e-01 -2.946584793568802207e-01 -3.088822992225082054e-01 7.305767817783563600e-02 9.482901986661471661e-01
-1.358344985811225092e-01 9.834128447307229903e-01 -1.202005233509486487e-01 -9.406356145053710316e-01 -1.661048844147791081e-01 -2.959962974390992763e-01 -3.110524549321511123e-01 7.285838450157795798e-02 9.475959192021154998e-01
-1.422727431138970933e-01 9.822280460476147113e-01 -1.224194924198439005e-01 -9.389610939463384209e-01 -1.730624587598979525e-01 -2.973238124050516795e-01 -3.132260056603582976e-01 7.264606613894367126e-02 9.468959913594490185e-01
-1.486888135416122303e-01 9.809966068117359494e-01 -1.246486829110046851e-01 -9.372367504232959057e-01 -1.800024722957258572e-01 -2.986408940908915621e-01 -3.154027748507745033e-01 7.242076629867286175e-02 9.461904259847193632e-01
-1.550821514528508138e-01 9.797188167694265148e-01 -1.268880071900829187e-01 -9.354628941704820067e-01 -1.869243754354427689e-01 -2.999474145550445336e-01 -3.175825875751709937e-01 7.218253206964343749e-02 9.454792341099165220e-01
-1.614522031194738916e-01 9.783949734009032007e-01 -1.291373769739572464e-01 -9.336398437499611180e-01 -1.938276235440342110e-01 -3.012432480800528722e-01 -3.197652705820572816e-01 7.193141438285451106e-02 9.447624269383629869e-01
-1.677984195877734175e-01 9.770253818263880952e-01 -1.313967033484711722e-01 -9.317679259552649196e-01 -2.007116770429179242e-01 -3.025282711741883457e-01 -3.219506523442209334e-01 7.166746797271404679e-02 9.440400158306376799e-01
-1.741202567677881397e-01 9.756103547110934748e-01 -1.336658967860319125e-01 -9.298474757137538127e-01 -2.075760015125491242e-01 -3.038023625728118460e-01 -3.241385631051627580e-01 7.139075133766827064e-02 9.433120122905060967e-01
-1.804171755207570893e-01 9.741502121691139049e-01 -1.359448671630613670e-01 -9.278788359877456760e-01 -2.144200677929701815e-01 -3.050654032395087589e-01 -3.263288349244337083e-01 7.110132670019710110e-02 9.425784279508699903e-01
-1.866886417447037871e-01 9.726452816662550793e-01 -1.382335237772997771e-01 -9.258623576744596795e-01 -2.212433520822907340e-01 -3.063172763669768650e-01 -3.285213017218351350e-01 7.079925996621128093e-02 9.418392745597458093e-01
-1.929341264581335702e-01 9.710958979218334841e-01 -1.405317753649504287e-01 -9.237983995048101304e-01 -2.280453360330768620e-01 -3.075578673776891980e-01 -3.307157993204862256e-01 7.048462068386976420e-02 9.410945639662695594e-01
-1.991531058818357125e-01 9.695024028094925139e-01 -1.428395301176769161e-01 -9.216873279411081921e-01 -2.348255068466338913e-01 -3.087870639243187609e-01 -3.329121654887339798e-01 7.015748200186402994e-02 9.403443081067486276e-01
-2.053450615187666362e-01 9.678651452570627978e-01 -1.451566956994363444e-01 -9.195295170737050050e-01 -2.415833573651555710e-01 -3.100047558899355904e-01 -3.351102399808948418e-01 6.981792062718841785e-02 9.395885189907563495e-01
-2.115094802320161005e-01 9.661844811455081450e-01 -1.474831792631539629e-01 -9.173253485166251719e-01 -2.483183861617348498e-01 -3.112108353879790013e-01 -3.373098645768228820e-01 6.946601678242966815e-02 9.388272086872795352e-01
-2.176458543208392160e-01 9.644607732069937489e-01 -1.498188874672339854e-01 -9.150752113022394552e-01 -2.550300976282153242e-01 -3.124051967620012360e-01 -3.395108831202820476e-01 6.910185416260992974e-02 9.380603893109311642e-01
-2.237536815947397395e-01 9.626943909221126194e-01 -1.521637264919034616e-01 -9.127795017750153228e-01 -2.617180020608645963e-01 -3.135877365851927334e-01 -3.417131415561228125e-01 6.872551989161101993e-02 9.372880730082258083e-01
-2.298324654456050387e-01 9.608857104163048835e-01 -1.545176020553908902e-01 -9.104386234843926395e-01 -2.683816157438641548e-01 -3.147583536596881837e-01 -3.439164879662491847e-01 6.833710447821340905e-02 9.365102719439306611e-01
-2.358817149178790706e-01 9.590351143555114755e-01 -1.568804194299328603e-01 -9.080529870768322409e-01 -2.750204610305994612e-01 -3.159169490156538140e-01 -3.461207726043657451e-01 6.793670177178025293e-02 9.357269982874969472e-01
-2.419009447767591636e-01 9.571429918410955251e-01 -1.592520834576042210e-01 -9.056230101870782478e-01 -2.816340664227311441e-01 -3.170634259101669516e-01 -3.483258479295019416e-01 6.752440891761395114e-02 9.349382641995782617e-01
-2.478896755744234293e-01 9.552097383040675238e-01 -1.616324985659812197e-01 -9.031491173286817498e-01 -2.882219666470521302e-01 -3.181976898258825903e-01 -3.505315686383040918e-01 6.710032631202622611e-02 9.341440818186397266e-01
-2.538474337142744841e-01 9.532357553986506860e-01 -1.640215687836244773e-01 -9.006317397838271566e-01 -2.947837027301112856e-01 -3.193196484694961201e-01 -3.527377916960900972e-01 6.666455755714251197e-02 9.333444632476675107e-01
-2.597737515131820496e-01 9.512214508952286929e-01 -1.664191977553778345e-01 -8.980713154925118458e-01 -3.013188220705821374e-01 -3.204292117700037745e-01 -3.549443763666592089e-01 6.621720941547493133e-02 9.325394205409820447e-01
-2.656681672617539625e-01 9.491672385727013550e-01 -1.688252887575020789e-01 -8.954682889411186286e-01 -3.078268785094075422e-01 -3.215262918767612943e-01 -3.571511842408570669e-01 6.575839176430373079e-02 9.317289656911640350e-01
-2.715302252825834151e-01 9.470735381102931560e-01 -1.712397447126114969e-01 -8.928231110504233348e-01 -3.143074323976607909e-01 -3.226108031573544088e-01 -3.593580792638908505e-01 6.528821754988245463e-02 9.309131106160908331e-01
-2.773594759865150583e-01 9.449407749788493183e-01 -1.736624682044383139e-01 -8.901362390630930266e-01 -3.207600506621646752e-01 -3.236826621952709204e-01 -3.615649277613885992e-01 6.480680274151218168e-02 9.300918671461033682e-01
-2.831554759268923860e-01 9.427693803316492538e-01 -1.760933614924007351e-01 -8.874081364307024877e-01 -3.271843068688289335e-01 -3.247417877873925995e-01 -3.637715984642052591e-01 6.431426628550032665e-02 9.292652470112905405e-01
-2.889177878518061071e-01 9.405597908947791463e-01 -1.785323265260053416e-01 -8.846392727003264955e-01 -3.335797812837268950e-01 -3.257881009412998408e-01 -3.659779625319758978e-01 6.381073005906129358e-02 9.284332618289122818e-01
-2.946459807543279075e-01 9.383124488570989685e-01 -1.809792649590399871e-01 -8.818301234007458467e-01 -3.399460609318857296e-01 -3.268215248723993493e-01 -3.681838935754059849e-01 6.329631882415340249e-02 9.275959230909575082e-01
-3.003396299207393150e-01 9.360278017598334666e-01 -1.834340781635929174e-01 -8.789811699283084367e-01 -3.462827396538064595e-01 -3.278419850008782443e-01 -3.703892676773118398e-01 6.277116018131137509e-02 9.267532421518451802e-01
-3.059983169767487299e-01 9.337063023858283017e-01 -1.858966672438787104e-01 -8.760928994324934660e-01 -3.525894181597021282e-01 -3.288494089484872429e-01 -3.725939634124040833e-01 6.223538452349144934e-02 9.259052302162728010e-01
-3.116216299316955651e-01 9.313484086485024349e-01 -1.883669330498747296e-01 -8.731658047012178514e-01 -3.588657040814506316e-01 -3.298437265351580328e-01 -3.747978618658178718e-01 6.168912498996384497e-02 9.250518983272151274e-01
-3.172091632207482137e-01 9.289545834805327251e-01 -1.908447761907646201e-01 -8.702003840459268114e-01 -3.651112120222687052e-01 -3.308248697754623824e-01 -3.770008466503947386e-01 6.113251742027492330e-02 9.241932573540804219e-01
-3.227605177450997287e-01 9.265252947223030500e-01 -1.933300970481962866e-01 -8.671971411865146973e-01 -3.713255636041138397e-01 -3.317927728749129335e-01 -3.792028039227183234e-01 6.056570030831806561e-02 9.233293179810287965e-01
-3.282753009101444519e-01 9.240610150101568054e-01 -1.958227957893389770e-01 -8.641565851361151518e-01 -3.775083875127878130e-01 -3.327473722261129474e-01 -3.814036223979036522e-01 5.998881475653491946e-02 9.224600906954532054e-01
-3.337531266616691195e-01 9.215622216644776543e-01 -1.983227723797556519e-01 -8.610792300857987858e-01 -3.836593195407844714e-01 -3.336886064047593359e-01 -3.836031933631523505e-01 5.940200443027759958e-02 9.215855857766318548e-01
-3.391936155200295233e-01 9.190293965776417107e-01 -2.008299265960780400e-01 -8.579655952892280002e-01 -3.897780026278470644e-01 -3.346164161655050817e-01 -3.858014106900736762e-01 5.880541551236354025e-02 9.207058132845515885e-01
-3.445963946123459798e-01 9.164630261018663626e-01 -2.033441580384890424e-01 -8.548162049472997071e-01 -3.958640868992681638e-01 -3.355307444376814385e-01 -3.879981708457764800e-01 5.819919665784367702e-02 9.198207830489117942e-01
-3.499610977026922920e-01 9.138636009369944802e-01 -2.058653661430119297e-01 -8.516315880928235771e-01 -4.019172297019099616e-01 -3.364315363208946197e-01 -3.901933729027467490e-01 5.758349894902037303e-02 9.189305046583045034e-01
-3.552873652203134003e-01 9.112316160182399871e-01 -2.083934501936053618e-01 -8.484122784752715640e-01 -4.079370956379772539e-01 -3.373187390804877617e-01 -3.923869185475047372e-01 5.695847585073493535e-02 9.180349874495825624e-01
-3.605748442858536795e-01 9.085675704039334333e-01 -2.109283093340630078e-01 -8.451588144456391172e-01 -4.139233565965266259e-01 -3.381923021428883125e-01 -3.945787120880627219e-01 5.632428316595339268e-02 9.171342404974134332e-01
-3.658231887356118150e-01 9.058719671632949888e-01 -2.134698425797211252e-01 -8.418717388414601599e-01 -4.198756917827273227e-01 -3.390521770908311860e-01 -3.967686604601794453e-01 5.568107899168345254e-02 9.162282726040255065e-01
-3.710320591438319160e-01 9.031453132642681680e-01 -2.160179488289695193e-01 -8.385515988720055880e-01 -4.257937877448870201e-01 -3.398983176584807198e-01 -3.989566732324343334e-01 5.502902367523310190e-02 9.153170922891473715e-01
-3.762011228430268694e-01 9.003881194614410388e-01 -2.185725268745725147e-01 -8.351989460037140267e-01 -4.316773383992347224e-01 -3.407306797264340603e-01 -4.011426626101132209e-01 5.436827977085917363e-02 9.144007077801431516e-01
-3.813300539423554736e-01 8.976009001840943302e-01 -2.211334754147911141e-01 -8.318143358458844894e-01 -4.375260450524867673e-01 -3.415492213166344548e-01 -4.033265434379323944e-01 5.369901199680501835e-02 9.134791270023505660e-01
-3.864185333440482983e-01 8.947841734243967560e-01 -2.237006930643134217e-01 -8.283983280366723490e-01 -4.433396164221888869e-01 -3.423539025871805141e-01 -4.055082332015972346e-01 5.302138719277255108e-02 9.125523575696210532e-01
-3.914662487578965955e-01 8.919384606257834136e-01 -2.262740783649963283e-01 -8.249514861294195978e-01 -4.491177686548550874e-01 -3.431446858270518208e-01 -4.076876520282196603e-01 5.233557427784549243e-02 9.116204067750597329e-01
-3.964728947138186355e-01 8.890642865715450149e-01 -2.288535297964060522e-01 -8.214743774793640263e-01 -4.548602253419108399e-01 -3.439215354507437206e-01 -4.098647226855908210e-01 5.164174420888018036e-02 9.106832815819821958e-01
-4.014381725724990857e-01 8.861621792736573688e-01 -2.314389457861719956e-01 -8.179675731307545217e-01 -4.605667175334439700e-01 -3.446844179928247875e-01 -4.120393705803319095e-01 5.094006993940033978e-02 9.097409886150744640e-01
-4.063617905341209702e-01 8.832326698618773175e-01 -2.340302247201488384e-01 -8.144316477044089009e-01 -4.662369837497850056e-01 -3.454333021024239558e-01 -4.142115237549349183e-01 5.023072637900891091e-02 9.087935341517632271e-01
-4.112434636452064196e-01 8.802762924731348804e-01 -2.366272649523835647e-01 -8.108671792857524707e-01 -4.718707699909256426e-01 -3.461681585376363279e-01 -4.163811128836908959e-01 4.951389035334113897e-02 9.078409241138098995e-01
-4.160829138035543329e-01 8.772935841412538016e-01 -2.392299648148968338e-01 -8.072747493133688446e-01 -4.774678297437781049e-01 -3.468889601598817984e-01 -4.185480712675445081e-01 4.878974056458318387e-02 9.068831640591081822e-01
-4.208798697613101991e-01 8.742850846870184878e-01 -2.418382226272672852e-01 -8.036549424680936582e-01 -4.830279239872999897e-01 -3.475956819281917354e-01 -4.207123348278584141e-01 4.805845755257132090e-02 9.059202591737089971e-01
-4.256340671261667485e-01 8.712513366086195310e-01 -2.444519367060353221e-01 -8.000083465626849355e-01 -4.885508211954950331e-01 -3.482883008934499758e-01 -4.228738420991260960e-01 4.732022365650015439e-02 9.049522142640582523e-01
-4.303452483607075330e-01 8.681928849725067954e-01 -2.470710053739134104e-01 -7.963355524321070744e-01 -4.940362973382972367e-01 -3.489667961925836392e-01 -4.250325342206307533e-01 4.657522297725363858e-02 9.039790337494599815e-01
-4.350131627799068146e-01 8.651102773046699390e-01 -2.496953269688072519e-01 -7.926371538244509907e-01 -4.994841358803557285e-01 -3.496311490427131963e-01 -4.271883549270695246e-01 4.582364134037741898e-02 9.030007216547573101e-01
-4.396375665468010840e-01 8.620040634823741277e-01 -2.523247998526549907e-01 -7.889137472925272787e-01 -5.048941277777383441e-01 -3.502813427352642339e-01 -4.293412505381585254e-01 4.506566625971741846e-02 9.020172816032396845e-01
-4.442182226663400901e-01 8.588747956263786953e-01 -2.549593224200767394e-01 -7.851659320861605895e-01 -5.102660714725621993e-01 -3.509173626300486903e-01 -4.314911699472297468e-01 4.430148690173571491e-02 9.010287168097732557e-01
-4.487549009774307596e-01 8.557230279936578476e-01 -2.575987931068434156e-01 -7.813943100452154233e-01 -5.155997728855710172e-01 -3.515391961493194994e-01 -4.336380646088375812e-01 4.353129405052860723e-02 9.000350300741568610e-01
-4.532473781431888837e-01 8.525493168706528291e-01 -2.602431103981588389e-01 -7.775994854933805378e-01 -5.208950454066683111e-01 -3.521468327718069724e-01 -4.357818885253895713e-01 4.275528007355583471e-02 8.990362237747024921e-01
-4.576954376394158919e-01 8.493542204670752049e-01 -2.628921728367554778e-01 -7.737820651327427246e-01 -5.261517098834312955e-01 -3.527402640267334188e-01 -4.379225982328058819e-01 4.197363888809968469e-02 8.980322998620482444e-01
-4.620988697413002111e-01 8.461382988102845726e-01 -2.655458790308198869e-01 -7.699426579391732695e-01 -5.313695946076111287e-01 -3.533194834878263801e-01 -4.400601527852462946e-01 4.118656592847907971e-02 8.970232598531907575e-01
-4.664574715083776857e-01 8.429021136402634617e-01 -2.682041276617266878e-01 -7.660818750585589587e-01 -5.365485352996454127e-01 -3.538844867673178185e-01 -4.421945137388905711e-01 4.039425811401770039e-02 8.960091048257516899e-01
-4.707710467677441724e-01 8.396462283052167352e-01 -2.708668174915973559e-01 -7.622003297039020575e-01 -5.416883750911867246e-01 -3.544352715099511331e-01 -4.443256451348103209e-01 3.959691381779284480e-02 8.949898354124703470e-01
-4.750394060955530073e-01 8.363712076578058152e-01 -2.735338473706831475e-01 -7.582986370533129072e-01 -5.467889645056798198e-01 -3.549718373869888977e-01 -4.464535134809365924e-01 3.879473283617554391e-02 8.939654517959279012e-01
-4.792623667968011203e-01 8.330776179520450464e-01 -2.762051162445678942e-01 -7.543774141489184570e-01 -5.518501614369931696e-01 -3.554941860902315343e-01 -4.485780877331392302e-01 3.798791635917170284e-02 8.929359537034943228e-01
-4.834397528834130653e-01 8.297660267408903945e-01 -2.788805231611930502e-01 -7.504372797967258091e-01 -5.568718311261136034e-01 -3.560023213260555819e-01 -4.506993392754369276e-01 3.717666694158375251e-02 8.919013404025128988e-01
-4.875713950506599392e-01 8.264370027745151503e-01 -2.815599672777173157e-01 -7.464788544674372250e-01 -5.618538461359514624e-01 -3.564962488094668425e-01 -4.528172418993517412e-01 3.636118847500058315e-02 8.908616106957070180e-01
-4.916571306519045836e-01 8.230911158993199361e-01 -2.842433478671908542e-01 -7.425027601982667758e-01 -5.667960863242376135e-01 -3.569759762581833362e-01 -4.549317717824197249e-01 3.554168616062450270e-02 8.898167629168201032e-01
-4.956968036716986603e-01 8.197289369576751250e-01 -2.869305643250668059e-01 -7.385096204957638522e-01 -5.716984388145511797e-01 -3.574415133867467342e-01 -4.570429074658792779e-01 3.471836648295534289e-02 8.887667949264816958e-01
-4.996902646972484208e-01 8.163510376884297592e-01 -2.896215161755389400e-01 -7.345000602396745126e-01 -5.765607979654917559e-01 -3.578928719006714276e-01 -4.591506298315495838e-01 3.389143718433423880e-02 8.877117041083056881e-01
-5.036373708882628808e-01 8.129579906281895196e-01 -2.923161030777043923e-01 -7.304747055878536566e-01 -5.813830653380080982e-01 -3.583300654906314553e-01 -4.612549220779081915e-01 3.306110724035415949e-02 8.866514873652132644e-01
-5.075379859451973896e-01 8.095503690133920571e-01 -2.950142248315728022e-01 -7.264341838822547803e-01 -5.861651496609114886e-01 -3.587531098266942831e-01 -4.633557696953988225e-01 3.222758683616303022e-02 8.855861411159856589e-01
-5.113919800759120227e-01 8.061287466831958959e-01 -2.977157813838866574e-01 -7.223791235560175217e-01 -5.909069667945742177e-01 -3.591620225526028221e-01 -4.654531604409604117e-01 3.139108734364204345e-02 8.845156612920461736e-01
-5.151992299607586201e-01 8.026936979831896801e-01 -3.004206728338000842e-01 -7.183101540416615416e-01 -5.956084396928535973e-01 -3.595568232801161779e-01 -4.675470843118216258e-01 3.055182129949404746e-02 8.834400433344631320e-01
-5.189596187161167329e-01 7.992457976699506306e-01 -3.031287994383694562e-01 -7.142279056804236026e-01 -6.002694983632383963e-01 -3.599375335834013589e-01 -4.696375335185409838e-01 2.971000238422638606e-02 8.823592821911891981e-01
-5.226730358563828061e-01 7.957856208164559852e-01 -3.058400616178994502e-01 -7.101330096327345132e-01 -6.048900798252464517e-01 -3.603041769934980376e-01 -4.717245024573424317e-01 2.886584540205280880e-02 8.812733723145150799e-01
-5.263393772544430194e-01 7.923137427183699621e-01 -3.085543599611161314e-01 -7.060260977898709100e-01 -6.094701280670894450e-01 -3.606567789928445400e-01 -4.738079876817328229e-01 2.801956626171089870e-02 8.801823076587559358e-01
-5.299585451006411096e-01 7.888307388012141264e-01 -3.112715952301827183e-01 -7.019078026867846543e-01 -6.140095940006252695e-01 -3.609953670098792755e-01 -4.758879878734298408e-01 2.717138195820018032e-02 8.790860816781598253e-01
-5.335304478602482803e-01 7.853371845284409236e-01 -3.139916683655546437e-01 -6.977787574161369299e-01 -6.185084354146035412e-01 -3.613199704137197710e-01 -4.779645038126105194e-01 2.632151055545287055e-02 8.779846873250376493e-01
-5.370550002294661729e-01 7.818336553104184850e-01 -3.167144804906742994e-01 -6.936395955435433747e-01 -6.229666169262394471e-01 -3.616306205089189207e-01 -4.800375383474897450e-01 2.547017116993535724e-02 8.768781170481201315e-01
-5.405321230899695628e-01 7.783207264143391368e-01 -3.194399329165112378e-01 -6.894909510240477823e-01 -6.273841099311205927e-01 -3.619273505303093885e-01 -4.821070963632499429e-01 2.461758395518759412e-02 8.757663627911299598e-01
-5.439617434620055425e-01 7.747989728750686034e-01 -3.221679271459432781e-01 -6.853334581198398112e-01 -6.317608925514687224e-01 -3.622101956379378818e-01 -4.841731847503296104e-01 2.376397008730313232e-02 8.746494159915805255e-01
-5.473437944560697321e-01 7.712689694069415625e-01 -3.248983648779817379e-01 -6.811677513192274658e-01 -6.360969495827712983e-01 -3.624791929120909084e-01 -4.862358123720826875e-01 2.290955175135112043e-02 8.735272675797896014e-01
-5.506782152231709526e-01 7.677312903165176561e-01 -3.276311480118424546e-01 -6.769944652568782306e-01 -6.403922724388039223e-01 -3.627343813484164015e-01 -4.882949900318214187e-01 2.205455212874743443e-02 8.723999079781151744e-01
-5.539649509037058994e-01 7.641865094163081684e-01 -3.303661786508624854e-01 -6.728142346353395142e-01 -6.446468590950578115e-01 -3.629758018531525354e-01 -4.903507304392613619e-01 2.119919538556697125e-02 8.712673271004069964e-01
-5.572039525749550304e-01 7.606351999394773689e-01 -3.331033591062670385e-01 -6.686276941478488389e-01 -6.488607140305917564e-01 -3.632034972384510230e-01 -4.924030481763676526e-01 2.034370666181448128e-02 8.701295143516739605e-01
-5.603951771972182083e-01 7.570779344555409462e-01 -3.358425919007744787e-01 -6.644354784024495419e-01 -6.530338481683166663e-01 -3.634175122178181505e-01 -4.944519596626213431e-01 1.948831206163328944e-02 8.689864586279707481e-01
-5.635385875586044202e-01 7.535152847870544290e-01 -3.385837797720638864e-01 -6.602382218474126541e-01 -6.571662788137432321e-01 -3.636178934016647823e-01 -4.964974831197234151e-01 1.863323864447408162e-02 8.678381483164923083e-01
-5.666341522184965562e-01 7.499478219273102431e-01 -3.413268256760804698e-01 -6.560365586979831631e-01 -6.612580295921972606e-01 -3.638046892929679421e-01 -4.985396385357274140e-01 1.777871441720774159e-02 8.666845712958884951e-01
-5.696818454497019069e-01 7.463761159590459604e-01 -3.440716327901953697e-01 -6.518311228644527722e-01 -6.653091303845248827e-01 -3.639779502830551294e-01 -5.005784476286297968e-01 1.692496832718803912e-02 8.655257149367862057e-01
-5.726816471793010344e-01 7.428007359741805038e-01 -3.468181045162122556e-01 -6.476225478815756942e-01 -6.693196172612942974e-01 -3.641377286475141473e-01 -5.026139338094186559e-01 1.607223025626022817e-02 8.643615661025256802e-01
-5.756335429282247729e-01 7.392222499945648728e-01 -3.495661444832335318e-01 -6.434114668393218217e-01 -6.732895324155280248e-01 -3.642840785422173377e-01 -5.046461221445898149e-01 1.522073101572327114e-02 8.631921111501049682e-01
-5.785375237495636869e-01 7.356412248937714837e-01 -3.523156565503650084e-01 -6.391985123149820369e-01 -6.772189240939615607e-01 -3.644170559994839298e-01 -5.066750393181383982e-01 1.437070234222193044e-02 8.620173359313340056e-01
-5.813935861656209791e-01 7.320582263199260087e-01 -3.550665448092836796e-01 -6.349843163066390961e-01 -6.811078465268514126e-01 -3.645367189243704509e-01 -5.087007135930409207e-01 1.352237689459490078e-02 8.608372257941984129e-01
-5.842017321037404898e-01 7.284738186195752752e-01 -3.578187135866482960e-01 -6.307695101679923200e-01 -6.849563598563477296e-01 -3.646431270910954758e-01 -5.107231747722249526e-01 1.267598825164897858e-02 8.596517655844275740e-01
-5.869619688309131167e-01 7.248885647626057693e-01 -3.605720674463673836e-01 -6.265547245445546309e-01 -6.887645300634477330e-01 -3.647363421395997674e-01 -5.127424541590401841e-01 1.183177091087428412e-02 8.584609396472719922e-01
-5.896743088871805316e-01 7.213030262682100791e-01 -3.633265111917212131e-01 -6.223405893112183840e-01 -6.925324288935414963e-01 -3.648164275722481364e-01 -5.147585845172389929e-01 1.098996028808918446e-02 8.572647318294827068e-01
-5.923387700178497361e-01 7.177177631319151541e-01 -3.660819498673228978e-01 -6.181277335112038696e-01 -6.962601337805549573e-01 -3.648834487506741331e-01 -5.167716000304612978e-01 1.015079271800506389e-02 8.560631254814992097e-01
-5.949553751045358885e-01 7.141333337536592829e-01 -3.688382887609502614e-01 -6.139167852963802741e-01 -6.999477277697244704e-01 -3.649374728927659017e-01 -5.187815362612471226e-01 9.314505455723681715e-03 8.548561034598372022e-01
-5.975241520950484997e-01 7.105502948669324415e-01 -3.715954334052139485e-01 -6.097083718689682019e-01 -7.035952994389960136e-01 -3.649785690698038598e-01 -5.207884301095652146e-01 8.481336679137946311e-03 8.536436481296802992e-01
-6.000451339321346556e-01 7.069692014689793469e-01 -3.743532895790824822e-01 -6.055031194246308646e-01 -7.072029428190718114e-01 -3.650068082037459249e-01 -5.227923197708703729e-01 7.651525492248900662e-03 8.524257413676769035e-01
-6.025183584810915871e-01 7.033906067520608874e-01 -3.771117633092593291e-01 -6.013016530969453877e-01 -7.107707573121129219e-01 -3.650222630646611233e-01 -5.247932446936908191e-01 6.825311929388788723e-03 8.512023645649340331e-01
-6.049438684562692403e-01 6.998150620357788121e-01 -3.798707608714091966e-01 -5.971045969032575673e-01 -7.142988476091148842e-01 -3.650250082683227371e-01 -5.267912455367521618e-01 6.002936960335741867e-03 8.499734986302148743e-01
-6.073217113464698391e-01 6.962431167004690113e-01 -3.826301887912301747e-01 -5.929125736919313994e-01 -7.177873236059567619e-01 -3.650151202739520540e-01 -5.287863641256319580e-01 5.184642496323832450e-03 8.487391239933387288e-01
-6.096519393392665354e-01 6.926753181216476207e-01 -3.853899538453823270e-01 -5.887262050909685129e-01 -7.212363003181514465e-01 -3.649926773821257076e-01 -5.307786434089624139e-01 4.370671396931286035e-03 8.474992206087754720e-01
-6.119346092442473628e-01 6.891122116055243829e-01 -3.881499630622599617e-01 -5.845461114580250417e-01 -7.246458977942914492e-01 -3.649577597328324541e-01 -5.327681274141620182e-01 3.561267477853402585e-03 8.462537679594454021e-01
-6.141697824152051455e-01 6.855543403255771606e-01 -3.909101237226053627e-01 -5.803729118318038394e-01 -7.280162410282088326e-01 -3.649104493037030883e-01 -5.347548612027132053e-01 2.756675519529155904e-03 8.450027450607171531e-01
-6.163575246712811317e-01 6.820022452601803842e-01 -3.936703433599791913e-01 -5.762072238848290340e-01 -7.313474598698597173e-01 -3.648508299083921269e-01 -5.367388908249799417e-01 1.957141276641816141e-03 8.437461304646046711e-01
-6.184979062170848918e-01 6.784564651312866568e-01 -3.964305297610681844e-01 -5.720496638775919296e-01 -7.346396889349425807e-01 -3.647789871951301333e-01 -5.387202632745645703e-01 1.162911488457901710e-03 8.424839022641643638e-01
-6.205910015617879250e-01 6.749175363441667352e-01 -3.991905909658407525e-01 -5.679008466140781364e-01 -7.378930675132513439e-01 -3.646950086454398554e-01 -5.406990264422066872e-01 3.742338900166730653e-04 8.412160380980888696e-01
-6.226368894372252827e-01 6.713859929281936756e-01 -4.019504352675339343e-01 -5.637613853986623846e-01 -7.411077394757831227e-01 -3.645989835730151229e-01 -5.426752290692080649e-01 -4.086427758558663914e-04 8.399425151555099944e-01
-6.246356527149993232e-01 6.678623664786673686e-01 -4.047099712124984094e-01 -5.596318919943594761e-01 -7.442838531806043045e-01 -3.644910031227745484e-01 -5.446489207004092670e-01 -1.185468745705908766e-03 8.386633101809882751e-01
-6.265873783226123539e-01 6.643471860996846834e-01 -4.074691075998602696e-01 -5.555129765824492472e-01 -7.474215613774781719e-01 -3.643711602700739904e-01 -5.466201516366759883e-01 -1.955993221801372028e-03 8.373783994797177055e-01
-6.284921571586287170e-01 6.608409783480388988e-01 -4.102277534810394588e-01 -5.514052477234425709e-01 -7.505210211112677277e-01 -3.642395498201002613e-01 -5.485889728869354220e-01 -2.719964357678794631e-03 8.360877589229197548e-01
-6.303500840068896327e-01 6.573442671781501989e-01 -4.129858181590844168e-01 -5.473093123194034959e-01 -7.535823936241141663e-01 -3.640962684074267042e-01 -5.505554361197148028e-01 -3.477129242901721984e-03 8.347913639534485508e-01
-6.321612574497880166e-01 6.538575738880099131e-01 -4.157432111878542891e-01 -5.432257755776062069e-01 -7.566058442564068676e-01 -3.639414144957374697e-01 -5.525195936142096587e-01 -4.227233887033221560e-03 8.334891895915946813e-01
-6.339257797806170380e-01 6.503814170661468275e-01 -4.184998423710188376e-01 -5.391552409755262509e-01 -7.595915423465391392e-01 -3.637750883777342015e-01 -5.544814982108592361e-01 -4.970023202851614474e-03 8.321812104410939437e-01
-6.356437569149983036e-01 6.469163125396001357e-01 -4.212556217608889320e-01 -5.350983102271621439e-01 -7.625396611294564808e-01 -3.635973921752045923e-01 -5.564412032614248771e-01 -5.705240988798848667e-03 8.308674006953441493e-01
-6.373152983014124251e-01 6.434627733228821533e-01 -4.240104596570788420e-01 -5.310555832506624885e-01 -7.654503776340159105e-01 -3.634084298392668000e-01 -5.583987625785722386e-01 -6.432629910688686392e-03 8.295477341438234342e-01
-6.389405168308370797e-01 6.400213095679407882e-01 -4.267642666049739075e-01 -5.270276581372694835e-01 -7.683238725791392554e-01 -3.632083071507868910e-01 -5.603542303849311512e-01 -7.151931482688472785e-03 8.282221841787256178e-01
-6.405195287455002218e-01 6.365924285150953432e-01 -4.295169533940373929e-01 -5.230151311215519572e-01 -7.711603302687816131e-01 -3.629971317209678139e-01 -5.623076612616515479e-01 -7.862886047570571968e-03 8.268907238017940697e-01
-6.420524535467708738e-01 6.331766344449494266e-01 -4.322684310559102294e-01 -5.190185965529323653e-01 -7.739599384857058784e-01 -3.627750129921114564e-01 -5.642591100964129414e-01 -8.565232756270330094e-03 8.255533256313822843e-01
-6.435394139021861637e-01 6.297744286312559892e-01 -4.350186108623470549e-01 -5.150386468684778896e-01 -7.767228883840777698e-01 -3.625420622385533975e-01 -5.662086320309134280e-01 -9.258709546740406804e-03 8.242099619097134067e-01
-6.449805355516373684e-01 6.263863092947379307e-01 -4.377674043229352607e-01 -5.110758725669661828e-01 -7.794493743808688091e-01 -3.622983925677654704e-01 -5.681562824077873719e-01 -9.943053122134670740e-03 8.228606045103711297e-01
-6.463759569046789721e-01 6.230127596487908814e-01 -4.405147258042108049e-01 -5.071308474239024644e-01 -7.821396034104688422e-01 -3.620441193667280899e-01 -5.701021188582582333e-01 -1.061800789758318708e-02 8.215052233440829355e-01
-6.477259632706131587e-01 6.196540808874962947e-01 -4.432605289721032737e-01 -5.032039215249438646e-01 -7.847939243864339165e-01 -3.617793659235674641e-01 -5.720462305330528130e-01 -1.128345184829093739e-02 8.201437641336504214e-01
-6.490309498089845697e-01 6.163104307712439223e-01 -4.460047971856480609e-01 -4.992952691027874312e-01 -7.874127916270792227e-01 -3.615042597724472673e-01 -5.739887284970169867e-01 -1.193936784816299057e-02 8.187761544242504463e-01
-6.502913114707034037e-01 6.129819565220422373e-01 -4.487475138695723453e-01 -4.954050532313266086e-01 -7.899966582414510441e-01 -3.612189269684059623e-01 -5.759297209370074500e-01 -1.258574375034393622e-02 8.174023217459512880e-01
-6.515074400947702404e-01 6.096687984727409138e-01 -4.514886617291339332e-01 -4.915334303230092239e-01 -7.925459733164408327e-01 -3.609234919685768705e-01 -5.778693125405217623e-01 -1.322256967084692314e-02 8.160221941070259222e-01
-6.526797243944942872e-01 6.063710901968455413e-01 -4.542282227447078657e-01 -4.876805502640957357e-01 -7.950611818992540103e-01 -3.606180776542825539e-01 -5.798076045193230055e-01 -1.384983792144811598e-02 8.146357000102032453e-01
-6.538085499457078065e-01 6.030889586366656729e-01 -4.569661781668675760e-01 -4.838465565478453079e-01 -7.975427249819910802e-01 -3.603028053527939090e-01 -5.817446946338952207e-01 -1.446754294421276343e-02 8.132427684686005520e-01
-6.548942991769020061e-01 5.998225242298190762e-01 -4.597025085119315624e-01 -4.800315864056582393e-01 -7.999910394882481235e-01 -3.599777948587651877e-01 -5.836806772186838854e-01 -1.507568124763453143e-02 8.118433290213440401e-01
-6.559373513612424267e-01 5.965719010340753137e-01 -4.624371935579875137e-01 -4.762357709361653701e-01 -8.024065582616976000e-01 -3.596431644553434448e-01 -5.856156432080980023e-01 -1.567425134436883916e-02 8.104373117488850031e-01
-6.569380826103825566e-01 5.933371968505564142e-01 -4.651702123413732903e-01 -4.724592352322961597e-01 -8.047897100565599704e-01 -3.592990309349471389e-01 -5.875496801632250632e-01 -1.626325369052267211e-02 8.090246472880104900e-01
-6.578968658700379279e-01 5.901185133452927500e-01 -4.679015431536031611e-01 -4.687020985063282685e-01 -8.071409195299181771e-01 -3.589455096197227135e-01 -5.894828722992261349e-01 -1.684269062649598747e-02 8.076052668465668605e-01
-6.588140709172440879e-01 5.869159461691426660e-01 -4.706311635387402381e-01 -4.649644742129352970e-01 -8.094606072358028204e-01 -3.585827143816805451e-01 -5.914153005133845342e-01 -1.741256631933804644e-02 8.061791022178865784e-01
-6.596900643592638058e-01 5.837295850760698679e-01 -4.733590502912026765e-01 -4.612464701702415626e-01 -8.117491896210002889e-01 -3.582107576624986578e-01 -5.933470424137651245e-01 -1.797288670659924481e-02 8.047460857949350066e-01
-6.605252096340675783e-01 5.805595140398072118e-01 -4.760851794539865400e-01 -4.575481886789117270e-01 -8.140070790225063524e-01 -3.578297504930168516e-01 -5.952781723484564802e-01 -1.852365944165990097e-02 8.033061505841788685e-01
-6.613198670123492384e-01 5.774058113688871341e-01 -4.788095263173093308e-01 -4.538697266392750507e-01 -8.162346836665836936e-01 -3.574398025123981526e-01 -5.972087614353616125e-01 -1.906489384050155667e-02 8.018592302191774879e-01
-6.620743936010167197e-01 5.742685498200728045e-01 -4.815320654176592496e-01 -4.502111756665146403e-01 -8.184324076693592076e-01 -3.570410219869853963e-01 -5.991388775925169385e-01 -1.959660082991118712e-02 8.004052589739102386e-01
-6.627891433481100103e-01 5.711477967101713515e-01 -4.842527705372430269e-01 -4.465726222039234083e-01 -8.206006510389091124e-01 -3.566335158288277407e-01 -6.010685855688939760e-01 -2.011879289708193297e-02 7.989441717758343220e-01
-6.634644670490876806e-01 5.680436140262663525e-01 -4.869716147038226084e-01 -4.429541476342628847e-01 -8.227398096787714721e-01 -3.562173896139024243e-01 -6.029979469756707733e-01 -2.063148404059256258e-02 7.974759042186847502e-01
-6.641007123544505619e-01 5.649560585343519348e-01 -4.896885701909337585e-01 -4.393558283892207705e-01 -8.248502753928453890e-01 -3.557927476000157241e-01 -6.049270203179328842e-01 -2.113468972274684665e-02 7.960003925750226417e-01
-6.646982237786320802e-01 5.618851818863983549e-01 -4.924036085184804179e-01 -4.357777360570018743e-01 -8.269324358916156914e-01 -3.553596927443984366e-01 -6.068558610267893449e-01 -2.162842682324039867e-02 7.945175738085257233e-01
-6.652573427101217129e-01 5.588310307258506082e-01 -4.951167004536923266e-01 -4.322199374880638656e-01 -8.289866747996540441e-01 -3.549183267209894410e-01 -6.087845214918674586e-01 -2.211271359413688464e-02 7.930273855860350274e-01
-6.657784074227768301e-01 5.557936467915703949e-01 -4.978278160124423035e-01 -4.286824948990165529e-01 -8.310133716643575141e-01 -3.544687499374113981e-01 -6.107130510941662926e-01 -2.258756961612998215e-02 7.915297662893613362e-01
-6.662617530882676276e-01 5.527730670202356533e-01 -5.005369244609140233e-01 -4.251654659747028386e-01 -8.330129019658657485e-01 -3.540110615516429693e-01 -6.126414962392462416e-01 -2.305301575606713560e-02 7.900246550268470447e-01
-6.667077117896189620e-01 5.497693236472075418e-01 -5.032439943176100217e-01 -4.216689039684842211e-01 -8.349856371281150214e-01 -3.535453594883880557e-01 -6.145699003907268976e-01 -2.350907412571273669e-02 7.885119916446954313e-01
-6.671166125358031218e-01 5.467824443058784123e-01 -5.059489933556982066e-01 -4.181928578007452213e-01 -8.369319445309876260e-01 -3.530717404551457772e-01 -6.164983041040754674e-01 -2.395576804172749874e-02 7.869917167380672263e-01
-6.674887812773436790e-01 5.438124521255129906e-01 -5.086518886056782263e-01 -4.147373721556447679e-01 -8.388521875235063208e-01 -3.525902999579801911e-01 -6.184267450606554251e-01 -2.439312198684051580e-02 7.854637716619515819e-01
-6.678245409228830143e-01 5.408593658275897553e-01 -5.113526463583800696e-01 -4.113024875761195909e-01 -8.407467254380388555e-01 -3.521011323169969121e-01 -6.203552581020305157e-01 -2.482116157219224628e-02 7.839280985418053405e-01
-6.681242113566813190e-01 5.379231998206666088e-01 -5.140512321682617625e-01 -4.078882405571770953e-01 -8.426159136054612864e-01 -3.516043306815269665e-01 -6.222838752644836990e-01 -2.523991350082774310e-02 7.823846402839766956e-01
-6.683881094570022219e-01 5.350039642937755024e-01 -5.167476108570209226e-01 -4.044946636374879834e-01 -8.444601033712509919e-01 -3.510999870450179916e-01 -6.242126258137447037e-01 -2.564940553231134790e-02 7.808333405859084753e-01
-6.686165491153479579e-01 5.321016653083620040e-01 -5.194417465175011905e-01 -4.011217854892985546e-01 -8.462796421124596513e-01 -3.505881922596435496e-01 -6.261415362799063189e-01 -2.604966644845127521e-02 7.792741439461235986e-01
-6.688098412565075535e-01 5.292163048887801313e-01 -5.221336025178908713e-01 -3.977696310066859975e-01 -8.480748732555374314e-01 -3.500690360506183429e-01 -6.280706304925027794e-01 -2.644072602009953088e-02 7.777069956740005896e-01
-6.689682938593800587e-01 5.263478811113694311e-01 -5.248231415062050154e-01 -3.944382213921808766e-01 -8.498461362949613074e-01 -3.495426070302434240e-01 -6.299999296157445805e-01 -2.682261497501733927e-02 7.761318418993380375e-01
-6.690922119785375211e-01 5.234963881921133044e-01 -5.275103254150385057e-01 -3.911275742417713586e-01 -8.515937668126368765e-01 -3.490089927116659663e-01 -6.319294521838773049e-01 -2.719536496677843473e-02 7.745486295817121114e-01
-6.691818977664929502e-01 5.206618165728945646e-01 -5.301951154666073585e-01 -3.878377036283083834e-01 -8.533180964980457972e-01 -3.484682795223587592e-01 -6.338592141366692356e-01 -2.755900854468190664e-02 7.729573065196282400e-01
-6.692376504966404127e-01 5.178441530063767617e-01 -5.328774721780281665e-01 -3.845686201833429241e-01 -8.550194531690837874e-01 -3.479205528173362483e-01 -6.357892288549850113e-01 -2.791357912467443136e-02 7.713578213594739497e-01
-6.692597665868327272e-01 5.150433806395143810e-01 -5.355573553668725451e-01 -3.813203311774105986e-01 -8.566981607935790777e-01 -3.473658968920940726e-01 -6.377195071964539830e-01 -2.825911096123462363e-02 7.697501236042724182e-01
-6.692485396235610118e-01 5.122594790957051281e-01 -5.382347241569682694e-01 -3.780928405987762364e-01 -8.583545395114440257e-01 -3.468043949952845928e-01 -6.396500575312091819e-01 -2.859563912021992338e-02 7.681341636222327462e-01
-6.692042603867146555e-01 5.094924245556060605e-01 -5.409095369844393320e-01 -3.748861492306750365e-01 -8.599889056574353541e-01 -3.462361293411235219e-01 -6.415808857776753582e-01 -2.892319945264160141e-02 7.665098926551153768e-01
-6.691272168748785276e-01 5.067421898366294419e-01 -5.435817516039854747e-01 -3.717002547270608082e-01 -8.616015717844867083e-01 -3.456611811215434260e-01 -6.435119954384048713e-01 -2.924182856935836350e-02 7.648772628263981188e-01
-6.690176943311467728e-01 5.040087444711283116e-01 -5.462513250953934252e-01 -3.685351516868859978e-01 -8.631928466875908867e-01 -3.450796305180835466e-01 -6.454433876359414457e-01 -2.955156381665893783e-02 7.632362271492553196e-01
-6.688759752694186655e-01 5.012920547832879770e-01 -5.489182138702751734e-01 -3.653908317269308204e-01 -8.647630354281987675e-01 -3.444915567135274914e-01 -6.473750611487022466e-01 -2.985244325271982357e-02 7.615867395343469681e-01
-6.687023395011533200e-01 4.985920839647449143e-01 -5.515823736790151921e-01 -3.622672835532090851e-01 -8.663124393591044026e-01 -3.438970379032898483e-01 -6.493070124468568460e-01 -3.014450562491879926e-02 7.599287547974260537e-01
-6.684970641625485044e-01 4.959087921489429007e-01 -5.542437596179415893e-01 -3.591644930309674244e-01 -8.678413561497957396e-01 -3.432961513065535542e-01 -6.512392357282094091e-01 -3.042779034797771232e-02 7.582622286667574096e-01
-6.682604237421220228e-01 4.932421364842392575e-01 -5.569023261366962130e-01 -3.560824432532916917e-01 -8.693500798122398843e-01 -3.426889731771636249e-01 -6.531717229540531244e-01 -3.070233748292774956e-02 7.565871177903562561e-01
-6.679926901086694624e-01 4.905920712057913469e-01 -5.595580270458058170e-01 -3.530211146083613305e-01 -8.708389007270773696e-01 -3.420755788142812448e-01 -6.551044638849998769e-01 -3.096818771686593585e-02 7.549033797430499959e-01
-6.676941325395699955e-01 4.879585477062203247e-01 -5.622108155244509575e-01 -3.499804848453497708e-01 -8.723081056702040037e-01 -3.414560425727954929e-01 -6.570374461167687308e-01 -3.122538234349031550e-02 7.532109730333578224e-01
-6.673650177494159230e-01 4.853415146050775175e-01 -5.648606441284178548e-01 -3.469605291390030488e-01 -8.737579778397102093e-01 -3.408304378735024232e-01 -6.589706551159200121e-01 -3.147396324439719062e-02 7.515098571101948011e-01
-6.670056099189453080e-01 4.827409178171353510e-01 -5.675074647982402132e-01 -3.439612201529177460e-01 -8.751887968831638664e-01 -3.401988372130574367e-01 -6.609040742555397641e-01 -3.171397287111957231e-02 7.497999923694037561e-01
-6.666161707242472811e-01 4.801567006195048282e-01 -5.701512288675107953e-01 -3.409825281015373410e-01 -8.766008389252006872e-01 -3.395613121736912321e-01 -6.628376848508432673e-01 -3.194545422788472311e-02 7.480813401601116297e-01
-6.661969593662271372e-01 4.775888037176063694e-01 -5.727918870713680777e-01 -3.380244208108813542e-01 -8.779943765954139057e-01 -3.389179334327097060e-01 -6.647714661947078385e-01 -3.216845085508565627e-02 7.463538627909164225e-01
-6.657482326003002493e-01 4.750371653100027847e-01 -5.754293895551512161e-01 -3.350868637780361481e-01 -8.793696790565151966e-01 -3.382687707717660919e-01 -6.667053955931185882e-01 -3.238300681343392329e-02 7.446175235359054900e-01
-6.652702447662937058e-01 4.725017211521155280e-01 -5.780636858832118863e-01 -3.321698202294216529e-01 -8.807270120327426177e-01 -3.376138930859203802e-01 -6.686394484005185879e-01 -3.258916666878816648e-02 7.428722866404996461e-01
-6.647632478185462324e-01 4.699824046188370019e-01 -5.806947250478808886e-01 -3.292732511778573290e-01 -8.820666378385052520e-01 -3.369533683924810230e-01 -6.705735980550544539e-01 -3.278697547763709252e-02 7.411181173271418343e-01
-6.642274913561686533e-01 4.674791467660565081e-01 -5.833224554785892968e-01 -3.263971154784437445e-01 -8.833888154072356835e-01 -3.362872638396410263e-01 -6.725078161137180155e-01 -3.297647877322035237e-02 7.393549818008107177e-01
-6.636632226534573409e-01 4.649918763911127795e-01 -5.859468250511300491e-01 -3.235413698832814711e-01 -8.846938003204378731e-01 -3.356156457149025441e-01 -6.744420722873664120e-01 -3.315772255227117382e-02 7.375828472543741743e-01
-6.630706866904418906e-01 4.625205200921881921e-01 -5.885677810970609825e-01 -3.207059690950450626e-01 -8.859818448369103372e-01 -3.349385794532976357e-01 -6.763763344756187346e-01 -3.333075326236586977e-02 7.358016818737841414e-01
-6.624501261835363808e-01 4.600650023266695809e-01 -5.911852704132424252e-01 -3.178908658194367076e-01 -8.872531979221248699e-01 -3.342561296454141240e-01 -6.783105688016263235e-01 -3.349561778986165361e-02 7.340114548431038166e-01
-6.618017816162957700e-01 4.576252454684738291e-01 -5.937992392715033541e-01 -3.150960108165269391e-01 -8.885081052777490385e-01 -3.335683600452178932e-01 -6.802447396467011798e-01 -3.365236344841215921e-02 7.322121363493835355e-01
-6.611258912702385748e-01 4.552011698643756987e-01 -5.964096334284322287e-01 -3.123213529510179831e-01 -8.897468093712880277e-01 -3.328753335776905575e-01 -6.821788096848059313e-01 -3.380103796804001526e-02 7.304036975873716697e-01
-6.604226912557369378e-01 4.527926938893294118e-01 -5.990163981352877309e-01 -3.095668392414308023e-01 -8.909695494658413928e-01 -3.321771123462686770e-01 -6.841127399168939194e-01 -3.394168948475442815e-02 7.285861107640749790e-01
-6.596924155429442216e-01 4.503997340008214501e-01 -6.016194781480272979e-01 -3.068324149082485297e-01 -8.921765616499466311e-01 -3.314737576401057262e-01 -6.860464897050986277e-01 -3.407436653069834120e-02 7.267593491031565378e-01
-6.589352959927559095e-01 4.480222047922505224e-01 -6.042188177374403502e-01 -3.041180234210230093e-01 -8.933680788675046891e-01 -3.307653299411447700e-01 -6.879800168067597976e-01 -3.419911802481212515e-02 7.249233868491868904e-01
-6.581515623877775001e-01 4.456600190453655630e-01 -6.068143606993920969e-01 -3.014236065444747537e-01 -8.945443309477679739e-01 -3.300518889310162240e-01 -6.899132774082907815e-01 -3.431599326399498162e-02 7.230781992717359996e-01
-6.573414424632940678e-01 4.433130877817705318e-01 -6.094060503651638205e-01 -2.987491043835961979e-01 -8.957055446353784367e-01 -3.293334934977607542e-01 -6.918462261588737006e-01 -3.442504191475651010e-02 7.212237626693204229e-01
-6.565051619382192838e-01 4.409813203135030113e-01 -6.119938296118941912e-01 -2.960944554277722407e-01 -8.968519436204419604e-01 -3.286102017423784827e-01 -6.937788162039854045e-01 -3.452631400534045270e-02 7.193600543731916153e-01
-6.556429445460167926e-01 4.386646242927173533e-01 -6.145776408731105089e-01 -2.934595965939489348e-01 -8.979837485686288368e-01 -3.278820709852107163e-01 -6.957109992187457959e-01 -3.461985991830579534e-02 7.174870527509826790e-01
-6.547550120655751815e-01 4.363629057604758166e-01 -6.171574261493438796e-01 -2.908444632688558795e-01 -8.991011771512804618e-01 -3.271491577721594712e-01 -6.976427254410811907e-01 -3.470573038355853623e-02 7.156047372102033455e-01
-6.538415843520246629e-01 4.340760691946627947e-01 -6.197331270188364272e-01 -2.882489893503025202e-01 -9.002044440755219146e-01 -3.264115178807427409e-01 -6.995739437047123754e-01 -3.478397647181172281e-02 7.137130882015860767e-01
-6.529028793674865883e-01 4.318040175570415640e-01 -6.223046846483190064e-01 -2.856731072875672295e-01 -9.012937611143568839e-01 -3.256692063259942760e-01 -7.015046014719444889e-01 -3.485464958847084294e-02 7.118120872222903905e-01
-6.519391132117411392e-01 4.295466523394667613e-01 -6.248720398038672963e-01 -2.831167481208977099e-01 -9.023693371367424998e-01 -3.249222773662099328e-01 -7.034346448662710527e-01 -3.491780146792319850e-02 7.099017168189621918e-01
-6.509505001527977619e-01 4.273038736092613643e-01 -6.274351328618309465e-01 -2.805798415201303797e-01 -9.034313781376290819e-01 -3.241707845085414208e-01 -7.053640187047830468e-01 -3.497348416822540496e-02 7.079819605906452207e-01
-6.499372526573622411e-01 4.250755800537817652e-01 -6.299939038198237862e-01 -2.780623158224573288e-01 -9.044800872679529258e-01 -3.234147805144479970e-01 -7.072926665303779226e-01 -3.502175006617352926e-02 7.060528031915533909e-01
-6.488995814211918622e-01 4.228616690241733256e-01 -6.325482923077834219e-01 -2.755640980693446762e-01 -9.055156648645809048e-01 -3.226543174049975038e-01 -7.092205306437702195e-01 -3.506265185274479168e-02 7.041142303337026842e-01
-6.478376953993166820e-01 4.206620365783462767e-01 -6.350982375990822382e-01 -2.730851140426314161e-01 -9.065383084801826863e-01 -3.218894464660380095e-01 -7.111475521352971230e-01 -3.509624252890017337e-02 7.021662287893994936e-01
-6.467518018361319010e-01 4.184765775231654716e-01 -6.376436786217009045e-01 -2.706252882998085862e-01 -9.075482129130373332e-01 -3.211202182532237326e-01 -7.130736709165207410e-01 -3.512257540173607806e-02 7.002087863935920753e-01
-6.456421062953373591e-01 4.163051854558835752e-01 -6.401845539694492881e-01 -2.681845442085087905e-01 -9.085455702367536412e-01 -3.203466825969116805e-01 -7.149988257516195489e-01 -3.514170408096969900e-02 6.982418920460807810e-01
-6.445088126897270397e-01 4.141477528048307377e-01 -6.427208019132314432e-01 -2.657628039802152342e-01 -9.095305698298999930e-01 -3.195688886069344425e-01 -7.169229542885707795e-01 -3.515368247575798022e-02 6.962655357135965062e-01
-6.433521233108094872e-01 4.120041708693588101e-01 -6.452523604123624468e-01 -2.633599887032014308e-01 -9.105033984055366236e-01 -3.187868846772375919e-01 -7.188459930901213157e-01 -3.515856479182513650e-02 6.942797084317361422e-01
-6.421722388582583596e-01 4.098743298590739048e-01 -6.477791671259174322e-01 -2.609760183747237283e-01 -9.114642400406408607e-01 -3.180007184904042328e-01 -7.207678776645418672e-01 -3.515640552890100801e-02 6.922844023067685759e-01
-6.409693584691775747e-01 4.077581189323546962e-01 -6.503011594241231430e-01 -2.586108119324764809e-01 -9.124132762054169010e-01 -3.172104370220550917e-01 -7.226885424961685400e-01 -3.514725947845082077e-02 6.902796105173020225e-01
-6.397436797471811598e-01 4.056554262341760531e-01 -6.528182743997789084e-01 -2.562642872853246878e-01 -9.133506857924871269e-01 -3.164160865451347560e-01 -7.246079210757226940e-01 -3.513118172169213405e-02 6.882653273158229057e-01
-6.384953987912719287e-01 4.035661389332569349e-01 -6.553304488797069283e-01 -2.539363613433345823e-01 -9.142766451459493071e-01 -3.156177126340911077e-01 -7.265259459304136413e-01 -3.510822762788620710e-02 6.862415480300989579e-01
-6.372247102245156558e-01 4.014901432585208929e-01 -6.578376194362368645e-01 -2.516269500470970644e-01 -9.151913280903072323e-01 -3.148153601689345216e-01 -7.284425486538238514e-01 -3.507845285289254433e-02 6.842082690644490928e-01
-6.359318072225061957e-01 3.994273245349231338e-01 -6.603397223986989806e-01 -2.493359683963885798e-01 -9.160949059592498056e-01 -3.140090733392091327e-01 -7.303576599355637855e-01 -3.504191333798570285e-02 6.821654879008910433e-01
-6.346168815416086684e-01 3.973775672186161678e-01 -6.628366938649509210e-01 -2.470633304781559847e-01 -9.169875476242901335e-01 -3.131988956478491959e-01 -7.322712095907130125e-01 -3.499866530890902161e-02 6.801132031001526634e-01
-6.332801235469801560e-01 3.953407549314805203e-01 -6.653284697129148162e-01 -2.448089494938431865e-01 -9.178694195232500741e-01 -3.123848699149386343e-01 -7.341831265890294000e-01 -3.494876527517468134e-02 6.780514143025573315e-01
-6.319217222403538115e-01 3.933167704950545351e-01 -6.678149856121273764e-01 -2.425727377860928957e-01 -9.187406856885805828e-01 -3.115670382813889860e-01 -7.360933390839403678e-01 -3.489227002958758539e-02 6.759801222287810107e-01
-6.305418652875953711e-01 3.913054959638294639e-01 -6.702961770353028648e-01 -2.403546068648039213e-01 -9.196015077755257394e-01 -3.107454422125058846e-01 -7.380017744412992187e-01 -3.482923664799086882e-02 6.738993286804882965e-01
-6.291407390460009852e-01 3.893068126579707910e-01 -6.727719792699035084e-01 -2.381544674325882238e-01 -9.204520450901091388e-01 -3.099201225014862615e-01 -7.399083592679246424e-01 -3.475972248922001850e-02 6.718090365408315723e-01
-6.277185285913660096e-01 3.873206011954417605e-01 -6.752423274297104649e-01 -2.359722294096161799e-01 -9.212924546169529716e-01 -3.090911192728210688e-01 -7.418130194399031874e-01 -3.468378519526685300e-02 6.697092497748428075e-01
-6.262754177447804604e-01 3.853467415235542481e-01 -6.777071564664045589e-01 -2.338078019578743727e-01 -9.221228910469145834e-01 -3.082584719856169553e-01 -7.437156801306721299e-01 -3.460148269162868773e-02 6.675999734296824695e-01
-6.248115890991834398e-01 3.833851129499651345e-01 -6.801664011811342503e-01 -2.316610935048505349e-01 -9.229435068045399593e-01 -3.074222194368441130e-01 -7.456162658388630904e-01 -3.451287318785203895e-02 6.654812136347871832e-01
-6.233272240456353419e-01 3.814355941731135680e-01 -6.826199962360951501e-01 -2.295320117666416193e-01 -9.237544520753304678e-01 -3.065823997645084065e-01 -7.475147004159322650e-01 -3.441801517825196499e-02 6.633529776018713964e-01
-6.218225027993413701e-01 3.794980633121246560e-01 -6.850678761660847771e-01 -2.274204637705193877e-01 -9.245558748328175369e-01 -3.057390504507490059e-01 -7.494109070935418560e-01 -3.431696744280307576e-02 6.612152736248343432e-01
-6.202976044253886156e-01 3.775723979361829130e-01 -6.875099753900629773e-01 -2.253263558769438291e-01 -9.253479208654432631e-01 -3.048922083248736814e-01 -7.513048085107275620e-01 -3.420978904819543809e-02 6.590681110795278963e-01
-6.187527068642126871e-01 3.756584750933860684e-01 -6.899462282226938026e-01 -2.232495938010467529e-01 -9.261307338032416236e-01 -3.040419095663242643e-01 -7.531963267408288143e-01 -3.409653934904657846e-02 6.569115004234143962e-01
-6.171879869567844512e-01 3.737561713390911144e-01 -6.923765688858747325e-01 -2.211900826335945203e-01 -9.269044551443179625e-01 -3.031881897075794918e-01 -7.550853833181887520e-01 -3.397727798926136744e-02 6.547454531951062418e-01
-6.156036204695094494e-01 3.718653627637734660e-01 -6.948009315202444691e-01 -2.191477268614442087e-01 -9.276692242811195310e-01 -3.023310836370087795e-01 -7.569718992646253808e-01 -3.385206490353712128e-02 6.525699820137857987e-01
-6.139997821188437621e-01 3.699859250203876293e-01 -6.972192501966801848e-01 -2.171224303874929040e-01 -9.284251785265050794e-01 -3.014706256016593811e-01 -7.588557951156734704e-01 -3.372096031900170821e-02 6.503851005785138417e-01
-6.123766455956176635e-01 3.681177333512589689e-01 -6.996314589277636831e-01 -2.151140965501423807e-01 -9.291724531395957332e-01 -3.006068492099974732e-01 -7.607369909465924174e-01 -3.358402475698199496e-02 6.481908236674190915e-01
-6.107343835890650663e-01 3.662606626145078481e-01 -7.020374916792310183e-01 -2.131226281422812230e-01 -9.299111813514171487e-01 -2.997397874345995028e-01 -7.626154063981475106e-01 -3.344131903489486191e-02 6.459871671367742874e-01
-6.090731678105587577e-01 3.644145873100234079e-01 -7.044372823813889184e-01 -2.111479274298030118e-01 -9.306414943903213999e-01 -2.988694726147995695e-01 -7.644909607021590503e-01 -3.329290426825390337e-02 6.437741479199636796e-01
-6.073931690170415454e-01 3.625793816049803220e-01 -7.068307649405091153e-01 -2.091898961696577186e-01 -9.313635215071933704e-01 -2.979959364592862925e-01 -7.663635727068210945e-01 -3.313884187278198779e-02 6.415517840263305072e-01
-6.056945570341618623e-01 3.607549193589328351e-01 -7.092178732501890348e-01 -2.072484356274582606e-01 -9.320773900004359902e-01 -2.971192100486723109e-01 -7.682331609017944984e-01 -3.297919356663603363e-02 6.393200945399203361e-01
-6.039775007790992856e-01 3.589410741484710399e-01 -7.115985412026750723e-01 -2.053234465946447984e-01 -9.327832252407270985e-01 -2.962393238380135463e-01 -7.700996434430609217e-01 -3.281402137271904884e-02 6.370790996181098231e-01
-6.022421682830887413e-01 3.571377192914715337e-01 -7.139727027001593340e-01 -2.034148294052188222e-01 -9.334811506955591476e-01 -2.953563076593093140e-01 -7.719629381775588994e-01 -3.264338762109350589e-02 6.348288204901297860e-01
-6.004887267136291840e-01 3.553447278709282453e-01 -7.163402916660353004e-01 -2.015224839520511346e-01 -9.341712879535482017e-01 -2.944701907239581362e-01 -7.738229626675858785e-01 -3.246735495147290429e-02 6.325692794554722553e-01
-5.987173423963927377e-01 3.535619727583926286e-01 -7.187012420561094128e-01 -1.996463097027819378e-01 -9.348537567485140087e-01 -2.935810016251922949e-01 -7.756796342149647749e-01 -3.228598631579812639e-02 6.303004998822027138e-01
-5.969281808368064324e-01 3.517893266370240024e-01 -7.210554878697827963e-01 -1.977862057153105535e-01 -9.355286749833312543e-01 -2.926887683404911789e-01 -7.775328698849985898e-01 -3.209934498088840016e-02 6.280225062051487672e-01
-5.951214067413335140e-01 3.500266620242560300e-01 -7.234029631611784694e-01 -1.959420706528935685e-01 -9.361961587535494456e-01 -2.917935182339649880e-01 -7.793825865301793332e-01 -3.190749453115998557e-02 6.257353239239984433e-01
-5.932971840384316797e-01 3.482738512940923292e-01 -7.257436020502340268e-01 -1.941138027988502102e-01 -9.368563223707823129e-01 -2.908952780587240605e-01 -7.812287008136843403e-01 -3.171049887141122459e-02 6.234389796012835827e-01
-5.914556758991951213e-01 3.465307666990385393e-01 -7.280773387337383662e-01 -1.923013000708908016e-01 -9.375092783858587353e-01 -2.899940739592303807e-01 -7.830711292326332229e-01 -3.150842222966560024e-02 6.211335008602625329e-01
-5.895970447576813767e-01 3.447972803916871110e-01 -7.304041074963263380e-01 -1.905044600350752904e-01 -9.381551376117435170e-01 -2.890899314736423698e-01 -7.849097881411297717e-01 -3.130132916007141719e-02 6.188189163827008121e-01
-5.877214523309132188e-01 3.430732644459368319e-01 -7.327238427214244343e-01 -1.887231799193989645e-01 -9.387940091462215753e-01 -2.881828755361332539e-01 -7.867445937730697114e-01 -3.108928454584630741e-02 6.164952559065440818e-01
-5.858290596385642424e-01 3.413585908778961620e-01 -7.350364789021379686e-01 -1.869573566270328890e-01 -9.394260003943439852e-01 -2.872729304792203675e-01 -7.885754622647274115e-01 -3.087235360227069680e-02 6.141625502234959733e-01
-5.839200270223220413e-01 3.396531316664419542e-01 -7.373419506520902944e-01 -1.852068867492055737e-01 -9.400512170906379916e-01 -2.863601200360790244e-01 -7.904023096771150003e-01 -3.065060187972254435e-02 6.118208311764916640e-01
-5.819945141649240927e-01 3.379567587734599865e-01 -7.396401927162093992e-01 -1.834716665777484934e-01 -9.406697633210805432e-01 -2.854444673428542245e-01 -7.922250520181227662e-01 -3.042409526674003106e-02 6.094701316570674265e-01
-5.800526801088807805e-01 3.362693441637688574e-01 -7.419311399814495500e-01 -1.817515921173035176e-01 -9.412817415448331282e-01 -2.845259949409742473e-01 -7.940436052644274101e-01 -3.019289999312352313e-02 6.071104856026418028e-01
-5.780946832748620201e-01 3.345907598247454540e-01 -7.442147274874618690e-01 -1.800465590972064045e-01 -9.418872526157343605e-01 -2.836047247794731829e-01 -7.958578853831842492e-01 -2.995708263306126606e-02 6.047419279936878667e-01
-5.761206814797659170e-01 3.329208777856355606e-01 -7.464908904372059562e-01 -1.783564629830419190e-01 -9.424863958035591960e-01 -2.826806782173060806e-01 -7.976678083534959329e-01 -2.971671010827520165e-02 6.023644948508102281e-01
-5.741308319544625727e-01 3.312595701365913525e-01 -7.487595642074946767e-01 -1.766811989878949996e-01 -9.430792688150347880e-01 -2.817538760256887986e-01 -7.994732901876562270e-01 -2.947184969118935016e-02 5.999782232317298902e-01
-5.721252913612125957e-01 3.296067090474043559e-01 -7.510206843594841031e-01 -1.750206620832828741e-01 -9.436659678146216423e-01 -2.808243383904308610e-01 -8.012742469521764166e-01 -2.922256900810785152e-02 5.975831512281695179e-01
-5.701042158107519908e-01 3.279621667859795586e-01 -7.532741866490932914e-01 -1.733747470097937171e-01 -9.442465874450468588e-01 -2.798920849143002321e-01 -8.030705947885887763e-01 -2.896893604240885489e-02 5.951793179626401198e-01
-5.680677608790668520e-01 3.263258157365244161e-01 -7.555200070373621068e-01 -1.717433482874270168e-01 -9.448212208476080010e-01 -2.789571346193878698e-01 -8.048622499340288838e-01 -2.871101913773907444e-02 5.927667635851435746e-01
-5.660160816238186676e-01 3.246975284174813403e-01 -7.577580817007482095e-01 -1.701263602256410379e-01 -9.453899596822314955e-01 -2.780195059495005339e-01 -8.066491287416074352e-01 -2.844888700121402103e-02 5.903455292697643575e-01
-5.639493326004718643e-01 3.230771774992033940e-01 -7.599883470413419939e-01 -1.685236769331243389e-01 -9.459528941472923336e-01 -2.770792167725723565e-01 -8.084311477005465818e-01 -2.818260870661935813e-02 5.879156572111914336e-01
-5.618676678780640810e-01 3.214646358213782418e-01 -7.622107396970306814e-01 -1.669351923272837657e-01 -9.465101129991955187e-01 -2.761362843830982849e-01 -8.102082234561179819e-01 -2.791225369760025332e-02 5.854771906211226895e-01
-5.597712410546754613e-01 3.198597764102052432e-01 -7.644251965515802549e-01 -1.653608001434596908e-01 -9.470617035717213694e-01 -2.751907255045927814e-01 -8.119802728293485927e-01 -2.763789179085165970e-02 5.830301737245972005e-01
-5.576602052725563308e-01 3.182624724953401207e-01 -7.666316547446523355e-01 -1.638003939438784085e-01 -9.476077517951282392e-01 -2.742425562920779991e-01 -8.137472128365179636e-01 -2.735959317928932100e-02 5.805746517562260234e-01
-5.555347132329350179e-01 3.166725975266079796e-01 -7.688300516817431207e-01 -1.622538671263407672e-01 -9.481483422150179807e-01 -2.732917923346049327e-01 -8.155089607084330394e-01 -2.707742843521232512e-02 5.781106709563381685e-01
-5.533949172104972725e-01 3.150900251904882876e-01 -7.710203250440579303e-01 -1.607211129326567844e-01 -9.486835580109687083e-01 -2.723384486578003250e-01 -8.172654339094951315e-01 -2.679146851343890134e-02 5.756382785670340896e-01
-5.512409690675389440e-01 3.135146294263805866e-01 -7.732024127983047057e-01 -1.592020244568214116e-01 -9.492134810149238655e-01 -2.713825397264544304e-01 -8.190165501565461748e-01 -2.650178475443160098e-02 5.731575228281484691e-01
-5.490730202677974736e-01 3.119462844426623138e-01 -7.753762532064137902e-01 -1.576964946529583189e-01 -9.497381917293498121e-01 -2.704240794471426956e-01 -8.207622274375013793e-01 -2.620844888738531331e-02 5.706684529731330668e-01
-5.468912218899513178e-01 3.103848647325324617e-01 -7.775417848351841021e-01 -1.562044163430059418e-01 -9.502577693451559337e-01 -2.694630811708889628e-01 -8.225023840297710498e-01 -2.591153303329957192e-02 5.681711192248399822e-01
-5.446957246408008491e-01 3.088302450896624474e-01 -7.796989465658475948e-01 -1.547256822241812602e-01 -9.507722917593801615e-01 -2.684995576958710828e-01 -8.242369385184670216e-01 -2.561110970801080966e-02 5.656655727912294207e-01
-5.424866788681214080e-01 3.072823006236367060e-01 -7.818476776035605535e-01 -1.532601848761994956e-01 -9.512818355926394576e-01 -2.675335212701616117e-01 -8.259658098143949356e-01 -2.530725182519495686e-02 5.631518658609835359e-01
-5.402642345731913931e-01 3.057409067752169252e-01 -7.839879174868145117e-01 -1.518078167682727631e-01 -9.517864762063499295e-01 -2.665649835945265167e-01 -8.276889171718408988e-01 -2.500003269933406824e-02 5.606300515990361166e-01
-5.380285414230018270e-01 3.042059393314137106e-01 -7.861196060967627908e-01 -1.503684702658862893e-01 -9.522862877197096898e-01 -2.655939558252625177e-01 -8.294061802061367672e-01 -2.468952604863984546e-02 5.581001841420221155e-01
-5.357797487621355215e-01 3.026772744403795623e-01 -7.882426836664749858e-01 -1.489420376373487009e-01 -9.527813430264545635e-01 -2.646204485770906611e-01 -8.311175189110250328e-01 -2.437580599794038350e-02 5.555623185936329200e-01
-5.335180056243341573e-01 3.011547886261247142e-01 -7.903570907900980824e-01 -1.475284110601359222e-01 -9.532717138113787625e-01 -2.636444719260932490e-01 -8.328228536758011114e-01 -2.405894708151527783e-02 5.530165110199010137e-01
-5.312434607437301892e-01 2.996383588030643863e-01 -7.924627684319505150e-01 -1.461274826270138605e-01 -9.537574705666318486e-01 -2.626660354127131058e-01 -8.345221053022604529e-01 -2.373902424588975046e-02 5.504628184443854932e-01
-5.289562625657687756e-01 2.981278622903993369e-01 -7.945596579355199696e-01 -1.447391443519610577e-01 -9.542386826077805528e-01 -2.616851480448020850e-01 -8.362151950214226082e-01 -2.341611285257438890e-02 5.479012988432859776e-01
-5.266565592578077437e-01 2.966231768263387081e-01 -7.966477010323812502e-01 -1.433632881758875599e-01 -9.547154180896474385e-01 -2.607018183007309697e-01 -8.379020445100519021e-01 -2.309028868075353735e-02 5.453320111404746928e-01
-5.243444987193914830e-01 2.951241805821644970e-01 -7.987268398510320999e-01 -1.419998059721488959e-01 -9.551877440219205262e-01 -2.597160541325588823e-01 -8.395825759069694971e-01 -2.276162792992071637e-02 5.427550152024369634e-01
-5.220202285922124208e-01 2.936307521761402639e-01 -8.007970169256430903e-01 -1.406485895518673757e-01 -9.556557262845404299e-01 -2.587278629692564280e-01 -8.412567118291567336e-01 -2.243020722245128717e-02 5.401703718331404280e-01
-5.196838962697506448e-01 2.921427706872793406e-01 -8.028581752047191378e-01 -1.393095306690583790e-01 -9.561194296428600081e-01 -2.577372517200015589e-01 -8.429243753876490830e-01 -2.209610360612183910e-02 5.375781427688163250e-01
-5.173356489065986663e-01 2.906601156689672671e-01 -8.049102580596740886e-01 -1.379825210255686829e-01 -9.565789177625828588e-01 -2.567442267775346676e-01 -8.445854902032221556e-01 -2.175939455656390742e-02 5.349783906726651717e-01
-5.149756334274686598e-01 2.891826671624463940e-01 -8.069532092933214829e-01 -1.366674522758282717e-01 -9.570342532244811018e-01 -2.557487940215824040e-01 -8.462399804218726507e-01 -2.142015797965413082e-02 5.323711791294820639e-01
-5.126039965358822892e-01 2.877103057101599859e-01 -8.089869731482746129e-01 -1.353642160314160736e-01 -9.574854975388903400e-01 -2.547509588223434429e-01 -8.478877707300895850e-01 -2.107847221383682412e-02 5.297565726401978203e-01
-5.102208847225470079e-01 2.862429123689744781e-01 -8.110114943152587630e-01 -1.340727038654487557e-01 -9.579327111599874600e-01 -2.537507260440527990e-01 -8.495287863699200193e-01 -2.073441603238052044e-02 5.271346366163459640e-01
-5.078264442734207185e-01 2.847803687232636216e-01 -8.130267179413335210e-01 -1.327928073167864709e-01 -9.583759534998496088e-01 -2.527481000486078155e-01 -8.511629531538256188e-01 -2.038806864556447218e-02 5.245054373744494347e-01
-5.054208212774554676e-01 2.833225568978819942e-01 -8.150325896380274937e-01 -1.315244178940738473e-01 -9.588152829422978973e-01 -2.517430846992756432e-01 -8.527901974793377082e-01 -2.003950970278681187e-02 5.218690421303263660e-01
-5.030041616340404920e-01 2.818693595710128896e-01 -8.170290554893769874e-01 -1.302674270796020661e-01 -9.592507568565228349e-01 -2.507356833644727723e-01 -8.544104463434988306e-01 -1.968881929460629399e-02 5.192255189933250303e-01
-5.005766110601270746e-01 2.804206599868878103e-01 -8.190160620598821994e-01 -1.290217263329977437e-01 -9.596824316105032615e-01 -2.497258989216078473e-01 -8.560236273571025789e-01 -1.933607795470269897e-02 5.165749369604746288e-01
-4.981383150970390972e-01 2.789763419684211376e-01 -8.209935564023641552e-01 -1.277872070947593808e-01 -9.601103625842035694e-01 -2.487137337610262899e-01 -8.576296687587273704e-01 -1.898136666175929965e-02 5.139173659105593650e-01
-4.956894191169818886e-01 2.775362899297013075e-01 -8.229614860657369357e-01 -1.265637607896126227e-01 -9.605346041825695291e-01 -2.476991897900040762e-01 -8.592284994285624977e-01 -1.862476684126609938e-02 5.112528765981172452e-01
-4.932300683292423771e-01 2.761003888884072111e-01 -8.249197991026774313e-01 -1.253512788297187486e-01 -9.609552098483074012e-01 -2.466822684368494278e-01 -8.608200489020253476e-01 -1.826636036724445245e-02 5.085815406473666034e-01
-4.907604077860738823e-01 2.746685244780978086e-01 -8.268684440772131605e-01 -1.241496526177140874e-01 -9.613722320744606531e-01 -2.456629706550638725e-01 -8.624042473831792233e-01 -1.790622956388167319e-02 5.059034305460461400e-01
-4.882805823882844787e-01 2.732405829604134251e-01 -8.288073700722089487e-01 -1.229587735495974721e-01 -9.617857224167776220e-01 -2.446412969275968963e-01 -8.639810257579370045e-01 -1.754445720708606993e-02 5.032186196391903454e-01
-4.857907368905127199e-01 2.718164512371775698e-01 -8.307365266967617901e-01 -1.217785330174616654e-01 -9.621957315058751181e-01 -2.436172472711830572e-01 -8.655503156070637472e-01 -1.718112652595323031e-02 5.005271821228209905e-01
-4.832910159062038802e-01 2.703960168623977256e-01 -8.326558640935038946e-01 -1.206088224120687308e-01 -9.626023090592029652e-01 -2.425908212407573705e-01 -8.671120492189713369e-01 -1.681632120414487674e-02 4.978291930375673968e-01
-4.807815639122761109e-01 2.689791680541896990e-01 -8.345653329458045944e-01 -1.194495331252845988e-01 -9.630055038927967104e-01 -2.415620179339706686e-01 -8.686661596023049769e-01 -1.645012538117565648e-02 4.951247282622088242e-01
-4.782625252534973836e-01 2.675657937065932801e-01 -8.364648844848830977e-01 -1.183005565523515129e-01 -9.634053639328449270e-01 -2.405308359957760156e-01 -8.702125804983239510e-01 -1.608262365361455559e-02 4.924138645071486353e-01
-4.757340441465441327e-01 2.661557834013120738e-01 -8.383544704968223238e-01 -1.171617840940230304e-01 -9.638019362270451307e-01 -2.394972736231121835e-01 -8.717512463930746636e-01 -1.571390107618693410e-02 4.896966793078020297e-01
-4.731962646837727937e-01 2.647490274193687321e-01 -8.402340433294901434e-01 -1.160331071585518486e-01 -9.641952669557745104e-01 -2.384613285696763618e-01 -8.732820925293596215e-01 -1.534404316278667468e-02 4.869732510179196061e-01
-4.706493308366895834e-01 2.633454167526768086e-01 -8.421035558993535952e-01 -1.149144171635348571e-01 -9.645854014430536028e-01 -2.374229981507867404e-01 -8.748050549184896996e-01 -1.497313588739393464e-02 4.842436588028347644e-01
-4.680933864591184657e-01 2.619448431155311785e-01 -8.439629616982099458e-01 -1.138056055376174269e-01 -9.649723841673290003e-01 -2.363822792483337987e-01 -8.763200703518382317e-01 -1.460126568489175658e-02 4.815079826326336132e-01
-4.655285752900784058e-01 2.605471989560197987e-01 -8.458122147998112794e-01 -1.127065637220525246e-01 -9.653562587720568855e-01 -2.353391683158261027e-01 -8.778270764121809400e-01 -1.422851945179315347e-02 4.787663032752547121e-01
-4.629550409563566449e-01 2.591523774673624714e-01 -8.476512698663951628e-01 -1.116171831721292501e-01 -9.657370680760992698e-01 -2.342936613835283066e-01 -8.793260114848291398e-01 -1.385498454686069636e-02 4.760187022895095987e-01
-4.603729269747996455e-01 2.577602725991772203e-01 -8.494800821551108383e-01 -1.105373553584612922e-01 -9.661148540839308296e-01 -2.332457540636968529e-01 -8.808168147685494498e-01 -1.348074879163399520e-02 4.732652620180397007e-01
-4.577823767542975597e-01 2.563707790686678978e-01 -8.512986075243577089e-01 -1.094669717681395343e-01 -9.664896579956623324e-01 -2.321954415559032148e-01 -8.822994262862803305e-01 -1.310590047084959908e-02 4.705060655801883707e-01
-4.551835335974891983e-01 2.549837923717470645e-01 -8.531068024400142447e-01 -1.084059239057515583e-01 -9.668615202168771017e-01 -2.311427186524593336e-01 -8.837737868956309084e-01 -1.273052833276548668e-02 4.677411968648098606e-01
-4.525765407021631881e-01 2.535992087940901474e-01 -8.549046239815728532e-01 -1.073541032942701701e-01 -9.672304803682834073e-01 -2.300875797439373982e-01 -8.852398382991731873e-01 -1.235472158937729603e-02 4.649707405229951962e-01
-4.499615411623836270e-01 2.522169254221202639e-01 -8.566920298481744966e-01 -1.063114014758086701e-01 -9.675965772951906629e-01 -2.290300188247866298e-01 -8.866975230545207642e-01 -1.197856991653596659e-02 4.621947819607364893e-01
-4.473386779693152571e-01 2.508368401539270431e-01 -8.584689783645410577e-01 -1.052777100122471304e-01 -9.679598490767998831e-01 -2.279700294990468223e-01 -8.881467845841940489e-01 -1.160216345395718995e-02 4.594134073315070399e-01
-4.447080940117708603e-01 2.494588517101254121e-01 -8.602354284868087841e-01 -1.042529204857326197e-01 -9.683203330353230553e-01 -2.269076049861625255e-01 -8.895875671852733202e-01 -1.122559280512670787e-02 4.566267035287795983e-01
-4.420699320764594487e-01 2.480828596446471024e-01 -8.619913398082659217e-01 -1.032369244990447577e-01 -9.686780657449228782e-01 -2.258427381268962586e-01 -8.910198160388429489e-01 -1.084894903710227620e-02 4.538347581784555884e-01
-4.394243348479712208e-01 2.467087643554719267e-01 -8.637366725649746613e-01 -1.022296136758464036e-01 -9.690330830404776385e-01 -2.247754213893368158e-01 -8.924434772192046950e-01 -1.047232368020335758e-02 4.510376596312460351e-01
-4.367714449084599271e-01 2.453364670952999926e-01 -8.654713876413091533e-01 -1.012308796607976763e-01 -9.693854200261797782e-01 -2.237056468750143745e-01 -8.938584977028956047e-01 -1.009580872760076908e-02 4.482354969549582902e-01
-4.341114047370465134e-01 2.439658699821636856e-01 -8.671954465753810570e-01 -1.002406141195521377e-01 -9.697351110839561583e-01 -2.226334063251128592e-01 -8.952648253774766474e-01 -9.719496634792934575e-03 4.454283599267148674e-01
-4.314443567089546461e-01 2.425968760099828647e-01 -8.689088115643628374e-01 -9.925870873863197608e-02 -9.700821898817265643e-01 -2.215586911267835857e-01 -8.966624090501038591e-01 -9.343480318975194709e-03 4.426163390251124374e-01
-4.287704430943508616e-01 2.412293890590557488e-01 -8.706114454697163607e-01 -9.828505522516964299e-02 -9.704266893814936790e-01 -2.204814923195585752e-01 -8.980511984558895433e-01 -8.967853158305005845e-03 4.397995254222902828e-01
-4.260898060569144330e-01 2.398633139065046160e-01 -8.723033118223102456e-01 -9.731954530654428337e-02 -9.707686418472657452e-01 -2.194018006018699785e-01 -8.994311442660347655e-01 -8.592708991048622624e-03 4.369780109759375253e-01
-4.234025876521364529e-01 2.384985562366586653e-01 -8.739843748274358504e-01 -9.636207072988585420e-02 -9.711080788528189123e-01 -2.183196063376703355e-01 -9.008021980957434671e-01 -8.218142114628942951e-03 4.341518882212311858e-01
-4.207089298253298137e-01 2.371350226513810056e-01 -8.756545993697258945e-01 -9.541252326146312801e-02 -9.714450312892994877e-01 -2.172348995631526170e-01 -9.021643125119208628e-01 -7.844247284555780353e-03 4.313212503626876471e-01
-4.180089744093736237e-01 2.357726206803419933e-01 -8.773139510179622791e-01 -9.447079468595054319e-02 -9.717795293726628758e-01 -2.161476699935744317e-01 -9.035174410406413559e-01 -7.471119713251803129e-03 4.284861912659516103e-01
-4.153028631221898359e-01 2.344112587912446921e-01 -8.789623960297822114e-01 -9.353677680558745988e-02 -9.721116026509594166e-01 -2.150579070301877338e-01 -9.048615381743957409e-01 -7.098855068760581699e-03 4.256468054495174402e-01
-4.125907375639375485e-01 2.330508463999900748e-01 -8.805999013562824107e-01 -9.261036143920285679e-02 -9.724412800114626831e-01 -2.139655997672720578e-01 -9.061965593791152518e-01 -6.727549473357352650e-03 4.228031880763641337e-01
-4.098727392139500103e-01 2.316912938807887956e-01 -8.822264346465138463e-01 -9.169144042113928916e-02 -9.727685896876440141e-01 -2.128707369992627330e-01 -9.075224611009637954e-01 -6.357299502035188010e-03 4.199554349455326130e-01
-4.071490094273937932e-01 2.303325125762281655e-01 -8.838419642518754449e-01 -9.077990560005327891e-02 -9.730935592659948341e-01 -2.117733072279954221e-01 -9.088392007729074740e-01 -5.988202180890550563e-03 4.171036424836198075e-01
-4.044196894316630653e-01 2.289744148072755392e-01 -8.854464592304061021e-01 -8.987564883759828482e-02 -9.734162156927036458e-01 -2.106732986700423638e-01 -9.101467368210569564e-01 -5.620354985395745184e-03 4.142479077362011264e-01
-4.016849203225203446e-01 2.276169138832420114e-01 -8.870398893509580107e-01 -8.897856200700231255e-02 -9.737365852801758148e-01 -2.095706992641615529e-01 -9.114450286707679316e-01 -5.253855838560902991e-03 4.113883283591929230e-01
-3.989448430599580875e-01 2.262599241116874937e-01 -8.886222250972789505e-01 -8.808853699152308092e-02 -9.740546937134151317e-01 -2.084654966788463404e-01 -9.127340367525244025e-01 -4.888803108987357926e-03 4.085250026101255316e-01
-3.961995984638077561e-01 2.249033608082685043e-01 -8.901934376719833342e-01 -8.720546568279079203e-02 -9.743705660562611559e-01 -2.073576783199718720e-01 -9.140137225075808391e-01 -4.525295608810570025e-03 4.056580293393535208e-01
-3.934493272090875959e-01 2.235471403065488749e-01 -8.917534990004135631e-01 -8.632923997904445867e-02 -9.746842267574765684e-01 -2.062472313385579348e-01 -9.152840483933700755e-01 -4.163432591533386407e-03 4.027875079811920611e-01
-3.906941698210940617e-01 2.221911799677435129e-01 -8.933023817343980211e-01 -8.545975178324537180e-02 -9.749956996567026302e-01 -2.051341426386240618e-01 -9.165449778886752830e-01 -3.803313749755565798e-03 3.999135385449819058e-01
-3.879342666702277342e-01 2.208353981904238594e-01 -8.948400592559038191e-01 -8.459689300109186905e-02 -9.753050079902692016e-01 -2.040183988851556607e-01 -9.177964754985683538e-01 -3.445039212784481442e-03 3.970362216060744909e-01
-3.851697579665788185e-01 2.194797144201580674e-01 -8.963665056805800724e-01 -8.374055553890959180e-02 -9.756121743968749760e-01 -2.028999865121657864e-01 -9.190385067591033685e-01 -3.088709544150053388e-03 3.941556582967572497e-01
-3.824007837542479638e-01 2.181240491591125152e-01 -8.978816958611921528e-01 -8.289063130144322389e-02 -9.759172209231228301e-01 -2.017788917308677710e-01 -9.202710382417700341e-01 -2.734425739002732669e-03 3.912719502970955499e-01
-3.796274839054158967e-01 2.167683239755890390e-01 -8.993856053909565773e-01 -8.204701218952502317e-02 -9.762201690289337153e-01 -2.006551005379438035e-01 -9.214940375577127529e-01 -2.382289221412703384e-03 3.883851998257019655e-01
-3.768500049645231997e-01 2.154124666780189712e-01 -9.008782065062571620e-01 -8.120960172402388877e-02 -9.765210384712410541e-01 -1.995285994810630237e-01 -9.227074695406255467e-01 -2.032393352776884488e-03 3.854955188211600103e-01
-3.740685440274594264e-01 2.140564444255721732e-01 -9.023594422230304390e-01 -8.037838923252940693e-02 -9.768198401716094992e-01 -1.983993810259887525e-01 -9.239112722083006046e-01 -1.684769121689896898e-03 3.826030875978995716e-01
-3.712833210639023829e-01 2.127002429218185220e-01 -9.038292439176546234e-01 -7.955340215016601380e-02 -9.771165808725748025e-01 -1.972674417896259635e-01 -9.251053732986819211e-01 -1.339419608970687792e-03 3.797081171755720685e-01
-3.684945563726461093e-01 2.113438494562987213e-01 -9.052875450489310527e-01 -7.873466761352668208e-02 -9.774112668614955979e-01 -1.961327803504408773e-01 -9.262897030840375745e-01 -9.963479312762035800e-04 3.768108189148576259e-01
-3.657024704501489198e-01 2.099872528353506906e-01 -9.067342812275935859e-01 -7.792221226748217988e-02 -9.777039039971174850e-01 -1.949953972383375311e-01 -9.274641944258548154e-01 -6.555573644487361351e-04 3.739114043494027317e-01
-3.629072839658689653e-01 2.086304433930541435e-01 -9.081693902208629599e-01 -7.711606225374427470e-02 -9.779944977187087218e-01 -1.938552949351847743e-01 -9.286287827689776453e-01 -3.170513341133329721e-04 3.710100851613857276e-01
-3.601092177375244119e-01 2.072734130017352960e-01 -9.095928119565813708e-01 -7.631624319938089263e-02 -9.782830530553282555e-01 -1.927124778748880440e-01 -9.297834061352147073e-01 1.916659390131802976e-05 3.681070731570373344e-01
-3.573084927062793459e-01 2.059161550820324815e-01 -9.110044885269220627e-01 -7.552278020529583358e-02 -9.785695746352227609e-01 -1.915669524430074766e-01 -9.309280051164156022e-01 3.530927233102026941e-04 3.652025802421163259e-01
-3.545053299118731127e-01 2.045586646125201469e-01 -9.124043641916761427e-01 -7.473569783468318739e-02 -9.788540666953532421e-01 -1.904187269759256285e-01 -9.320625228670216256e-01 6.847232372759470831e-04 3.622968183973623857e-01
-3.516999504676969202e-01 2.032009381388746871e-01 -9.137923853811111830e-01 -7.395502010146061400e-02 -9.791365330910414277e-01 -1.892678117595514853e-01 -9.331869050960865941e-01 1.014054208458070594e-03 3.593899996539277608e-01
-3.488925755358315284e-01 2.018429737825955250e-01 -9.151685006984084936e-01 -7.318077045869668396e-02 -9.794169773057420647e-01 -1.881142190275780779e-01 -9.343011000587797543e-01 1.341081609196562163e-03 3.564823360688041953e-01
-3.460834263020585722e-01 2.004847712492754952e-01 -9.165326609216680742e-01 -7.241297178704181325e-02 -9.796954024609291212e-01 -1.869579629592897918e-01 -9.354050585473635548e-01 1.665801321818732861e-03 3.535740397002578028e-01
-3.432727239508533978e-01 1.991263318364101531e-01 -9.178848190054875733e-01 -7.165164638316910695e-02 -9.799718113260990071e-01 -1.857990596769150127e-01 -9.364987338816546103e-01 1.988209149058603464e-03 3.506653225832818688e-01
-3.404606896403658545e-01 1.977676584407587201e-01 -9.192249300821134783e-01 -7.089681594823915578e-02 -9.802462063288810423e-01 -1.846375272425377079e-01 -9.375820818989709649e-01 2.308300824578390920e-03 3.477563967050718019e-01
-3.376475444774100776e-01 1.964087555652344053e-01 -9.205529514621586529e-01 -7.014850157639089534e-02 -9.805185895652581696e-01 -1.834733856545524011e-01 -9.386550609435622139e-01 2.626072023578049364e-03 3.448474739805477141e-01
-3.348335094924663746e-01 1.950496293253501934e-01 -9.218688426348958798e-01 -6.940672374328005212e-02 -9.807889628098912516e-01 -1.823066568436876311e-01 -9.397176318555392482e-01 2.941518373486814997e-03 3.419387662279256279e-01
-3.320188056147052591e-01 1.936902874551836851e-01 -9.231725652681157523e-01 -6.867150229466036093e-02 -9.810573275265420667e-01 -1.811373646685696115e-01 -9.407697579592892989e-01 3.254635464723126814e-03 3.390304851443491363e-01
-3.292036536470464014e-01 1.923307393129011778e-01 -9.244640832075564640e-01 -6.794285643503013283e-02 -9.813236848785900079e-01 -1.799655349108657543e-01 -9.418114050513956004e-01 3.565418861510669113e-03 3.361228422815943917e-01
-3.263882742412688720e-01 1.909709958857966905e-01 -9.257433624759040525e-01 -6.722080471634235554e-02 -9.815880357396491451e-01 -1.787911952699694496e-01 -9.428425413880588968e-01 3.873864112743832799e-03 3.332160490218656901e-01
-3.235728878731673475e-01 1.896110697948826251e-01 -9.270103712713571031e-01 -6.650536502679586792e-02 -9.818503807042606724e-01 -1.776143753572647643e-01 -9.438631376720205690e-01 4.179966762888273624e-03 3.303103165536763197e-01
-3.207577148177846449e-01 1.882509752990033647e-01 -9.282650799657642393e-01 -6.579655457970873256e-02 -9.821107200986792796e-01 -1.764351066899470521e-01 -9.448731670390010384e-01 4.483722362905659398e-03 3.274058558478455949e-01
-3.179429751247156988e-01 1.868907282984940410e-01 -9.295074611023318445e-01 -6.509438990249419299e-02 -9.823690539917356856e-01 -1.752534226844219278e-01 -9.458726050436531141e-01 4.785126481198193060e-03 3.245028776336081888e-01
-3.151288885934998563e-01 1.855303463383600748e-01 -9.307374893928975768e-01 -6.439888682573234602e-02 -9.826253822057723353e-01 -1.740693586492650380e-01 -9.468614296450311718e-01 5.084174714553260643e-03 3.216015923748509753e-01
-3.123156747491167562e-01 1.841698486110036892e-01 -9.319551417147737826e-01 -6.371006047236449366e-02 -9.828797043276527035e-01 -1.728829517777681346e-01 -9.478396211915873781e-01 5.380862699086622070e-03 3.187022102464963091e-01
-3.095035528175787420e-01 1.828092559584727494e-01 -9.331603971071671388e-01 -6.302792524699690757e-02 -9.831320197198339939e-01 -1.716942411400546042e-01 -9.488071624056995113e-01 5.675186121163480757e-03 3.158049411110202542e-01
-3.066927417016584445e-01 1.814485908742535791e-01 -9.343532367671595340e-01 -6.235249482534745147e-02 -9.833823275315031198e-01 -1.705032676747827436e-01 -9.497640383677278253e-01 5.967140728300082686e-03 3.129099944951483914e-01
-3.038834599567325490e-01 1.800878775045893776e-01 -9.355336440452676205e-01 -6.168378214382294611e-02 -9.836306267097687517e-01 -1.693100741804265952e-01 -9.507102364996177224e-01 6.256722340026013573e-03 3.100175795667102219e-01
-3.010759257667712796e-01 1.787271416493377285e-01 -9.367016044405708231e-01 -6.102179938924490177e-02 -9.838769160109032130e-01 -1.681147053061486374e-01 -9.516457465480422373e-01 6.543926858699714022e-03 3.071279051116775904e-01
-2.982703569204774863e-01 1.773664107623657005e-01 -9.378571055954136870e-01 -6.036655798873057088e-02 -9.841211940116348922e-01 -1.669172075422654389e-01 -9.525705605671028753e-01 6.828750280267636974e-03 3.042411795113961204e-01
-2.954669707875869911e-01 1.760057139514769609e-01 -9.390001372896803478e-01 -5.971806859973775167e-02 -9.843634591204784012e-01 -1.657176292103036408e-01 -9.534846729005792554e-01 7.111188704959345297e-03 3.013576107200184317e-01
-2.926659842953339696e-01 1.746450819778791463e-01 -9.401306914346447829e-01 -5.907634110027724234e-02 -9.846037095891038149e-01 -1.645160204526578962e-01 -9.543880801637492084e-01 7.391238347904144357e-03 2.984774062421432506e-01
-2.898676139051086231e-01 1.732845472551896027e-01 -9.412487620663960719e-01 -5.844138457930787151e-02 -9.848419435237375508e-01 -1.633124332218497676e-01 -9.552807812247730013e-01 7.668895549664739297e-03 2.956007731106872205e-01
-2.870720755892887111e-01 1.719241438479831852e-01 -9.423543453388411040e-01 -5.781320732731543705e-02 -9.850781588965855651e-01 -1.621069212693959649e-01 -9.561627771856561209e-01 7.944156786676134785e-03 2.927279178649725422e-01
-2.842795848082920185e-01 1.705639074698797886e-01 -9.434474395162835147e-01 -5.719181682708329023e-02 -9.853123535572834157e-01 -1.608995401342851461e-01 -9.570340713627925044e-01 8.217018681576329642e-03 2.898590465290744045e-01
-2.814903564878187825e-01 1.692038754811730772e-01 -9.445280449655865107e-01 -5.657721974466575071e-02 -9.855445252443563176e-01 -1.596903471310667233e-01 -9.578946692670989860e-01 8.487478013430027612e-03 2.869943645903992313e-01
-2.787046049963314287e-01 1.678440868860101576e-01 -9.455961641479098123e-01 -5.596942192056893889e-02 -9.857746715966915207e-01 -1.584794013375644128e-01 -9.587445785837418466e-01 8.755531727824950039e-03 2.841340769785399845e-01
-2.759225441227540765e-01 1.664845823291200844e-01 -9.466518016100352595e-01 -5.536842836114692218e-02 -9.860027901650139093e-01 -1.572667635822149468e-01 -9.595838091514693469e-01 9.021176946839459809e-03 2.812783880443900930e-01
-2.731443870544188468e-01 1.651254040920810406e-01 -9.476949639752724197e-01 -5.477424323021685276e-02 -9.862288784233620431e-01 -1.560524964310236462e-01 -9.604123729415520172e-01 9.284410978869325759e-03 2.784275015395437092e-01
-2.703703463552529218e-01 1.637665960891543926e-01 -9.487256599339518592e-01 -5.418686984090607950e-02 -9.864529337805534315e-01 -1.548366641741671934e-01 -9.612302840363412537e-01 9.545231328307188234e-03 2.755816205959749077e-01
-2.676006339442368320e-01 1.624082038626647462e-01 -9.497439002335029690e-01 -5.360631064772989479e-02 -9.866749535916404801e-01 -1.536193328122261725e-01 -9.620375586074495500e-01 9.803635705061333749e-03 2.727409477060253051e-01
-2.648354610741191495e-01 1.610502745779362754e-01 -9.507496976681245604e-01 -5.303256723891405094e-02 -9.868949351693453442e-01 -1.524005700420571485e-01 -9.628342148935656875e-01 1.005962203391520815e-02 2.699056847026864991e-01
-2.620750383104151204e-01 1.596928570177977291e-01 -9.517430670680443461e-01 -5.246564032896113700e-02 -9.871128757954712452e-01 -1.511804452423223255e-01 -9.636202731779083264e-01 1.031318846370711528e-02 2.670760327402020851e-01
-2.593195755106912914e-01 1.583360015766418494e-01 -9.527240252883710792e-01 -5.190552975147073866e-02 -9.873287727322827001e-01 -1.499590294586617412e-01 -9.643957557653259904e-01 1.056433337633107261e-02 2.642521922749926366e-01
-2.565692818041457324e-01 1.569797602540566883e-01 -9.536925911975431269e-01 -5.135223445222046601e-02 -9.875426232338490040e-01 -1.487363953885280088e-01 -9.651606869590521054e-01 1.081305539554978934e-02 2.614343630469103674e-01
-2.538243655714932379e-01 1.556241866480253533e-01 -9.546487856653722570e-01 -5.080575248251018028e-02 -9.877544245573450787e-01 -1.475126173656826911e-01 -9.659150930371236399e-01 1.105935339560898401e-02 2.586227440608349637e-01
-2.510850344251606692e-01 1.542693359476972059e-01 -9.555926315506900748e-01 -5.026608099277544289e-02 -9.879641739743038054e-01 -1.462877713443594963e-01 -9.666590022284714534e-01 1.130322650964785125e-02 2.558175335686120877e-01
-2.483514951898119494e-01 1.529152649257367880e-01 -9.565241536885918938e-01 -4.973321622647536300e-02 -9.881718687818136226e-01 -1.450619348831012623e-01 -9.673924446886877915e-01 1.154467413789575514e-02 2.530189290513544798e-01
-2.456239538831991587e-01 1.515620319302574681e-01 -9.574433788772866993e-01 -4.920715351426482170e-02 -9.883775063136536199e-01 -1.438351871282796957e-01 -9.681154524754822521e-01 1.178369595565319228e-02 2.502271272021022730e-01
-2.429026156973501660e-01 1.502096968763287077e-01 -9.583503358645559800e-01 -4.868788726844713866e-02 -9.885810839513644588e-01 -1.426076087972892870e-01 -9.688280595238356607e-01 1.202029192104596411e-02 2.474423239088503479e-01
-2.401876849801110603e-01 1.488583212370781783e-01 -9.592450553338149888e-01 -4.817541097771808195e-02 -9.887825991352420241e-01 -1.413792821614377471e-01 -9.695303016208534075e-01 1.225446228254481462e-02 2.446647142379603790e-01
-2.374793652170412717e-01 1.475079680343937549e-01 -9.601275698897909772e-01 -4.766971720220865988e-02 -9.889820493752541353e-01 -1.401502910285386538e-01 -9.702222163803365662e-01 1.248620758624920113e-02 2.418944924179559086e-01
-2.347778590136715415e-01 1.461587018292016538e-01 -9.609979140438127398e-01 -4.717079756881827762e-02 -9.891794322618705504e-01 -1.389207207251864640e-01 -9.709038432170706834e-01 1.271552868292183391e-02 2.391318518237076640e-01
-2.320833680781334563e-01 1.448105887113617929e-01 -9.618561241987175769e-01 -4.667864276685659841e-02 -9.893747454768007099e-01 -1.376906580787539969e-01 -9.715752233208472255e-01 1.294242673477330463e-02 2.363769849610177776e-01
-2.293960932041740897e-01 1.434636962891653877e-01 -9.627022386333750070e-01 -4.619324254399544138e-02 -9.895679868036315607e-01 -1.364601913990992066e-01 -9.722363996302201272e-01 1.316690322199168955e-02 2.336300834516162883e-01
-2.267162342545530895e-01 1.421180936784319782e-01 -9.635362974868375563e-01 -4.571458570252183440e-02 -9.897591541383656821e-01 -1.352294104599821578e-01 -9.728874168060155370e-01 1.338895994900218128e-02 2.308913380185636799e-01
-2.240439901448323945e-01 1.407738514912319217e-01 -9.643583427421090759e-01 -4.524266009591371845e-02 -9.899482454998385084e-01 -1.339984064802163810e-01 -9.735283212045903189e-01 1.360859905046306328e-02 2.281609384720703626e-01
-2.213795588275764004e-01 1.394310418242201699e-01 -9.651684182095477960e-01 -4.477745262572897789e-02 -9.901352590400309683e-01 -1.327672721045436988e-01 -9.741591608508636257e-01 1.382582299698313644e-02 2.254390736957501418e-01
-2.187231372769560256e-01 1.380897382465969547e-01 -9.659665695098939020e-01 -4.431894923882073734e-02 -9.903201930542464559e-01 -1.315361013842475668e-01 -9.747799854111148798e-01 1.404063460056439311e-02 2.227259316332984573e-01
-2.160749214737688051e-01 1.367500157876933020e-01 -9.667528440569340686e-01 -4.386713492486751104e-02 -9.905030459911670082e-01 -1.303049897575078719e-01 -9.753908461655710349e-01 1.425303701975116216e-02 2.200216992756066914e-01
-2.134351063908849211e-01 1.354119509241890063e-01 -9.675272910398013959e-01 -4.342199371424025622e-02 -9.906838164627661536e-01 -1.290740340294999067e-01 -9.759917959807817844e-01 1.446303376449915162e-02 2.173265626483215085e-01
-2.108038859791220854e-01 1.340756215669755280e-01 -9.682899614049141901e-01 -4.298350867619223775e-02 -9.908625032540862021e-01 -1.278433323522567278e-01 -9.765828892817981499e-01 1.467062870074184455e-02 2.146407067998518658e-01
-2.081814531535585155e-01 1.327411070476514077e-01 -9.690409078375572527e-01 -4.255166191738475601e-02 -9.910391053328598820e-01 -1.266129842042799658e-01 -9.771641820241578902e-01 1.487582605466377522e-02 2.119643157898283281e-01
-2.055679997802874193e-01 1.314084881046737596e-01 -9.697801847431073430e-01 -4.212643458074498415e-02 -9.912136218589820968e-01 -1.253830903699251764e-01 -9.777357316656918318e-01 1.507863041666675230e-02 2.092975726780212653e-01
-2.029637166636224233e-01 1.300778468691580203e-01 -9.705078482279126950e-01 -4.170780684466084132e-02 -9.913860521938200332e-01 -1.241537529185542388e-01 -9.782975971381601132e-01 1.527904674503038907e-02 2.066406595137218194e-01
-2.003687935337542247e-01 1.287492668503393833e-01 -9.712239560798160420e-01 -4.129575792251372057e-02 -9.915563959093521840e-01 -1.229250751834693317e-01 -9.788498388187195642e-01 1.547708036926039032e-02 2.039937573255871384e-01
-1.977834190348755350e-01 1.274228329206952559e-01 -9.719285677483401331e-01 -4.089026606255419249e-02 -9.917246527971408376e-01 -1.216971617406282097e-01 -9.793925185012436474e-01 1.567273699312517199e-02 2.013570461119648936e-01
-1.952077807137682919e-01 1.260986313007423365e-01 -9.726217443245266381e-01 -4.049130854811516106e-02 -9.918908228771179392e-01 -1.204701183871557113e-01 -9.799256993674911875e-01 1.586602269736878817e-02 1.987307048316890035e-01
-1.926420650088633280e-01 1.247767495434962404e-01 -9.733035485204399873e-01 -4.009886169817097196e-02 -9.920549064061925382e-01 -1.192440521196397041e-01 -9.804494459581440946e-01 1.605694394210823578e-02 1.961149113953555845e-01
-1.900864572397795160e-01 1.234572765186285614e-01 -9.739740446483328151e-01 -3.971290086823821980e-02 -9.922169038866611723e-01 -1.180190711122476588e-01 -9.809638241437138584e-01 1.624550756889950320e-02 1.935098426570852070e-01
-1.875411415973491092e-01 1.221403023962944756e-01 -9.746332985994808906e-01 -3.933340045162787152e-02 -9.923768160744239619e-01 -1.167952846946354872e-01 -9.814689010953302484e-01 1.643172080248503364e-02 1.909156744067763978e-01
-1.850063011341226693e-01 1.208259186306560179e-01 -9.752813778226921970e-01 -3.896033388103216366e-02 -9.925346439869987547e-01 -1.155728033296786750e-01 -9.819647452554237654e-01 1.661559125219988498e-02 1.883325813628406731e-01
-1.824821177553746510e-01 1.195142179431044061e-01 -9.759183513024860535e-01 -3.859367363047037230e-02 -9.926903889113239954e-01 -1.143517385910240436e-01 -9.824514263083030663e-01 1.679712691305580013e-02 1.857607371654418915e-01
-1.799687722106062260e-01 1.182052943051859345e-01 -9.765442895369527143e-01 -3.823339121757550474e-02 -9.928440524113477661e-01 -1.131322031404715378e-01 -9.829290151506420159e-01 1.697633616648407812e-02 1.832003143702319037e-01
-1.774664440855436010e-01 1.168992429212242778e-01 -9.771592645152977763e-01 -3.787945720622552109e-02 -9.929956363354005555e-01 -1.119143107051780439e-01 -9.833975838618858045e-01 1.715322778074140214e-02 1.806514844425798072e-01
-1.749753117946521441e-01 1.155961602106726493e-01 -9.777633496950646208e-01 -3.753184120953179104e-02 -9.931451428233348810e-01 -1.106981760547152555e-01 -9.838572056745771288e-01 1.732781091098196946e-02 1.781144177523159011e-01
-1.724955525741535822e-01 1.142961437901745259e-01 -9.783566199790511009e-01 -3.719051189316486400e-02 -9.932925743134408680e-01 -1.094839149779638782e-01 -9.843079549446210885e-01 1.750009509898194093e-02 1.755892835689718823e-01
-1.700273424755577301e-01 1.129992924553420985e-01 -9.789391516919176972e-01 -3.685543697903139598e-02 -9.934379335491235752e-01 -1.082716442598513906e-01 -9.847499071214904642e-01 1.767009027252641057e-02 1.730762500575302454e-01
-1.675708563597224920e-01 1.117057061622871300e-01 -9.795110225564865880e-01 -3.652658324930442568e-02 -9.935812235853354046e-01 -1.070614816579677775e-01 -9.851831387183810351e-01 1.783780674445444026e-02 1.705754842746946831e-01
-1.651262678914193482e-01 1.104154860088655543e-01 -9.800723116697448445e-01 -3.620391655078683546e-02 -9.937224477947659285e-01 -1.058535458790243466e-01 -9.856077272823277058e-01 1.800325521135176521e-02 1.680871521656549794e-01
-1.626937495344381868e-01 1.091287342156717632e-01 -9.806230994785464228e-01 -3.588740179963393478e-02 -9.938616098737770299e-01 -1.046479565551869106e-01 -9.860237513642849949e-01 1.816644675190864228e-02 1.656114185613810352e-01
-1.602734725472088617e-01 1.078455541067854517e-01 -9.811634677550219452e-01 -3.557700298641115061e-02 -9.939987138480823603e-01 -1.034448342202908960e-01 -9.864312904891877620e-01 1.832739282492157340e-02 1.631484471764197974e-01
-1.578656069789653726e-01 1.065660500902596980e-01 -9.816934995716961598e-01 -3.527268318150110493e-02 -9.941337640781647833e-01 -1.022443002859236005e-01 -9.868304251259893967e-01 1.848610526695459305e-02 1.606984006072207094e-01
-1.554703216664329590e-01 1.052903276383748005e-01 -9.822132792763187403e-01 -3.497440454085255779e-02 -9.942667652644259224e-01 -1.010464770174005628e-01 -9.872212366576951226e-01 1.864259628965227178e-02 1.582614403309675344e-01
-1.530877842310593706e-01 1.040184932676558316e-01 -9.827228924664123122e-01 -3.468212831206763519e-02 -9.943977224520674785e-01 -9.985148750963357411e-02 -9.876038073513945248e-01 1.879687847670124395e-02 1.558377267049357029e-01
-1.507181610767790170e-01 1.027506545186534503e-01 -9.832224259635367059e-01 -3.439581484083448215e-02 -9.945266410356927711e-01 -9.865945566288866764e-02 -9.879782203282971853e-01 1.894896478045129257e-02 1.534274189663637211e-01
-1.483616173883236800e-01 1.014869199355046270e-01 -9.837119677872814272e-01 -3.411542357769054706e-02 -9.946535267636313904e-01 -9.747050615845290200e-02 -9.883445595337871925e-01 1.909886851817995529e-02 1.510306752328474944e-01
-1.460183171300727112e-01 1.002273990452721558e-01 -9.841916071289784629e-01 -3.384091308513269281e-02 -9.947783857419773001e-01 -9.628476443420638797e-02 -9.887029097074946371e-01 1.924660336802052479e-02 1.486476525032537632e-01
-1.436884230454468225e-01 9.897220233706766068e-02 -9.846614343251509638e-01 -3.357224104505271423e-02 -9.949012244383393933e-01 -9.510235666010641298e-02 -9.890533563534000816e-01 1.939218336453497199e-02 1.462785066591488770e-01
-1.413720966568526582e-01 9.772144124096535100e-02 -9.851215408306908117e-01 -3.330936426650878829e-02 -9.950220496852995034e-01 -9.392340971358964508e-02 -9.893959857099718924e-01 1.953562289394310952e-02 1.439233924667533693e-01
-1.390694982661700441e-01 9.647522810670913773e-02 -9.855720191917758388e-01 -3.305223869383128871e-02 -9.951408686835723216e-01 -9.274805115489452578e-02 -9.897308847203474258e-01 1.967693668901158988e-02 1.415824635794097897e-01
-1.367807869557899070e-01 9.523367618223094189e-02 -9.860129630185259231e-01 -3.280081941504942034e-02 -9.952576890048678848e-01 -9.157640920232336390e-02 -9.900581410025657281e-01 1.981613982358923498e-02 1.392558725405713405e-01
-1.345061205902070012e-01 9.399689959196001754e-02 -9.864444669574016222e-01 -3.255506067065215559e-02 -9.953725185944456433e-01 -9.040861270742114875e-02 -9.903778428198518613e-01 1.995324770680961812e-02 1.369437707873119581e-01
-1.322456558181545894e-01 9.276501331495468072e-02 -9.868666266633513429e-01 -3.231491586266616034e-02 -9.954853657733662153e-01 -8.924479113010497233e-02 -9.906900790509688415e-01 2.008827607694441825e-02 1.346463086543461529e-01
-1.299995480752950683e-01 9.153813316284441226e-02 -9.872795387717101523e-01 -3.208033756405674619e-02 -9.955962392404296146e-01 -8.808507451373021047e-02 -9.909949391606374114e-01 2.022124099491908605e-02 1.323636353785668240e-01
-1.277679515874634297e-01 9.031637575759161873e-02 -9.876833008698473471e-01 -3.185127752844688076e-02 -9.957051480737998395e-01 -8.692959346010280253e-02 -9.912925131700278669e-01 2.035215883748972554e-02 1.300958991040998269e-01
-1.255510193744603931e-01 8.909985850908538896e-02 -9.880780114685758786e-01 -3.162768670015228545e-02 -9.958121017323120494e-01 -8.577847910445002277e-02 -9.915828916273370375e-01 2.048104629008305061e-02 1.278432468878688000e-01
-1.233489032543983593e-01 8.788869959256018216e-02 -9.884637699733188620e-01 -3.140951522452703482e-02 -9.959171100564636614e-01 -8.463186309034226307e-02 -9.918661655784503095e-01 2.060792033930023553e-02 1.256058247056710819e-01
-1.211617538485987161e-01 8.668301792584630350e-02 -9.888406766550408289e-01 -3.119671245861954656e-02 -9.960201832690775969e-01 -8.348987754457230792e-02 -9.921424265376952434e-01 2.073279826508897528e-02 1.233837774587621811e-01
-1.189897205870399932e-01 8.548293314646916718e-02 -9.892088326209460547e-01 -3.098922698213286628e-02 -9.961213319756458962e-01 -8.235265505200933811e-02 -9.924117664586955545e-01 2.085569763258169826e-02 1.211772489809465614e-01
-1.168329517143596452e-01 8.428856558858324743e-02 -9.895683397849436291e-01 -3.078700660869281361e-02 -9.962205671643425964e-01 -8.122032863041189765e-02 -9.926742777053240152e-01 2.097663628361089508e-02 1.189863820461765642e-01
-1.146915942964019802e-01 8.310003625975927177e-02 -9.899193008378895930e-01 -3.058999839740716639e-02 -9.963179002057092060e-01 -8.009303170522033555e-02 -9.929300530227677113e-01 2.109563232788948597e-02 1.168113183766468083e-01
-1.125657942273170509e-01 8.191746681761619131e-02 -9.902618192176037004e-01 -3.039814866472917085e-02 -9.964133428520078883e-01 -7.897089808431737024e-02 -9.931791855087027665e-01 2.121270413387617987e-02 1.146521986513922009e-01
-1.104556962372091472e-01 8.074097954632347696e-02 -9.905959990786625813e-01 -3.021140299660755174e-02 -9.965069072362433555e-01 -7.785406193278415765e-02 -9.934217685845876389e-01 2.132787031931208249e-02 1.125091625153820524e-01
-1.083614439003265234e-01 7.957069733294436231e-02 -9.909219452619794088e-01 -3.002970626092787282e-02 -9.965986058708459217e-01 -7.674265774762066561e-02 -9.936578959670770983e-01 2.144114974144373242e-02 1.103823485891027995e-01
-1.062831796438023640e-01 7.840674364365947391e-02 -9.912397632641666290e-01 -2.985300262024155257e-02 -9.966884516460245980e-01 -7.563682033246983683e-02 -9.938876616395634356e-01 2.155256148693088236e-02 1.082718944786364296e-01
-1.042210447569356657e-01 7.724924249984742308e-02 -9.915495592066857489e-01 -2.968123554477092654e-02 -9.967764578277756859e-01 -7.453668477232248957e-02 -9.941111598238442371e-01 2.166212486143759275e-02 1.061779367862215051e-01
-1.021751794010144071e-01 7.609831845404024797e-02 -9.918514398047917346e-01 -2.951434782569647280e-02 -9.968626380555597466e-01 -7.344238640821930397e-02 -9.943284849519271607e-01 2.176985937891804182e-02 1.041006111212984114e-01
-1.001457226196778849e-01 7.495409656575401092e-02 -9.921455123362672435e-01 -2.935228158871628149e-02 -9.969470063396336235e-01 -7.235406081195044914e-02 -9.945397316379669395e-01 2.187578475059440489e-02 1.020400521120330695e-01
-9.813281234981099943e-02 7.381670237719538397e-02 -9.924318846099582370e-01 -2.919497830787557216e-02 -9.970295770580457351e-01 -7.127184376075360039e-02 -9.947449946503472695e-01 2.197992087363271826e-02 9.999639341730978681e-02
-9.613658543298447823e-02 7.268626188884333428e-02 -9.927106649341052025e-01 -2.904237881966088841e-02 -9.971103649532897517e-01 -7.019587121200826507e-02 -9.949443688839000322e-01 2.208228781951771663e-02 9.796976773920712533e-02
-9.415717762741619701e-02 7.156290153493218009e-02 -9.929819620844784200e-01 -2.889442333735949345e-02 -9.971893851286162125e-01 -6.912627927795281235e-02 -9.951379493322725089e-01 2.218290582213418641e-02 9.596030683592911281e-02
-9.219472362046327030e-02 7.044674815879367613e-02 -9.932458852723216047e-01 -2.875105146567264944e-02 -9.972666530440066346e-01 -6.806320420038158847e-02 -9.953258310604444770e-01 2.228179526555477616e-02 9.396814153519933432e-02
-9.024935704164421812e-02 6.933792898811426408e-02 -9.935025441120970413e-01 -2.861220221558687105e-02 -9.973421845118024542e-01 -6.700678232537733703e-02 -9.955081091773911872e-01 2.237897667154062006e-02 9.199340174811693194e-02
-8.832121047617927379e-02 6.823657161006618788e-02 -9.937520485890467548e-01 -2.847781401948921987e-02 -9.974159956919954606e-01 -6.595715007803806817e-02 -9.956848788089001090e-01 2.247447068675393483e-02 9.003621648345969120e-02
-8.641041547905026210e-02 6.714280394634228322e-02 -9.939945090265646099e-01 -2.834782474653272516e-02 -9.974881030871801668e-01 -6.491444393722679840e-02 -9.958562350705436605e-01 2.256829806969361252e-02 8.809671386243467239e-02
-8.451710258957685629e-02 6.605675422807760766e-02 -9.942300360533846693e-01 -2.822217171824192156e-02 -9.975585235371625670e-01 -6.387880041032763245e-02 -9.960222730408037073e-01 2.266047967735370858e-02 8.617502113387169593e-02
-8.264140134650424518e-02 6.497855097068057362e-02 -9.944587405705864747e-01 -2.810079172435335851e-02 -9.976272742132348270e-01 -6.285035600803047517e-02 -9.961830877343536006e-01 2.275103645160647323e-02 8.427126468985232655e-02
-8.078344030359829731e-02 6.390832294855158802e-02 -9.946807337184223607e-01 -2.798362103889022109e-02 -9.976943726121084710e-01 -6.182924721912150257e-02 -9.963387740754984234e-01 2.283998940531927965e-02 8.238557008176949914e-02
-7.894334704573856276e-02 6.284619916970794751e-02 -9.948961268429674654e-01 -2.787059543646309631e-02 -9.977598365495166099e-01 -6.081561048529855046e-02 -9.964894268717725545e-01 2.292735960820504321e-02 8.051806203680612894e-02
-7.712124820552242188e-02 6.179230885031850029e-02 -9.951050314625937698e-01 -2.776165020880010104e-02 -9.978236841534758872e-01 -5.980958217601348159e-02 -9.966351407876943291e-01 2.301316817241661275e-02 7.866886447484570943e-02
-7.531726948034594971e-02 6.074678138912502356e-02 -9.953075592342737199e-01 -2.765672018148862890e-02 -9.978859338572217963e-01 -5.881129856331963890e-02 -9.967760103186815712e-01 2.309743623788009306e-02 7.683810052577616512e-02
-7.353153564999191649e-02 5.970974634178545515e-02 -9.955038219197120952e-01 -2.755573973093712256e-02 -9.979466043918089335e-01 -5.782089579675772639e-02 -9.969121297651237779e-01 2.318018495737901238e-02 7.502589254721915568e-02
-7.176417059468953585e-02 5.868133339511322211e-02 -9.956939313513103462e-01 -2.745864280154934611e-02 -9.980057147783857330e-01 -5.683850987825468659e-02 -9.970435932066127327e-01 2.326143548139500764e-02 7.323236214264616795e-02
-7.001529731365646603e-02 5.766167234122926422e-02 -9.958779993979649525e-01 -2.736536292309884807e-02 -9.980632843201407978e-01 -5.586427663705241520e-02 -9.971704944763295497e-01 2.334120894269935478e-02 7.145763017988965293e-02
-6.828503794412019157e-02 5.665089305160926625e-02 -9.960561379307019125e-01 -2.727583322831199711e-02 -9.981193325939279326e-01 -5.489833170464714779e-02 -9.972929271355891467e-01 2.341952644071362138e-02 6.970181681004686269e-02
-6.657351378079806592e-02 5.564912545105576980e-02 -9.962284587881490294e-01 -2.718998647064292326e-02 -9.981738794415696558e-01 -5.394081048977068110e-02 -9.974109844485393728e-01 2.349640902563105566e-02 6.796504148675336365e-02
-6.488084529584658977e-02 5.465649949155997056e-02 -9.963950737418495462e-01 -2.710775504224647789e-02 -9.982269449608437428e-01 -5.299184815337615317e-02 -9.975247593570127913e-01 2.357187768231497338e-02 6.624742298583397027e-02
-6.320715215927041886e-02 5.367314512608539062e-02 -9.965560944614151317e-01 -2.702907099213793657e-02 -9.982785494961552430e-01 -5.205157958366164045e-02 -9.976343444555308970e-01 2.364595331397043726e-02 6.454907942532350784e-02
-6.155255325976848740e-02 5.269919228224512892e-02 -9.967116324795264326e-01 -2.695386604453505613e-02 -9.983287136288991892e-01 -5.112013937110290035e-02 -9.977398319664585458e-01 2.371865672559641397e-02 6.287012828582984325e-02
-5.991716672603752958e-02 5.173477083589386044e-02 -9.968617991567748637e-01 -2.688207161738338097e-02 -9.983774581675138871e-01 -5.019766178351545149e-02 -9.978413137153033796e-01 2.379000860722592023e-02 6.121068643125993081e-02
-5.830110994850933731e-02 5.078001058462606326e-02 -9.970067056463547406e-01 -2.681361884105617349e-02 -9.984248041372345561e-01 -4.928428074113805346e-02 -9.979388811061618014e-01 2.386002951695615978e-02 5.957087012988471902e-02
-5.670449960151954794e-02 4.983504122117392993e-02 -9.971464628586040879e-01 -2.674843857722713353e-02 -9.984707727695468771e-01 -4.838012979173036965e-02 -9.980326250973071689e-01 2.392873986377603082e-02 5.795079507573777655e-02
-5.512745166589252260e-02 4.889999230670671881e-02 -9.972811814253937923e-01 -2.668646143790448858e-02 -9.985153854913447757e-01 -4.748534208568736675e-02 -9.981226361769121036e-01 2.399615989018948764e-02 5.635057641033090065e-02
-5.357008145196055088e-02 4.797499324404520815e-02 -9.974109716643707602e-01 -2.662761780463647823e-02 -9.985586639138019915e-01 -4.660005035118237188e-02 -9.982090043389112433e-01 2.406230965465166322e-02 5.477032874470574159e-02
-5.203250362297352771e-02 4.706017325075915331e-02 -9.975359435430554145e-01 -2.657183784786714548e-02 -9.986006298209572085e-01 -4.572438686930839491e-02 -9.982918190589923357e-01 2.412720901380968619e-02 5.321016618177430713e-02
-5.051483221892663633e-02 4.615566133217563483e-02 -9.976562066427908659e-01 -2.651905154645152474e-02 -9.986413051580184108e-01 -4.485848344924411174e-02 -9.983711692707127883e-01 2.419087760456340580e-02 5.167020233897576253e-02
-4.901718068077273727e-02 4.526158625428086668e-02 -9.977718701225520848e-01 -2.646918870731820861e-02 -9.986807120193956777e-01 -4.400247140342794516e-02 -9.984471433417420050e-01 2.425333482594525802e-02 5.015055037121454728e-02
-4.753966187503127355e-02 4.437807651651443780e-02 -9.978830426826093003e-01 -2.642217898527860626e-02 -9.987188726364629732e-01 -4.315648152273868915e-02 -9.985198290502186325e-01 2.431459982082728039e-02 4.865132299409164612e-02
-4.608238811876489566e-02 4.350526032445924118e-02 -9.979898325280537330e-01 -2.637795190297606562e-02 -9.987558093650593660e-01 -4.232064405168635413e-02 -9.985893135612237126e-01 2.437469145745822449e-02 4.717263250739685970e-02
-4.464547120493662924e-02 4.264326556241457289e-02 -9.980923473321809958e-01 -2.633643687097397823e-02 -9.987915446727319013e-01 -4.149508866360035464e-02 -9.986556834033595287e-01 2.443362831083914499e-02 4.571459081887734033e-02
-4.322902242812795559e-02 4.179221976586446757e-02 -9.981906941997357174e-01 -2.629756320797763461e-02 -9.988261011257268951e-01 -4.067994443582734210e-02 -9.987190244454299259e-01 2.449142864394124319e-02 4.427730946825816916e-02
-4.183315261060557150e-02 4.095225009382291032e-02 -9.982849796300206080e-01 -2.626126016118085146e-02 -9.988595013757409768e-01 -3.987533982492068307e-02 -9.987794218732204410e-01 2.454811038876743290e-02 4.286089965150433750e-02
-4.045797212873632198e-02 4.012348330105605654e-02 -9.983753094798671901e-01 -2.622745692673998305e-02 -9.988917681464314358e-01 -3.908140264182168727e-02 -9.988369601663661390e-01 2.460369112726917135e-02 4.146547224532164122e-02
-3.910359093974567768e-02 3.930604571019490068e-02 -9.984617889264693069e-01 -2.619608267037292285e-02 -9.989229242196957514e-01 -3.829826002704545679e-02 -9.988917230753011633e-01 2.465818807212463368e-02 4.009113783189123537e-02
-3.777011860879426336e-02 3.850006318370165909e-02 -9.985445224300860678e-01 -2.616706654806501969e-02 -9.989529924217315227e-01 -3.752603842583641242e-02 -9.989437935982919958e-01 2.471161804737185413e-02 3.873800672381138427e-02
-3.645766433636896120e-02 3.770566109572337510e-02 -9.986236136966075705e-01 -2.614033772689666399e-02 -9.989819956088769048e-01 -3.676486356332585997e-02 -9.989932539585342219e-01 2.476399746891917025e-02 3.740618898924255586e-02
-3.516633698599837266e-02 3.692296430379173044e-02 -9.986991656399880624e-01 -2.611582540597405522e-02 -9.990099566532447684e-01 -3.601486041965121232e-02 -9.990401855813167975e-01 2.481534232492474054e-02 3.609579447726450618e-02
-3.389624511225462766e-02 3.615209712040266810e-02 -9.987712803445476517e-01 -2.609345883746824052e-02 -9.990368984281561282e-01 -3.527615320507102026e-02 -9.990846690712391620e-01 2.486566815605937772e-02 3.480693284340675986e-02
-3.264749698904132608e-02 3.539318328443155637e-02 -9.988400590271422352e-01 -2.607316734775110001e-02 -9.990628437933810613e-01 -3.454886533503193080e-02 -9.991267841894773127e-01 2.491499003565201750e-02 3.353971357535214665e-02
-3.142020063817183712e-02 3.464634593241602833e-02 -9.989056019992021973e-01 -2.605488035862965970e-02 -9.990878155801971028e-01 -3.383311940521949168e-02 -9.991666098310905131e-01 2.496332254972692330e-02 3.229424601881538542e-02
-3.021446385820538913e-02 3.391170756966925548e-02 -9.989680086286401028e-01 -2.603852740867577259e-02 -9.991118365762687858e-01 -3.312903716655662967e-02 -9.992042240023553124e-01 2.501067977694102981e-02 3.107063940356666679e-02
-2.903039425354812797e-02 3.318939004124882297e-02 -9.990273773016300485e-01 -2.602403817464035707e-02 -9.991349295103653105e-01 -3.243673950017495616e-02 -9.992397037981268770e-01 2.505707526841873672e-02 2.986900286960338102e-02
-2.786809926379600622e-02 3.247951450274660923e-02 -9.990838053842578947e-01 -2.601134249295461442e-02 -9.991571170369178967e-01 -3.175634639232510076e-02 -9.992731253792117574e-01 2.510252202749752720e-02 2.868944549344894235e-02
-2.672768619331329643e-02 3.178220139091230551e-02 -9.991373891840399368e-01 -2.600037038131254932e-02 -9.991784217204281449e-01 -3.108797690923913865e-02 -9.993045639497434296e-01 2.514703248938754410e-02 2.753207631457081639e-02
-2.560926224104523308e-02 3.109757039410716156e-02 -9.991882239113173414e-01 -2.599105206033280185e-02 -9.991988660197392846e-01 -3.043174917194174309e-02 -9.993340937345559505e-01 2.519061850075255196e-02 2.639700436191758093e-02
-2.451293453052984586e-02 3.042574042256035796e-02 -9.992364036405202432e-01 -2.598331797528792911e-02 -9.992184722721793033e-01 -2.978778033098420167e-02 -9.993617879565422912e-01 2.523329129921157363e-02 2.528433868053690456e-02
-2.343881014012339642e-02 2.976682957844807229e-02 -9.992820212713042771e-01 -2.597709881791108663e-02 -9.992372626775807287e-01 -2.915618654112066624e-02 -9.993877188139848045e-01 2.527506149277924594e-02 2.419418835829167252e-02
-2.238699613341009129e-02 2.912095512576728246e-02 -9.993251684895593234e-01 -2.597232554826130885e-02 -9.992552592821940527e-01 -2.853708293590033473e-02 -9.994119574578533838e-01 2.531593903923710920e-02 2.312666255264285778e-02
-2.135759958979421488e-02 2.848823346001944437e-02 -9.993659357282944633e-01 -2.596892941666023233e-02 -9.992724839625043431e-01 -2.793058360219073666e-02 -9.994345739690591035e-01 2.535593322545782319e-02 2.208187051749877297e-02
-2.035072763524693740e-02 2.786878007766400295e-02 -9.994044121283929272e-01 -2.596684198567165286e-02 -9.992889584089558186e-01 -2.733680155459366351e-02 -9.994556373356482393e-01 2.539505264666471612e-02 2.105992163010038387e-02
-1.936648747322369107e-02 2.726270954537428001e-02 -9.994406854992415878e-01 -2.596599515215426354e-02 -9.993047041096011496e-01 -2.675584870978573934e-02 -9.994752154299314517e-01 2.543330518566551054e-02 2.006092541796187373e-02
-1.840498641571017627e-02 2.667013546906047555e-02 -9.994748422792338882e-01 -2.596632116935188028e-02 -9.993197423336839247e-01 -2.618783586075050171e-02 -9.994933749855310356e-01 2.547069799203594345e-02 1.908499158582224395e-02
-1.746633191439327104e-02 2.609117046265582718e-02 -9.995069674961475359e-01 -2.596775266903308954e-02 -9.993340941151676038e-01 -2.563287265089837785e-02 -9.995101815743431262e-01 2.550723746127529085e-02 1.813223004260490490e-02
-1.655063159195661882e-02 2.552592611667024378e-02 -9.995371447273951881e-01 -2.597022268367666156e-02 -9.993477802362188411e-01 -2.509106754807944109e-02 -9.995256995833913249e-01 2.554292921393963925e-02 1.720275092838625952e-02
-1.565799327347378728e-02 2.497451296649856253e-02 -9.995654560601492378e-01 -2.597366466869743470e-02 -9.993608212106600552e-01 -2.456252781847728314e-02 -9.995399921915710806e-01 2.557777807475870510e-02 1.629666464134565257e-02
-1.478852501788309980e-02 2.443704046045963585e-02 -9.995919820513415877e-01 -2.597801252469932737e-02 -9.993732372674020148e-01 -2.404735950036162445e-02 -9.995531213462655051e-01 2.561178805173364853e-02 1.541408186468016563e-02
-1.394233514953744160e-02 2.391361692758281476e-02 -9.996168016875361939e-01 -2.598320061976817225e-02 -9.993850483338696522e-01 -2.354566737771648932e-02 -9.995651477398215246e-01 2.564496231523861330e-02 1.455511359348118580e-02
-1.311953228982212782e-02 2.340434954511747684e-02 -9.996399923446773750e-01 -2.598916381178829199e-02 -9.993962740194304306e-01 -2.305755495372088446e-02 -9.995761307858749278e-01 2.567730317712091717e-02 1.371987116156223041e-02
-1.232022538880460372e-02 2.290934430576153577e-02 -9.996616297477107782e-01 -2.599583747078305571e-02 -9.994069335988415848e-01 -2.258312442407928861e-02 -9.995861285955112141e-01 2.570881206981152217e-02 1.290846626820664478e-02
-1.154452375692484670e-02 2.242870598459708806e-02 -9.996817879300805565e-01 -2.600315750127369166e-02 -9.994170459957273378e-01 -2.212247665019080600e-02 -9.995951979532464726e-01 2.573948952545062480e-02 1.212101100484051439e-02
-1.079253709668960559e-02 2.196253810573067788e-02 -9.997005391930980922e-01 -2.601106036465512805e-02 -9.994266297660984177e-01 -2.167571113215595313e-02 -9.996033942928180815e-01 2.576933515503903455e-02 1.135761788159926622e-02
-1.006437553437945082e-02 2.151094290861899419e-02 -9.997179540651880414e-01 -2.601948310158209640e-02 -9.994357030819275289e-01 -2.124292598160268733e-02 -9.996107716727694603e-01 2.579834762761950770e-02 1.061839985379297441e-02
-9.360149651727938877e-03 2.107402131408479817e-02 -9.997341012610059252e-01 -2.602836335436164994e-02 -9.994442837147966552e-01 -2.082421789433810261e-02 -9.996173827518162192e-01 2.582652464949644622e-02 9.903470348235127521e-03
-8.679970517579635794e-03 2.065187288999578014e-02 -9.997490476404315984e-01 -2.603763938935091393e-02 -9.994523890196244098e-01 -2.041968212279931388e-02 -9.996232787639773854e-01 2.585386294350430769e-02 9.212943289439326153e-03
-8.023949719490275356e-03 2.024459581661187252e-02 -9.997628581674364856e-01 -2.604725011934724832e-02 -9.994600359184933058e-01 -2.002941244831081546e-02 -9.996285094934616033e-01 2.588035822832451816e-02 8.546933125650357788e-03
-7.392199395270478146e-03 1.985228685158714479e-02 -9.997755958688244737e-01 -2.605713512598058224e-02 -9.994672408845876044e-01 -1.965350115313525478e-02 -9.996331232492884356e-01 2.590600519787255793e-02 7.905554854711220603e-03
-6.784832264449173686e-03 1.947504129460670905e-02 -9.997873217928486822e-01 -2.606723468208861291e-02 -9.994740199262555080e-01 -1.929203899229956984e-02 -9.996371668396352161e-01 2.593079750074906223e-02 7.288924049744212666e-03
-6.201961659632411819e-03 1.911295295166851038e-02 -9.997980949676988915e-01 -2.607748977407770008e-02 -9.994803885712114644e-01 -1.894511516520801936e-02 -9.996406855458891405e-01 2.595472771977058724e-02 6.697156884622771852e-03
-5.643701557751134440e-03 1.876611409897293789e-02 -9.998079723598686241e-01 -2.608784212426574697e-02 -9.994863618508961212e-01 -1.861281728700600255e-02 -9.996437230963973741e-01 2.597778735158968663e-02 6.130370159228838017e-03
-5.110166611183112988e-03 1.843461544644383471e-02 -9.998170088323902194e-01 -2.609823421319999032e-02 -9.994919542849994842e-01 -1.829523135971965891e-02 -9.996463216398884244e-01 2.599996678641045000e-02 5.588681324484885866e-03
-4.601472178708803512e-03 1.811854610082944475e-02 -9.998252571029503377e-01 -2.610860930194229892e-02 -9.994971798661759221e-01 -1.799244174312185710e-02 -9.996485217185623329e-01 2.602125528780692768e-02 5.072208507117943049e-03
-4.117734356321537878e-03 1.781799352841536080e-02 -9.998327677018754578e-01 -2.611891145432125236e-02 -9.995020520449534596e-01 -1.770453112535699119e-02 -9.996503622408248191e-01 2.604164097265678629e-02 4.581070534181693257e-03
-3.659070007822077999e-03 1.753304351730630012e-02 -9.998395889299933614e-01 -2.612908555914271458e-02 -9.995065837148593424e-01 -1.743158049328434253e-02 -9.996518804536511649e-01 2.606111079119796323e-02 4.115386957267637077e-03
-3.225596795237925703e-03 1.726378013928425714e-02 -9.998457668163709400e-01 -2.613907735235900670e-02 -9.995107871977786385e-01 -1.717366910254741752e-02 -9.996531119145690703e-01 2.607965050722217681e-02 3.675278076445745272e-03
-2.817433208989051155e-03 1.701028571122165448e-02 -9.998513450759246579e-01 -2.614883343917629235e-02 -9.995146742295575315e-01 -1.693087444735105404e-02 -9.996540904632379432e-01 2.609724467840153841e-02 3.260864963861720076e-03
-2.434698597835979837e-03 1.677264075604385091e-02 -9.998563650669061165e-01 -2.615830131611717596e-02 -9.995182559458669624e-01 -1.670327222994059252e-02 -9.996548481926113006e-01 2.611387663678027549e-02 2.872269487026438053e-03
-2.077513198537198416e-03 1.655092396323773127e-02 -9.998608657482664919e-01 -2.616742939301087631e-02 -9.995215428683509318e-01 -1.649093632978299723e-02 -9.996554154196694020e-01 2.612952846942112606e-02 2.509614331728379430e-03
-1.745998165240754798e-03 1.634521214887349472e-02 -9.998648836368919657e-01 -2.617616701491688735e-02 -9.995245448910636821e-01 -1.629393877241722133e-02 -9.996558206556966919e-01 2.614418099922853622e-02 2.173023024596025359e-03
-1.440275598567883168e-03 1.615558021515857076e-02 -9.998684527647182518e-01 -2.618446448397586737e-02 -9.995272712672209625e-01 -1.611234969799497582e-02 -9.996560905760977223e-01 2.615781376596005084e-02 1.862619955271119405e-03
-1.160468574359564253e-03 1.598210110947897999e-02 -9.998716046357223330e-01 -2.619227308116997555e-02 -9.995297305962806966e-01 -1.594623732946907554e-02 -9.996562499897299059e-01 2.617040500742633460e-02 1.578530398165377702e-03
-9.067011720898516917e-04 1.582484578295291142e-02 -9.998743681827885199e-01 -2.619954508800502110e-02 -9.995319308113657097e-01 -1.579566794045493550e-02 -9.996563218077333390e-01 2.618193164090994868e-02 1.320880533809132718e-03
-6.790985028978843013e-04 1.568388314845050452e-02 -9.998767697244542729e-01 -2.620623380808332487e-02 -9.995338791670498324e-01 -1.566070582272157188e-02 -9.996563270118484779e-01 2.619236924479160025e-02 1.089797469744963401e-03
-4.777867372378358387e-04 1.555928003810178734e-02 -9.998788329215345660e-01 -2.621229358858573333e-02 -9.995355822275240332e-01 -1.554141325333508253e-02 -9.996562846221995757e-01 2.620169204042134894e-02 8.854092609713853229e-04
-3.028931321069393626e-04 1.545110116024861133e-02 -9.998805787336236817e-01 -2.621767984162915940e-02 -9.995370458551563475e-01 -1.543785046141249971e-02 -9.996562116645263396e-01 2.620987287422176654e-02 7.078449298959744659e-04
-1.545460578431276204e-04 1.535940905586465934e-02 -9.998820253754793219e-01 -2.622234906551579314e-02 -9.995382751994689174e-01 -1.535007559451122619e-02 -9.996561231368527034e-01 2.621688320006001008e-02 5.572344857982772411e-04
-3.287502446452589071e-05 1.528426405439971270e-02 -9.998831882732844845e-01 -2.622625886584975530e-02 -9.995392746865419120e-01 -1.527814468461206193e-02 -9.996560319755664059e-01 2.622269306188606403e-02 4.337089437733177314e-04
6.198929248997704124e-05 1.522572422905790410e-02 -9.998840800207933199e-01 -2.622936797651390442e-02 -9.995400480088691975e-01 -1.522211161370740605e-02 -9.996559490209020460e-01 2.622727107665259738e-02 3.374003431214237046e-04
1.299150266097094772e-04 1.518384535149482593e-02 -9.998847103353607491e-01 -2.623163628050654422e-02 -9.995405981156826325e-01 -1.518202807898033635e-02 -9.996558829818056324e-01 2.623058441753869235e-02 2.684417651982053230e-04
1.707690957960219982e-04 1.515868084592314480e-02 -9.998850860138515095e-01 -2.623302483062773388e-02 -9.995409272037545367e-01 -1.515794355756614961e-02 -9.996558404001607556e-01 2.623259879749116966e-02 2.269673506809202670e-04
1.844171780250524698e-04 1.515028174259973326e-02 -9.998852108884420664e-01 -2.623349586998532240e-02 -9.995410367087100845e-01 -1.514990527087148667e-02 -9.996558256143680543e-01 2.623327845307875036e-02 2.131123162135361519e-04


==> inkscape/graph_building.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph_building.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{193.00595261bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75710553)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graph_building.pdf}}%
  \end{picture}%
\endgroup%


==> inkscape/schematic_robot.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schematic_robot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.40442087bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.22933099)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schematic_robot.pdf}}%
  \end{picture}%
\endgroup%


==> tikz/collision_avoidance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray175}{RGB}{175,175,175}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1861843}{RGB}{186,18,43}
\definecolor{teal0101153}{RGB}{0,101,153}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.045, xmax=1.04500000000001,
xtick style={color=black},
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xticklabels={
  \(\displaystyle {\ensuremath{-}1.5}\),
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\)
},
y grid style={darkgray176},
ymin=-0.0575, ymax=1.2075,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\)
}
]
\path [draw=firebrick1861843, fill=firebrick1861843]
(axis cs:-0.875,0.5)
--(axis cs:-0.875,0)
--(axis cs:-0.775,0)
--(axis cs:-0.775,0.5)
--(axis cs:-0.775,0.5)
--(axis cs:-0.875,0.5)
--cycle;

\path [draw=firebrick1861843, fill=firebrick1861843]
(axis cs:-0.525,0.5)
--(axis cs:-0.525,0)
--(axis cs:-0.425,0)
--(axis cs:-0.425,0.5)
--(axis cs:-0.425,0.5)
--(axis cs:-0.525,0.5)
--cycle;

\path [draw=firebrick1861843, fill=firebrick1861843]
(axis cs:-0.875,1.1)
--(axis cs:-0.875,0.8)
--(axis cs:-0.425,0.8)
--(axis cs:-0.425,1.1)
--(axis cs:-0.425,1.1)
--(axis cs:-0.875,1.1)
--cycle;

\addplot [line width=0pt, darkgray175]
table {%
-0.365095502257617 1.15
-0.382699295780352 0.52667164947408
};
\addplot [line width=0pt, darkgray175]
table {%
0.95 1.15
0.95 0.05
};
\addplot [line width=0pt, darkgray175]
table {%
0.95 1.15
-0.365095502257617 1.15
};
\addplot [line width=0pt, darkgray175]
table {%
-0.0933812121761794 0.05
-0.382699295780352 0.52667164947408
};
\addplot [line width=0pt, darkgray175]
table {%
-0.0933812121761794 0.05
0.95 0.05
};
\addplot [line width=0.00705882352941176pt, darkgray175]
table {%
-0.369779488291615 1.15
-0.379145631262598 0.521395201797992
};
\addplot [line width=0.00705882352941176pt, darkgray175]
table {%
0.950000000000001 1.15
0.950000000000001 0.05
};
\addplot [line width=0.00705882352941176pt, darkgray175]
table {%
0.950000000000001 1.15
-0.369779488291615 1.15
};
\addplot [line width=0.00705882352941176pt, darkgray175]
table {%
-0.063016586004512 0.05
-0.379145631262598 0.521395201797992
};
\addplot [line width=0.00705882352941176pt, darkgray175]
table {%
-0.063016586004512 0.05
0.950000000000001 0.05
};
\addplot [line width=0.0141176470588235pt, darkgray175]
table {%
-0.0394545646239949 0.05
-0.379552331612073 0.522448727211751
};
\addplot [line width=0.0141176470588235pt, darkgray175]
table {%
0.95 0.05
0.95 1.15
};
\addplot [line width=0.0141176470588235pt, darkgray175]
table {%
0.95 0.05
-0.0394545646239949 0.05
};
\addplot [line width=0.0141176470588235pt, darkgray175]
table {%
-0.369244130666899 1.15
-0.379552331612073 0.522448727211751
};
\addplot [line width=0.0141176470588235pt, darkgray175]
table {%
-0.369244130666899 1.15
0.95 1.15
};
\addplot [line width=0.0211764705882353pt, darkgray175]
table {%
-0.021127876114662 0.05
-0.383588598390277 0.528139246828441
};
\addplot [line width=0.0211764705882353pt, darkgray175]
table {%
0.95 0.05
0.95 1.15
};
\addplot [line width=0.0211764705882353pt, darkgray175]
table {%
0.95 0.05
-0.021127876114662 0.05
};
\addplot [line width=0.0211764705882353pt, darkgray175]
table {%
-0.363885440601222 1.15
-0.383588598390277 0.528139246828441
};
\addplot [line width=0.0211764705882353pt, darkgray175]
table {%
-0.363885440601222 1.15
0.95 1.15
};
\addplot [line width=0.0282352941176471pt, darkgray175]
table {%
0.949999999999999 0.05
0.949999999999999 1.15
};
\addplot [line width=0.0282352941176471pt, darkgray175]
table {%
-0.355729007749536 1.15
-0.389425816680922 0.535602409353609
};
\addplot [line width=0.0282352941176471pt, darkgray175]
table {%
-0.355729007749536 1.15
0.949999999999999 1.15
};
\addplot [line width=0.0282352941176471pt, darkgray175]
table {%
-0.00366706345795852 0.05
-0.389425816680922 0.535602409353609
};
\addplot [line width=0.0282352941176471pt, darkgray175]
table {%
-0.00366706345795852 0.05
0.949999999999999 0.05
};
\addplot [line width=0.0352941176470588pt, darkgray175]
table {%
-0.348676600247581 1.15
-0.394229996292484 0.541082963486552
};
\addplot [line width=0.0352941176470588pt, darkgray175]
table {%
0.95 1.15
0.95 0.05
};
\addplot [line width=0.0352941176470588pt, darkgray175]
table {%
0.95 1.15
-0.348676600247581 1.15
};
\addplot [line width=0.0352941176470588pt, darkgray175]
table {%
0.0193623281659676 0.05
-0.394229996292484 0.541082963486552
};
\addplot [line width=0.0352941176470588pt, darkgray175]
table {%
0.0193623281659676 0.05
0.95 0.05
};
\addplot [line width=0.0423529411764706pt, darkgray175]
table {%
-0.340298436717451 1.15
-0.399701177935329 0.546660565388742
};
\addplot [line width=0.0423529411764706pt, darkgray175]
table {%
0.949999999999999 1.15
0.95 0.05
};
\addplot [line width=0.0423529411764706pt, darkgray175]
table {%
0.949999999999999 1.15
-0.340298436717451 1.15
};
\addplot [line width=0.0423529411764706pt, darkgray175]
table {%
0.0463470463628425 0.05
-0.399701177935329 0.546660565388742
};
\addplot [line width=0.0423529411764706pt, darkgray175]
table {%
0.0463470463628425 0.05
0.95 0.05
};
\addplot [line width=0.0494117647058824pt, darkgray175]
table {%
0.95 0.05
0.95 1.15
};
\addplot [line width=0.0494117647058824pt, darkgray175]
table {%
-0.331906281370202 1.15
-0.404994125825368 0.551236244245503
};
\addplot [line width=0.0494117647058824pt, darkgray175]
table {%
-0.331906281370202 1.15
0.95 1.15
};
\addplot [line width=0.0494117647058824pt, darkgray175]
table {%
0.0797748109954579 0.05
-0.404994125825368 0.551236244245503
};
\addplot [line width=0.0494117647058824pt, darkgray175]
table {%
0.0797748109954579 0.05
0.95 0.05
};
\addplot [line width=0.0564705882352941pt, darkgray175]
table {%
-0.320552982769148 1.15
-0.411866269932407 0.556599621359341
};
\addplot [line width=0.0564705882352941pt, darkgray175]
table {%
0.95 1.15
0.95 0.05
};
\addplot [line width=0.0564705882352941pt, darkgray175]
table {%
0.95 1.15
-0.320552982769148 1.15
};
\addplot [line width=0.0564705882352941pt, darkgray175]
table {%
0.11849197861098 0.05
-0.411866269932407 0.556599621359341
};
\addplot [line width=0.0564705882352941pt, darkgray175]
table {%
0.11849197861098 0.05
0.95 0.05
};
\addplot [line width=0.0635294117647059pt, darkgray175]
table {%
-0.312795954504828 1.15
-0.416520905852538 0.559114314657072
};
\addplot [line width=0.0635294117647059pt, darkgray175]
table {%
0.949999999999999 1.15
0.95 0.05
};
\addplot [line width=0.0635294117647059pt, darkgray175]
table {%
0.949999999999999 1.15
-0.312795954504828 1.15
};
\addplot [line width=0.0635294117647059pt, darkgray175]
table {%
0.162752672781157 0.05
-0.416520905852538 0.559114314657072
};
\addplot [line width=0.0635294117647059pt, darkgray175]
table {%
0.162752672781157 0.05
0.95 0.05
};
\addplot [line width=0.0705882352941176pt, darkgray175]
table {%
0.95 0.05
0.95 1.15
};
\addplot [line width=0.0705882352941176pt, darkgray175]
table {%
-0.26747237607718 1.15
-0.43980467477504 0.577267472845843
};
\addplot [line width=0.0705882352941176pt, darkgray175]
table {%
-0.26747237607718 1.15
0.95 1.15
};
\addplot [line width=0.0705882352941176pt, darkgray175]
table {%
0.195445057935548 0.05
-0.43980467477504 0.577267472845843
};
\addplot [line width=0.0705882352941176pt, darkgray175]
table {%
0.195445057935548 0.05
0.95 0.05
};
\addplot [line width=0.0776470588235294pt, darkgray175]
table {%
0.249189934314753 0.05
-0.455815188873871 0.586260363276326
};
\addplot [line width=0.0776470588235294pt, darkgray175]
table {%
0.95 0.05
0.95 1.15
};
\addplot [line width=0.0776470588235294pt, darkgray175]
table {%
0.95 0.05
0.249189934314753 0.05
};
\addplot [line width=0.0776470588235294pt, darkgray175]
table {%
-0.232712869377072 1.15
-0.455815188873871 0.586260363276326
};
\addplot [line width=0.0776470588235294pt, darkgray175]
table {%
-0.232712869377072 1.15
0.95 1.15
};
\addplot [line width=0.0847058823529412pt, darkgray175]
table {%
0.95 1.15
0.95 0.05
};
\addplot [line width=0.0847058823529412pt, darkgray175]
table {%
-0.197004478384853 1.15
-0.470229349842606 0.594881891926314
};
\addplot [line width=0.0847058823529412pt, darkgray175]
table {%
-0.197004478384853 1.15
0.95 1.15
};
\addplot [line width=0.0847058823529412pt, darkgray175]
table {%
0.276741732242603 0.05
-0.470229349842606 0.594881891926314
};
\addplot [line width=0.0847058823529412pt, darkgray175]
table {%
0.276741732242603 0.05
0.95 0.05
};
\addplot [line width=0.0917647058823529pt, darkgray175]
table {%
0.95 0.05
0.950000000000001 1.15
};
\addplot [line width=0.0917647058823529pt, darkgray175]
table {%
-0.160124303174598 1.15
-0.483975142833855 0.601896678868572
};
\addplot [line width=0.0917647058823529pt, darkgray175]
table {%
-0.160124303174598 1.15
0.950000000000001 1.15
};
\addplot [line width=0.0917647058823529pt, darkgray175]
table {%
0.309870230284077 0.05
-0.483975142833855 0.601896678868572
};
\addplot [line width=0.0917647058823529pt, darkgray175]
table {%
0.309870230284077 0.05
0.95 0.05
};
\addplot [line width=0.0988235294117647pt, darkgray175]
table {%
0.95 0.05
-0.375 0.05
};
\addplot [line width=0.0988235294117647pt, darkgray175]
table {%
0.95 0.05
0.95 1.15
};
\addplot [line width=0.0988235294117647pt, darkgray175]
table {%
-0.375 1.15
-0.375 0.05
};
\addplot [line width=0.0988235294117647pt, darkgray175]
table {%
-0.375 1.15
0.95 1.15
};
\addplot [line width=0.105882352941176pt, darkgray175]
table {%
0.95 0.05
-0.375 0.05
};
\addplot [line width=0.105882352941176pt, darkgray175]
table {%
0.95 0.05
0.95 1.15
};
\addplot [line width=0.105882352941176pt, darkgray175]
table {%
-0.375 1.15
-0.375 0.05
};
\addplot [line width=0.105882352941176pt, darkgray175]
table {%
-0.375 1.15
0.95 1.15
};
\addplot [line width=0.112941176470588pt, darkgray175]
table {%
0.95 0.05
-0.375 0.05
};
\addplot [line width=0.112941176470588pt, darkgray175]
table {%
0.95 0.05
0.95 1.15
};
\addplot [line width=0.112941176470588pt, darkgray175]
table {%
-0.375 1.15
-0.375 0.05
};
\addplot [line width=0.112941176470588pt, darkgray175]
table {%
-0.375 1.15
0.95 1.15
};
\addplot [line width=0.12pt, darkgray175]
table {%
0.95 0.05
-0.375 0.05
};
\addplot [line width=0.12pt, darkgray175]
table {%
0.95 0.05
0.95 1.15
};
\addplot [line width=0.12pt, darkgray175]
table {%
-0.375 1.15
-0.375 0.05
};
\addplot [line width=0.12pt, darkgray175]
table {%
-0.375 1.15
0.95 1.15
};
\addplot [line width=0.127058823529412pt, darkgray175]
table {%
0.95 0.05
-0.375 0.05
};
\addplot [line width=0.127058823529412pt, darkgray175]
table {%
0.95 0.05
0.95 1.15
};
\addplot [line width=0.127058823529412pt, darkgray175]
table {%
-0.375 1.15
-0.375 0.05
};
\addplot [line width=0.127058823529412pt, darkgray175]
table {%
-0.375 1.15
0.95 1.15
};
\addplot [line width=0.134117647058824pt, darkgray175]
table {%
0.95 0.05
-0.375 0.05
};
\addplot [line width=0.134117647058824pt, darkgray175]
table {%
0.95 0.05
0.95 1.15
};
\addplot [line width=0.134117647058824pt, darkgray175]
table {%
-0.375 1.15
-0.375 0.05
};
\addplot [line width=0.134117647058824pt, darkgray175]
table {%
-0.375 1.15
0.95 1.15
};
\addplot [line width=0.141176470588235pt, darkgray175]
table {%
0.95 0.3155934848306
-0.417266998275302 0.549403418159584
};
\addplot [line width=0.141176470588235pt, darkgray175]
table {%
-0.314215915915348 1.15
-0.417266998275302 0.549403418159584
};
\addplot [line width=0.141176470588235pt, darkgray175]
table {%
0.95 1.15
0.95 0.3155934848306
};
\addplot [line width=0.141176470588235pt, darkgray175]
table {%
0.95 1.15
-0.314215915915348 1.15
};
\addplot [line width=0.148235294117647pt, darkgray175]
table {%
0.95 0.320881805496099
-0.763396099525109 0.607251656861189
};
\addplot [line width=0.148235294117647pt, darkgray175]
table {%
0.95 0.320881805496099
0.95 1.15
};
\addplot [line width=0.148235294117647pt, darkgray175]
table {%
0.560682137573548 1.15
-0.763396099525109 0.607251656861189
};
\addplot [line width=0.148235294117647pt, darkgray175]
table {%
0.560682137573548 1.15
0.95 1.15
};
\addplot [line width=0.155294117647059pt, darkgray175]
table {%
0.95 0.526254264184885
-0.95 0.559076862216276
};
\addplot [line width=0.155294117647059pt, darkgray175]
table {%
0.95 0.962078973986335
0.95 0.526254264184885
};
\addplot [line width=0.155294117647059pt, darkgray175]
table {%
-0.95 0.668202834338796
-0.95 0.559076862216276
};
\addplot [line width=0.155294117647059pt, darkgray175]
table {%
-0.95 0.668202834338796
0.95 0.962078973986335
};
\addplot [line width=0.162352941176471pt, darkgray175]
table {%
0.949999999999999 0.971989538452821
-0.95 0.664340496238811
};
\addplot [line width=0.162352941176471pt, darkgray175]
table {%
0.949999999999999 0.971989538452821
0.95 0.55
};
\addplot [line width=0.162352941176471pt, darkgray175]
table {%
-0.95 0.55
-0.95 0.664340496238811
};
\addplot [line width=0.162352941176471pt, darkgray175]
table {%
-0.95 0.55
0.95 0.55
};
\addplot [line width=0.169411764705882pt, darkgray175]
table {%
0.95 0.55
-0.95 0.55
};
\addplot [line width=0.169411764705882pt, darkgray175]
table {%
0.949999999999999 1.1227204292839
0.95 0.55
};
\addplot [line width=0.169411764705882pt, darkgray175]
table {%
-0.95 0.60517119732047
-0.95 0.55
};
\addplot [line width=0.169411764705882pt, darkgray175]
table {%
-0.95 0.60517119732047
0.949999999999999 1.1227204292839
};
\addplot [line width=0.176470588235294pt, darkgray175]
table {%
0.95 0.55
-0.721569805587673 0.55
};
\addplot [line width=0.176470588235294pt, darkgray175]
table {%
0.212178426098741 1.15
-0.721569805587673 0.55
};
\addplot [line width=0.176470588235294pt, darkgray175]
table {%
0.949999999999999 1.15
0.95 0.55
};
\addplot [line width=0.176470588235294pt, darkgray175]
table {%
0.949999999999999 1.15
0.212178426098741 1.15
};
\addplot [line width=0.183529411764706pt, darkgray175]
table {%
0.95 0.55
-0.706381236649823 0.55
};
\addplot [line width=0.183529411764706pt, darkgray175]
table {%
0.183602951804849 1.15
-0.706381236649823 0.55
};
\addplot [line width=0.183529411764706pt, darkgray175]
table {%
0.95 1.15
0.95 0.55
};
\addplot [line width=0.183529411764706pt, darkgray175]
table {%
0.95 1.15
0.183602951804849 1.15
};
\addplot [line width=0.190588235294118pt, darkgray175]
table {%
0.95 0.55
-0.698605312308844 0.55
};
\addplot [line width=0.190588235294118pt, darkgray175]
table {%
0.169024325934231 1.15
-0.698605312308844 0.55
};
\addplot [line width=0.190588235294118pt, darkgray175]
table {%
0.95 1.15
0.95 0.55
};
\addplot [line width=0.190588235294118pt, darkgray175]
table {%
0.95 1.15
0.169024325934231 1.15
};
\addplot [line width=0.197647058823529pt, darkgray175]
table {%
0.95 0.55
-0.684825565385421 0.55
};
\addplot [line width=0.197647058823529pt, darkgray175]
table {%
0.95 0.55
0.95 1.15
};
\addplot [line width=0.197647058823529pt, darkgray175]
table {%
0.143280587077656 1.15
-0.684825565385421 0.55
};
\addplot [line width=0.197647058823529pt, darkgray175]
table {%
0.143280587077656 1.15
0.95 1.15
};
\addplot [line width=0.204705882352941pt, darkgray175]
table {%
0.95 0.55
-0.673161163388292 0.55
};
\addplot [line width=0.204705882352941pt, darkgray175]
table {%
0.121586205142279 1.15
-0.673161163388292 0.55
};
\addplot [line width=0.204705882352941pt, darkgray175]
table {%
0.95 1.15
0.95 0.55
};
\addplot [line width=0.204705882352941pt, darkgray175]
table {%
0.95 1.15
0.121586205142279 1.15
};
\addplot [line width=0.211764705882353pt, darkgray175]
table {%
0.95 0.55
-0.639392359444531 0.55
};
\addplot [line width=0.211764705882353pt, darkgray175]
table {%
0.0593491638493288 1.15
-0.639392359444531 0.55
};
\addplot [line width=0.211764705882353pt, darkgray175]
table {%
0.95 1.15
0.95 0.55
};
\addplot [line width=0.211764705882353pt, darkgray175]
table {%
0.95 1.15
0.0593491638493288 1.15
};
\addplot [line width=0.218823529411765pt, darkgray175]
table {%
0.95 0.55
-0.612682053568619 0.55
};
\addplot [line width=0.218823529411765pt, darkgray175]
table {%
0.0108154596460534 1.15
-0.612682053568619 0.55
};
\addplot [line width=0.218823529411765pt, darkgray175]
table {%
0.95 1.15
0.95 0.55
};
\addplot [line width=0.218823529411765pt, darkgray175]
table {%
0.95 1.15
0.0108154596460534 1.15
};
\addplot [line width=0.225882352941176pt, darkgray175]
table {%
0.95 0.55
-0.625086636444346 0.55
};
\addplot [line width=0.225882352941176pt, darkgray175]
table {%
0.0332712380839195 1.15
-0.625086636444346 0.55
};
\addplot [line width=0.225882352941176pt, darkgray175]
table {%
0.95 1.15
0.95 0.55
};
\addplot [line width=0.225882352941176pt, darkgray175]
table {%
0.95 1.15
0.0332712380839195 1.15
};
\addplot [line width=0.232941176470588pt, darkgray175]
table {%
0.95 0.55
-0.724370768811212 0.55
};
\addplot [line width=0.232941176470588pt, darkgray175]
table {%
0.21746172269364 1.15
-0.724370768811212 0.55
};
\addplot [line width=0.232941176470588pt, darkgray175]
table {%
0.95 1.15
0.95 0.55
};
\addplot [line width=0.232941176470588pt, darkgray175]
table {%
0.95 1.15
0.21746172269364 1.15
};
\addplot [line width=0.24pt, darkgray175]
table {%
0.95 0.55
-0.891121078662388 0.55
};
\addplot [line width=0.24pt, darkgray175]
table {%
0.949999999999999 1.15
0.95 0.55
};
\addplot [line width=0.24pt, darkgray175]
table {%
0.537463244761094 1.15
-0.891121078662388 0.55
};
\addplot [line width=0.24pt, darkgray175]
table {%
0.537463244761094 1.15
0.949999999999999 1.15
};
\addplot [line width=0.247058823529412pt, darkgray175]
table {%
0.95 0.55
-0.95 0.55
};
\addplot [line width=0.247058823529412pt, darkgray175]
table {%
0.95 1.08958117553141
0.95 0.55
};
\addplot [line width=0.247058823529412pt, darkgray175]
table {%
-0.95 0.618247581356518
-0.95 0.55
};
\addplot [line width=0.247058823529412pt, darkgray175]
table {%
-0.95 0.618247581356518
0.95 1.08958117553141
};
\addplot [line width=0.254117647058824pt, darkgray175]
table {%
0.949999999999999 0.902633884515525
-0.95 0.691295515810539
};
\addplot [line width=0.254117647058824pt, darkgray175]
table {%
0.949999999999999 0.902633884515525
0.95 0.55
};
\addplot [line width=0.254117647058824pt, darkgray175]
table {%
-0.95 0.55
-0.95 0.691295515810539
};
\addplot [line width=0.254117647058824pt, darkgray175]
table {%
-0.95 0.55
0.95 0.55
};
\addplot [line width=0.261176470588235pt, darkgray175]
table {%
0.950000000000011 0.55
-0.95 0.55
};
\addplot [line width=0.261176470588235pt, darkgray175]
table {%
0.949999999999994 0.750758588507882
0.950000000000011 0.55
};
\addplot [line width=0.261176470588235pt, darkgray175]
table {%
-0.95 0.749710346600234
-0.95 0.55
};
\addplot [line width=0.261176470588235pt, darkgray175]
table {%
-0.95 0.749710346600234
0.949999999999994 0.750758588507882
};
\addplot [line width=0.268235294117647pt, darkgray175]
table {%
0.95 0.55
-0.95 0.55
};
\addplot [line width=0.268235294117647pt, darkgray175]
table {%
0.95 0.75
0.95 0.55
};
\addplot [line width=0.268235294117647pt, darkgray175]
table {%
-0.95 0.75
-0.95 0.55
};
\addplot [line width=0.268235294117647pt, darkgray175]
table {%
-0.95 0.75
0.95 0.75
};
\addplot [line width=0.275294117647059pt, darkgray175]
table {%
0.95 0.55
-0.95 0.55
};
\addplot [line width=0.275294117647059pt, darkgray175]
table {%
0.95 0.75
0.95 0.55
};
\addplot [line width=0.275294117647059pt, darkgray175]
table {%
-0.95 0.75
-0.95 0.55
};
\addplot [line width=0.275294117647059pt, darkgray175]
table {%
-0.95 0.75
0.95 0.75
};
\addplot [line width=0.282352941176471pt, darkgray175]
table {%
0.95 0.55
-0.95 0.55
};
\addplot [line width=0.282352941176471pt, darkgray175]
table {%
0.95 0.75
0.95 0.55
};
\addplot [line width=0.282352941176471pt, darkgray175]
table {%
-0.95 0.75
-0.95 0.55
};
\addplot [line width=0.282352941176471pt, darkgray175]
table {%
-0.95 0.75
0.95 0.75
};
\addplot [line width=0.289411764705882pt, darkgray175]
table {%
0.95 0.55
-0.95 0.55
};
\addplot [line width=0.289411764705882pt, darkgray175]
table {%
0.95 0.75
0.95 0.55
};
\addplot [line width=0.289411764705882pt, darkgray175]
table {%
-0.95 0.75
-0.95 0.55
};
\addplot [line width=0.289411764705882pt, darkgray175]
table {%
-0.95 0.75
0.95 0.75
};
\addplot [line width=0.296470588235294pt, darkgray175]
table {%
0.95 0.55
-0.95 0.55
};
\addplot [line width=0.296470588235294pt, darkgray175]
table {%
0.95 0.75
0.95 0.55
};
\addplot [line width=0.296470588235294pt, darkgray175]
table {%
-0.95 0.75
-0.95 0.55
};
\addplot [line width=0.296470588235294pt, darkgray175]
table {%
-0.95 0.75
0.95 0.75
};
\addplot [line width=0.303529411764706pt, darkgray175]
table {%
0.29373844533734 0.75
-0.776301021741239 0.75
};
\addplot [line width=0.303529411764706pt, darkgray175]
table {%
-0.724554349284719 0.5030556951236
-0.776301021741239 0.75
};
\addplot [line width=0.303529411764706pt, darkgray175]
table {%
-0.724554349284719 0.5030556951236
0.29373844533734 0.75
};
\addplot [line width=0.310588235294118pt, darkgray175]
table {%
-0.25719494825476 0.75
-0.774147738222211 0.75
};
\addplot [line width=0.310588235294118pt, darkgray175]
table {%
-0.710098545234413 0.430670972451574
-0.774147738222211 0.75
};
\addplot [line width=0.310588235294118pt, darkgray175]
table {%
-0.710098545234413 0.430670972451574
-0.25719494825476 0.75
};
\addplot [line width=0.317647058823529pt, darkgray175]
table {%
-0.186313840066958 0.75
-0.772655982536333 0.75
};
\addplot [line width=0.317647058823529pt, darkgray175]
table {%
-0.714328139824712 0.449908332174761
-0.772655982536333 0.75
};
\addplot [line width=0.317647058823529pt, darkgray175]
table {%
-0.714328139824712 0.449908332174761
-0.186313840066958 0.75
};
\addplot [line width=0.324705882352941pt, darkgray175]
table {%
-0.196500424339894 0.75
-0.761717794943463 0.75
};
\addplot [line width=0.324705882352941pt, darkgray175]
table {%
-0.716397936589944 0.446006145669767
-0.761717794943463 0.75
};
\addplot [line width=0.324705882352941pt, darkgray175]
table {%
-0.716397936589944 0.446006145669767
-0.196500424339894 0.75
};
\addplot [line width=0.331764705882353pt, darkgray175]
table {%
-0.170709603852791 0.75
-0.756676846036402 0.75
};
\addplot [line width=0.331764705882353pt, darkgray175]
table {%
-0.718373831043842 0.451568997719532
-0.756676846036402 0.75
};
\addplot [line width=0.331764705882353pt, darkgray175]
table {%
-0.718373831043842 0.451568997719532
-0.170709603852791 0.75
};
\addplot [line width=0.338823529411765pt, darkgray175]
table {%
-0.170257705483442 0.75
-0.750138028205928 0.75
};
\addplot [line width=0.338823529411765pt, darkgray175]
table {%
-0.719757691438299 0.450926013206239
-0.750138028205928 0.75
};
\addplot [line width=0.338823529411765pt, darkgray175]
table {%
-0.719757691438299 0.450926013206239
-0.170257705483442 0.75
};
\addplot [line width=0.345882352941176pt, darkgray175]
table {%
-0.156829300954588 0.75
-0.746447596539251 0.75
};
\addplot [line width=0.345882352941176pt, darkgray175]
table {%
-0.720795518647666 0.453573961256243
-0.746447596539251 0.75
};
\addplot [line width=0.345882352941176pt, darkgray175]
table {%
-0.720795518647666 0.453573961256243
-0.156829300954588 0.75
};
\addplot [line width=0.352941176470588pt, darkgray175]
table {%
-0.15144231079723 0.75
-0.743076952081648 0.75
};
\addplot [line width=0.352941176470588pt, darkgray175]
table {%
-0.721547348686321 0.454416510702099
-0.743076952081648 0.75
};
\addplot [line width=0.352941176470588pt, darkgray175]
table {%
-0.721547348686321 0.454416510702099
-0.15144231079723 0.75
};
\addplot [line width=0.36pt, darkgray175]
table {%
-0.141846191047096 0.75
-0.740839034927563 0.75
};
\addplot [line width=0.36pt, darkgray175]
table {%
-0.72210958551962 0.456261344668078
-0.740839034927563 0.75
};
\addplot [line width=0.36pt, darkgray175]
table {%
-0.72210958551962 0.456261344668078
-0.141846191047096 0.75
};
\addplot [line width=0.367058823529412pt, darkgray175]
table {%
-0.137935931642301 0.75
-0.73849618771025 0.75
};
\addplot [line width=0.367058823529412pt, darkgray175]
table {%
-0.722585165657004 0.456866816299294
-0.73849618771025 0.75
};
\addplot [line width=0.367058823529412pt, darkgray175]
table {%
-0.722585165657004 0.456866816299294
-0.137935931642301 0.75
};
\addplot [line width=0.374117647058824pt, darkgray175]
table {%
-0.140003238308846 0.75
-0.735737853575268 0.75
};
\addplot [line width=0.374117647058824pt, darkgray175]
table {%
-0.723063236325359 0.456180393613846
-0.735737853575268 0.75
};
\addplot [line width=0.374117647058824pt, darkgray175]
table {%
-0.723063236325359 0.456180393613846
-0.140003238308846 0.75
};
\addplot [line width=0.381176470588235pt, darkgray175]
table {%
-0.145548146390054 0.75
-0.732305565447298 0.75
};
\addplot [line width=0.381176470588235pt, darkgray175]
table {%
-0.723649744693602 0.454661546713302
-0.732305565447298 0.75
};
\addplot [line width=0.381176470588235pt, darkgray175]
table {%
-0.723649744693602 0.454661546713302
-0.145548146390054 0.75
};
\addplot [line width=0.388235294117647pt, darkgray175]
table {%
-0.267729899502685 0.75
-0.727201108056133 0.75
};
\addplot [line width=0.388235294117647pt, darkgray175]
table {%
-0.724260256429798 0.416274886879647
-0.727201108056133 0.75
};
\addplot [line width=0.388235294117647pt, darkgray175]
table {%
-0.724260256429798 0.416274886879647
-0.267729899502685 0.75
};
\addplot [line width=0.395294117647059pt, darkgray175]
table {%
-0.345138785149697 0.75
-0.725 0.75
};
\addplot [line width=0.395294117647059pt, darkgray175]
table {%
-0.725 0.371148297191897
-0.725 0.75
};
\addplot [line width=0.395294117647059pt, darkgray175]
table {%
-0.725 0.371148297191897
-0.345138785149697 0.75
};
\addplot [line width=0.402352941176471pt, darkgray175]
table {%
-0.397088051840571 0.75
-0.725 0.75
};
\addplot [line width=0.402352941176471pt, darkgray175]
table {%
-0.725 0.320372027825083
-0.725 0.75
};
\addplot [line width=0.402352941176471pt, darkgray175]
table {%
-0.725 0.320372027825083
-0.397088051840571 0.75
};
\addplot [line width=0.409411764705882pt, darkgray175]
table {%
-0.434588805383445 0.75
-0.725 0.75
};
\addplot [line width=0.409411764705882pt, darkgray175]
table {%
-0.725 0.261337582316382
-0.725 0.75
};
\addplot [line width=0.409411764705882pt, darkgray175]
table {%
-0.725 0.261337582316382
-0.434588805383445 0.75
};
\addplot [line width=0.416470588235294pt, darkgray175]
table {%
-0.463354274503603 0.75
-0.725 0.190146008790475
};
\addplot [line width=0.416470588235294pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.190146008790475
};
\addplot [line width=0.416470588235294pt, darkgray175]
table {%
-0.725 0.75
-0.463354274503603 0.75
};
\addplot [line width=0.423529411764706pt, darkgray175]
table {%
-0.486608057939356 0.75
-0.725 0.75
};
\addplot [line width=0.423529411764706pt, darkgray175]
table {%
-0.725 0.0996910310970687
-0.725 0.75
};
\addplot [line width=0.423529411764706pt, darkgray175]
table {%
-0.725 0.0996910310970687
-0.486608057939356 0.75
};
\addplot [line width=0.430588235294118pt, darkgray175]
table {%
-0.704222201687346 0.05
-0.725 0.05
};
\addplot [line width=0.430588235294118pt, darkgray175]
table {%
-0.704222201687346 0.05
-0.506260301230631 0.75
};
\addplot [line width=0.430588235294118pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.430588235294118pt, darkgray175]
table {%
-0.725 0.75
-0.506260301230631 0.75
};
\addplot [line width=0.437647058823529pt, darkgray175]
table {%
-0.523470378190569 0.75
-0.725 0.75
};
\addplot [line width=0.437647058823529pt, darkgray175]
table {%
-0.725 0.05
-0.725 0.75
};
\addplot [line width=0.437647058823529pt, darkgray175]
table {%
-0.670821462758358 0.05
-0.523470378190569 0.75
};
\addplot [line width=0.437647058823529pt, darkgray175]
table {%
-0.670821462758358 0.05
-0.725 0.05
};
\addplot [line width=0.444705882352941pt, darkgray175]
table {%
-0.641395932160405 0.05
-0.725 0.05
};
\addplot [line width=0.444705882352941pt, darkgray175]
table {%
-0.641395932160405 0.05
-0.538942036044694 0.75
};
\addplot [line width=0.444705882352941pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.444705882352941pt, darkgray175]
table {%
-0.725 0.75
-0.538942036044694 0.75
};
\addplot [line width=0.451764705882353pt, darkgray175]
table {%
-0.614981698270497 0.05
-0.725 0.05
};
\addplot [line width=0.451764705882353pt, darkgray175]
table {%
-0.614981698270497 0.05
-0.553091354768939 0.75
};
\addplot [line width=0.451764705882353pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.451764705882353pt, darkgray175]
table {%
-0.725 0.75
-0.553091354768939 0.75
};
\addplot [line width=0.458823529411765pt, darkgray175]
table {%
-0.59102368580984 0.05
-0.725 0.05
};
\addplot [line width=0.458823529411765pt, darkgray175]
table {%
-0.59102368580984 0.05
-0.566147051665645 0.75
};
\addplot [line width=0.458823529411765pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.458823529411765pt, darkgray175]
table {%
-0.725 0.75
-0.566147051665645 0.75
};
\addplot [line width=0.465882352941177pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.465882352941177pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.465882352941177pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.465882352941177pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.472941176470588pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.472941176470588pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.472941176470588pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.472941176470588pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.48pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.48pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.48pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.48pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.487058823529412pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.487058823529412pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.487058823529412pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.487058823529412pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.494117647058824pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.494117647058824pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.494117647058824pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.494117647058824pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.501176470588235pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.501176470588235pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.501176470588235pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.501176470588235pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.508235294117647pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.508235294117647pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.508235294117647pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.508235294117647pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.515294117647059pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.515294117647059pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.515294117647059pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.515294117647059pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.522352941176471pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.522352941176471pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.522352941176471pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.522352941176471pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.529411764705882pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.529411764705882pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.529411764705882pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.529411764705882pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.536470588235294pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.536470588235294pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.536470588235294pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.536470588235294pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.543529411764706pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.543529411764706pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.543529411764706pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.543529411764706pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.550588235294118pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.550588235294118pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.550588235294118pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.550588235294118pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.557647058823529pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.557647058823529pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.557647058823529pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.557647058823529pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.564705882352941pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.564705882352941pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.564705882352941pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.564705882352941pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.571764705882353pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.571764705882353pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.571764705882353pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.571764705882353pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.578823529411765pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.578823529411765pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.578823529411765pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.578823529411765pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.585882352941176pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.585882352941176pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.585882352941176pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.585882352941176pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [line width=0.592941176470588pt, darkgray175]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [line width=0.592941176470588pt, darkgray175]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [line width=0.592941176470588pt, darkgray175]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [line width=0.592941176470588pt, darkgray175]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [thick, teal0101153]
table {%
-0.575 0.05
-0.725 0.05
};
\addplot [thick, teal0101153]
table {%
-0.575 0.75
-0.575 0.05
};
\addplot [thick, teal0101153]
table {%
-0.725 0.75
-0.725 0.05
};
\addplot [thick, teal0101153]
table {%
-0.725 0.75
-0.575 0.75
};
\addplot [thick, teal0101153]
table {%
-0.365095502257617 1.15
-0.382699295780352 0.52667164947408
};
\addplot [thick, teal0101153]
table {%
0.95 1.15
0.95 0.05
};
\addplot [thick, teal0101153]
table {%
0.95 1.15
-0.365095502257617 1.15
};
\addplot [thick, teal0101153]
table {%
-0.0933812121761794 0.05
-0.382699295780352 0.52667164947408
};
\addplot [thick, teal0101153]
table {%
-0.0933812121761794 0.05
0.95 0.05
};
\addplot [semithick, teal0101153]
table {%
0.275376987323015 0.842601551751378
0.271333092232539 0.842260808174336
0.263448788262833 0.841677166665147
0.251320111975047 0.840809746525048
0.235031280163239 0.839552750558343
0.215017809364455 0.83776886696012
0.19194884631205 0.835343711481625
0.166636238036369 0.832219354054158
0.139955693677577 0.82840891157371
0.112907660661617 0.823916176437286
0.0860093750842956 0.818971282950074
0.0592556500481442 0.813876185494503
0.0326927400170487 0.808655744841214
0.00635432038765409 0.803243736512412
-0.0201891598366273 0.798392443258691
-0.0472828409524438 0.794807242948048
-0.0745602196358627 0.792251402394941
-0.101481133734303 0.790323016187144
-0.12760365239321 0.788678527157409
-0.152713367751499 0.787002503067305
-0.176760819975343 0.784947997757794
-0.199628528698308 0.782020579664423
-0.22108533357947 0.778073544438848
-0.240754988871715 0.773628566769616
-0.258319281436495 0.769311856207863
-0.274152905966583 0.765209114977488
-0.288740343524636 0.761090839806358
-0.302816970508278 0.756634654831345
-0.317288343741435 0.751338099541608
-0.33213092579512 0.745038777272279
-0.346870759845689 0.737872082788763
-0.361240853162161 0.730039439343508
-0.375171395511071 0.721783002143303
-0.388596912232035 0.713325199150793
-0.401381352476215 0.704790511752614
-0.413444094532676 0.6961086880605
-0.424937652875436 0.686992176320831
-0.436239733719413 0.677095761050109
-0.44763758647424 0.666197902247981
-0.458960303035146 0.654243280652762
-0.469551512858199 0.641340492087253
-0.478669517357161 0.627852608292969
-0.485950449172742 0.614571723374839
-0.49153604985892 0.602486599400103
-0.49594401242434 0.592169694817413
-0.500055516797698 0.583703804164029
-0.504418172736931 0.576761562618545
-0.509097587747604 0.570820680464559
-0.514211479174806 0.565546005674012
-0.519872134171576 0.560776799911112
-0.526125758921165 0.556419493591189
-0.532919080018118 0.552388792721284
-0.54015649181289 0.548623821695064
-0.547708407384075 0.545058181069605
-0.555430256651538 0.541628080669794
-0.563180594694197 0.538282333104864
-0.570811754692714 0.534965650988324
-0.57818496581508 0.531607729383433
-0.58520426836004 0.528136245736163
-0.591811999272067 0.52449211531911
-0.597975642565131 0.520637709841776
-0.603675500736406 0.516561314803462
-0.60889724130689 0.512279427493215
-0.613632932880071 0.507836460944997
-0.617888447670678 0.503301074184179
-0.621689732886055 0.498758664541505
-0.625081437345159 0.494300053974028
-0.62811698058334 0.490007642516444
-0.630844361268716 0.485941916777712
-0.633293985581808 0.482131855478723
-0.635473987264723 0.478572407656723
-0.637375650298522 0.475230636444356
-0.638987258088598 0.472059420266278
-0.640310520988668 0.469014461987281
-0.641371911390181 0.466068301154575
-0.642223235558445 0.463215828918149
-0.642930995389404 0.460469856649682
-0.643559732839912 0.457850563460249
-0.644157030329787 0.455376189822747
-0.644746848066628 0.453057835651765
-0.645331911122323 0.450900275680096
-0.645901906791888 0.448905171651324
-0.646442780163257 0.447072433347352
-0.646942879285842 0.445401071226252
-0.647395395575424 0.443889040398241
};
\addplot [semithick, teal0101153, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-0.647395395575424 0.443889040398241
};
\addplot [semithick, teal0101153, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.276615418448126 0.842721510692086
};
\draw (axis cs:-0.697395395575424,0.393889040398241) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries $\vec{p}_\mathrm{f, \mathrm{CP67}}$};
\draw (axis cs:0.326615418448126,0.842721510692086) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{\bfseries $\vec{p}_{0, \mathrm{CP67}}$};
\end{axis}

\end{tikzpicture}


==> tikz/collision_avoidance_fix.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

	\definecolor{darkgray175}{RGB}{175,175,175}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{firebrick1861843}{RGB}{186,18,43}
	\definecolor{acingreen}{RGB}{0,101,153}
	\definecolor{acinblue}{RGB}{0,102,153}
	\definecolor{acingreen}{RGB}{0,190,65}
	\definecolor{acinred}{RGB}{186,18,43}
	\node[inner sep=0pt, opacity=0.5] (qf) at (3.48,1.25)
	{\includegraphics[width=.173\textwidth]{data/collision_side_qf_t.png}};
	\node[inner sep=0pt, opacity=0.5] (qf) at (3.48,1.25)
	{\includegraphics[width=.173\textwidth]{data/collision_side_q0_t.png}};

	\begin{axis}[
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			xmin=-1.0725, xmax=1.0725,
			xlabel={$x$ / \si{\meter}},
			ylabel={$z$ / \si{\meter}},
			axis equal,
			xtick style={color=black},
			xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
			xticklabels={
					\(\displaystyle {\ensuremath{-}1.5}\),
					\(\displaystyle {\ensuremath{-}1.0}\),
					\(\displaystyle {\ensuremath{-}0.5}\),
					\(\displaystyle {0.0}\),
					\(\displaystyle {0.5}\),
					\(\displaystyle {1.0}\),
					\(\displaystyle {1.5}\)
				},
			y grid style={darkgray176},
			ymin=-0.05875, ymax=1.23375,
			ytick style={color=black},
			ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
			yticklabels={
					\(\displaystyle {\ensuremath{-}0.2}\),
					\(\displaystyle {0.0}\),
					\(\displaystyle {0.2}\),
					\(\displaystyle {0.4}\),
					\(\displaystyle {0.6}\),
					\(\displaystyle {0.8}\),
					\(\displaystyle {1.0}\),
					\(\displaystyle {1.2}\),
					\(\displaystyle {1.4}\)
				}
		]
		\path [draw=firebrick1861843, fill=firebrick1861843, opacity=0.5]
		(axis cs:-0.875,0.5)
		--(axis cs:-0.875,0)
		--(axis cs:-0.775,0)
		--(axis cs:-0.775,0.5)
		--(axis cs:-0.775,0.5)
		--(axis cs:-0.875,0.5)
		--cycle;

		\path [draw=firebrick1861843, fill=firebrick1861843, opacity=0.5]
		(axis cs:-0.525,0.5)
		--(axis cs:-0.525,0)
		--(axis cs:-0.425,0)
		--(axis cs:-0.425,0.5)
		--(axis cs:-0.425,0.5)
		--(axis cs:-0.525,0.5)
		--cycle;

		\path [draw=firebrick1861843, fill=firebrick1861843, opacity=0.5]
		(axis cs:-0.875,1.1)
		--(axis cs:-0.875,0.8)
		--(axis cs:-0.425,0.8)
		--(axis cs:-0.425,1.1)
		--(axis cs:-0.425,1.1)
		--(axis cs:-0.875,1.1)
		--cycle;

		\addplot [line width=0pt, darkgray175]
		table {%
				-0.365095502257617 1.15
				-0.382699295780352 0.52667164947408
			};
		\addplot [line width=0pt, darkgray175]
		table {%
				0.95 1.15
				0.95 0.05
			};
		\addplot [line width=0pt, darkgray175]
		table {%
				0.95 1.15
				-0.365095502257617 1.15
			};
		\addplot [line width=0pt, darkgray175]
		table {%
				-0.0933812121761794 0.05
				-0.382699295780352 0.52667164947408
			};
		\addplot [line width=0pt, darkgray175]
		table {%
				-0.0933812121761794 0.05
				0.95 0.05
			};
		\addplot [line width=0.00705882352941176pt, darkgray175]
		table {%
				-0.369779488291615 1.15
				-0.379145631262598 0.521395201797992
			};
		\addplot [line width=0.00705882352941176pt, darkgray175]
		table {%
				0.950000000000001 1.15
				0.950000000000001 0.05
			};
		\addplot [line width=0.00705882352941176pt, darkgray175]
		table {%
				0.950000000000001 1.15
				-0.369779488291615 1.15
			};
		\addplot [line width=0.00705882352941176pt, darkgray175]
		table {%
				-0.063016586004512 0.05
				-0.379145631262598 0.521395201797992
			};
		\addplot [line width=0.00705882352941176pt, darkgray175]
		table {%
				-0.063016586004512 0.05
				0.950000000000001 0.05
			};
		\addplot [line width=0.0141176470588235pt, darkgray175]
		table {%
				-0.0394545646239949 0.05
				-0.379552331612073 0.522448727211751
			};
		\addplot [line width=0.0141176470588235pt, darkgray175]
		table {%
				0.95 0.05
				0.95 1.15
			};
		\addplot [line width=0.0141176470588235pt, darkgray175]
		table {%
				0.95 0.05
				-0.0394545646239949 0.05
			};
		\addplot [line width=0.0141176470588235pt, darkgray175]
		table {%
				-0.369244130666899 1.15
				-0.379552331612073 0.522448727211751
			};
		\addplot [line width=0.0141176470588235pt, darkgray175]
		table {%
				-0.369244130666899 1.15
				0.95 1.15
			};
		\addplot [line width=0.0211764705882353pt, darkgray175]
		table {%
				-0.021127876114662 0.05
				-0.383588598390277 0.528139246828441
			};
		\addplot [line width=0.0211764705882353pt, darkgray175]
		table {%
				0.95 0.05
				0.95 1.15
			};
		\addplot [line width=0.0211764705882353pt, darkgray175]
		table {%
				0.95 0.05
				-0.021127876114662 0.05
			};
		\addplot [line width=0.0211764705882353pt, darkgray175]
		table {%
				-0.363885440601222 1.15
				-0.383588598390277 0.528139246828441
			};
		\addplot [line width=0.0211764705882353pt, darkgray175]
		table {%
				-0.363885440601222 1.15
				0.95 1.15
			};
		\addplot [line width=0.0282352941176471pt, darkgray175]
		table {%
				0.949999999999999 0.05
				0.949999999999999 1.15
			};
		\addplot [line width=0.0282352941176471pt, darkgray175]
		table {%
				-0.355729007749536 1.15
				-0.389425816680922 0.535602409353609
			};
		\addplot [line width=0.0282352941176471pt, darkgray175]
		table {%
				-0.355729007749536 1.15
				0.949999999999999 1.15
			};
		\addplot [line width=0.0282352941176471pt, darkgray175]
		table {%
				-0.00366706345795852 0.05
				-0.389425816680922 0.535602409353609
			};
		\addplot [line width=0.0282352941176471pt, darkgray175]
		table {%
				-0.00366706345795852 0.05
				0.949999999999999 0.05
			};
		\addplot [line width=0.0352941176470588pt, darkgray175]
		table {%
				-0.348676600247581 1.15
				-0.394229996292484 0.541082963486552
			};
		\addplot [line width=0.0352941176470588pt, darkgray175]
		table {%
				0.95 1.15
				0.95 0.05
			};
		\addplot [line width=0.0352941176470588pt, darkgray175]
		table {%
				0.95 1.15
				-0.348676600247581 1.15
			};
		\addplot [line width=0.0352941176470588pt, darkgray175]
		table {%
				0.0193623281659676 0.05
				-0.394229996292484 0.541082963486552
			};
		\addplot [line width=0.0352941176470588pt, darkgray175]
		table {%
				0.0193623281659676 0.05
				0.95 0.05
			};
		\addplot [line width=0.0423529411764706pt, darkgray175]
		table {%
				-0.340298436717451 1.15
				-0.399701177935329 0.546660565388742
			};
		\addplot [line width=0.0423529411764706pt, darkgray175]
		table {%
				0.949999999999999 1.15
				0.95 0.05
			};
		\addplot [line width=0.0423529411764706pt, darkgray175]
		table {%
				0.949999999999999 1.15
				-0.340298436717451 1.15
			};
		\addplot [line width=0.0423529411764706pt, darkgray175]
		table {%
				0.0463470463628425 0.05
				-0.399701177935329 0.546660565388742
			};
		\addplot [line width=0.0423529411764706pt, darkgray175]
		table {%
				0.0463470463628425 0.05
				0.95 0.05
			};
		\addplot [line width=0.0494117647058824pt, darkgray175]
		table {%
				0.95 0.05
				0.95 1.15
			};
		\addplot [line width=0.0494117647058824pt, darkgray175]
		table {%
				-0.331906281370202 1.15
				-0.404994125825368 0.551236244245503
			};
		\addplot [line width=0.0494117647058824pt, darkgray175]
		table {%
				-0.331906281370202 1.15
				0.95 1.15
			};
		\addplot [line width=0.0494117647058824pt, darkgray175]
		table {%
				0.0797748109954579 0.05
				-0.404994125825368 0.551236244245503
			};
		\addplot [line width=0.0494117647058824pt, darkgray175]
		table {%
				0.0797748109954579 0.05
				0.95 0.05
			};
		\addplot [line width=0.0564705882352941pt, darkgray175]
		table {%
				-0.320552982769148 1.15
				-0.411866269932407 0.556599621359341
			};
		\addplot [line width=0.0564705882352941pt, darkgray175]
		table {%
				0.95 1.15
				0.95 0.05
			};
		\addplot [line width=0.0564705882352941pt, darkgray175]
		table {%
				0.95 1.15
				-0.320552982769148 1.15
			};
		\addplot [line width=0.0564705882352941pt, darkgray175]
		table {%
				0.11849197861098 0.05
				-0.411866269932407 0.556599621359341
			};
		\addplot [line width=0.0564705882352941pt, darkgray175]
		table {%
				0.11849197861098 0.05
				0.95 0.05
			};
		\addplot [line width=0.0635294117647059pt, darkgray175]
		table {%
				-0.312795954504828 1.15
				-0.416520905852538 0.559114314657072
			};
		\addplot [line width=0.0635294117647059pt, darkgray175]
		table {%
				0.949999999999999 1.15
				0.95 0.05
			};
		\addplot [line width=0.0635294117647059pt, darkgray175]
		table {%
				0.949999999999999 1.15
				-0.312795954504828 1.15
			};
		\addplot [line width=0.0635294117647059pt, darkgray175]
		table {%
				0.162752672781157 0.05
				-0.416520905852538 0.559114314657072
			};
		\addplot [line width=0.0635294117647059pt, darkgray175]
		table {%
				0.162752672781157 0.05
				0.95 0.05
			};
		\addplot [line width=0.0705882352941176pt, darkgray175]
		table {%
				0.95 0.05
				0.95 1.15
			};
		\addplot [line width=0.0705882352941176pt, darkgray175]
		table {%
				-0.26747237607718 1.15
				-0.43980467477504 0.577267472845843
			};
		\addplot [line width=0.0705882352941176pt, darkgray175]
		table {%
				-0.26747237607718 1.15
				0.95 1.15
			};
		\addplot [line width=0.0705882352941176pt, darkgray175]
		table {%
				0.195445057935548 0.05
				-0.43980467477504 0.577267472845843
			};
		\addplot [line width=0.0705882352941176pt, darkgray175]
		table {%
				0.195445057935548 0.05
				0.95 0.05
			};
		\addplot [line width=0.0776470588235294pt, darkgray175]
		table {%
				0.249189934314753 0.05
				-0.455815188873871 0.586260363276326
			};
		\addplot [line width=0.0776470588235294pt, darkgray175]
		table {%
				0.95 0.05
				0.95 1.15
			};
		\addplot [line width=0.0776470588235294pt, darkgray175]
		table {%
				0.95 0.05
				0.249189934314753 0.05
			};
		\addplot [line width=0.0776470588235294pt, darkgray175]
		table {%
				-0.232712869377072 1.15
				-0.455815188873871 0.586260363276326
			};
		\addplot [line width=0.0776470588235294pt, darkgray175]
		table {%
				-0.232712869377072 1.15
				0.95 1.15
			};
		\addplot [line width=0.0847058823529412pt, darkgray175]
		table {%
				0.95 1.15
				0.95 0.05
			};
		\addplot [line width=0.0847058823529412pt, darkgray175]
		table {%
				-0.197004478384853 1.15
				-0.470229349842606 0.594881891926314
			};
		\addplot [line width=0.0847058823529412pt, darkgray175]
		table {%
				-0.197004478384853 1.15
				0.95 1.15
			};
		\addplot [line width=0.0847058823529412pt, darkgray175]
		table {%
				0.276741732242603 0.05
				-0.470229349842606 0.594881891926314
			};
		\addplot [line width=0.0847058823529412pt, darkgray175]
		table {%
				0.276741732242603 0.05
				0.95 0.05
			};
		\addplot [line width=0.0917647058823529pt, darkgray175]
		table {%
				0.95 0.05
				0.950000000000001 1.15
			};
		\addplot [line width=0.0917647058823529pt, darkgray175]
		table {%
				-0.160124303174598 1.15
				-0.483975142833855 0.601896678868572
			};
		\addplot [line width=0.0917647058823529pt, darkgray175]
		table {%
				-0.160124303174598 1.15
				0.950000000000001 1.15
			};
		\addplot [line width=0.0917647058823529pt, darkgray175]
		table {%
				0.309870230284077 0.05
				-0.483975142833855 0.601896678868572
			};
		\addplot [line width=0.0917647058823529pt, darkgray175]
		table {%
				0.309870230284077 0.05
				0.95 0.05
			};
		\addplot [line width=0.0988235294117647pt, darkgray175]
		table {%
				0.95 0.05
				-0.375 0.05
			};
		\addplot [line width=0.0988235294117647pt, darkgray175]
		table {%
				0.95 0.05
				0.95 1.15
			};
		\addplot [line width=0.0988235294117647pt, darkgray175]
		table {%
				-0.375 1.15
				-0.375 0.05
			};
		\addplot [line width=0.0988235294117647pt, darkgray175]
		table {%
				-0.375 1.15
				0.95 1.15
			};
		\addplot [line width=0.105882352941176pt, darkgray175]
		table {%
				0.95 0.05
				-0.375 0.05
			};
		\addplot [line width=0.105882352941176pt, darkgray175]
		table {%
				0.95 0.05
				0.95 1.15
			};
		\addplot [line width=0.105882352941176pt, darkgray175]
		table {%
				-0.375 1.15
				-0.375 0.05
			};
		\addplot [line width=0.105882352941176pt, darkgray175]
		table {%
				-0.375 1.15
				0.95 1.15
			};
		\addplot [line width=0.112941176470588pt, darkgray175]
		table {%
				0.95 0.05
				-0.375 0.05
			};
		\addplot [line width=0.112941176470588pt, darkgray175]
		table {%
				0.95 0.05
				0.95 1.15
			};
		\addplot [line width=0.112941176470588pt, darkgray175]
		table {%
				-0.375 1.15
				-0.375 0.05
			};
		\addplot [line width=0.112941176470588pt, darkgray175]
		table {%
				-0.375 1.15
				0.95 1.15
			};
		\addplot [line width=0.12pt, darkgray175]
		table {%
				0.95 0.05
				-0.375 0.05
			};
		\addplot [line width=0.12pt, darkgray175]
		table {%
				0.95 0.05
				0.95 1.15
			};
		\addplot [line width=0.12pt, darkgray175]
		table {%
				-0.375 1.15
				-0.375 0.05
			};
		\addplot [line width=0.12pt, darkgray175]
		table {%
				-0.375 1.15
				0.95 1.15
			};
		\addplot [line width=0.127058823529412pt, darkgray175]
		table {%
				0.95 0.05
				-0.375 0.05
			};
		\addplot [line width=0.127058823529412pt, darkgray175]
		table {%
				0.95 0.05
				0.95 1.15
			};
		\addplot [line width=0.127058823529412pt, darkgray175]
		table {%
				-0.375 1.15
				-0.375 0.05
			};
		\addplot [line width=0.127058823529412pt, darkgray175]
		table {%
				-0.375 1.15
				0.95 1.15
			};
		\addplot [line width=0.134117647058824pt, darkgray175]
		table {%
				0.95 0.05
				-0.375 0.05
			};
		\addplot [line width=0.134117647058824pt, darkgray175]
		table {%
				0.95 0.05
				0.95 1.15
			};
		\addplot [line width=0.134117647058824pt, darkgray175]
		table {%
				-0.375 1.15
				-0.375 0.05
			};
		\addplot [line width=0.134117647058824pt, darkgray175]
		table {%
				-0.375 1.15
				0.95 1.15
			};
		\addplot [line width=0.141176470588235pt, darkgray175]
		table {%
				0.95 0.3155934848306
				-0.417266998275302 0.549403418159584
			};
		\addplot [line width=0.141176470588235pt, darkgray175]
		table {%
				-0.314215915915348 1.15
				-0.417266998275302 0.549403418159584
			};
		\addplot [line width=0.141176470588235pt, darkgray175]
		table {%
				0.95 1.15
				0.95 0.3155934848306
			};
		\addplot [line width=0.141176470588235pt, darkgray175]
		table {%
				0.95 1.15
				-0.314215915915348 1.15
			};
		\addplot [line width=0.148235294117647pt, darkgray175]
		table {%
				0.95 0.320881805496099
				-0.763396099525109 0.607251656861189
			};
		\addplot [line width=0.148235294117647pt, darkgray175]
		table {%
				0.95 0.320881805496099
				0.95 1.15
			};
		\addplot [line width=0.148235294117647pt, darkgray175]
		table {%
				0.560682137573548 1.15
				-0.763396099525109 0.607251656861189
			};
		\addplot [line width=0.148235294117647pt, darkgray175]
		table {%
				0.560682137573548 1.15
				0.95 1.15
			};
		\addplot [line width=0.155294117647059pt, darkgray175]
		table {%
				0.95 0.526254264184885
				-0.95 0.559076862216276
			};
		\addplot [line width=0.155294117647059pt, darkgray175]
		table {%
				0.95 0.962078973986335
				0.95 0.526254264184885
			};
		\addplot [line width=0.155294117647059pt, darkgray175]
		table {%
				-0.95 0.668202834338796
				-0.95 0.559076862216276
			};
		\addplot [line width=0.155294117647059pt, darkgray175]
		table {%
				-0.95 0.668202834338796
				0.95 0.962078973986335
			};
		\addplot [line width=0.162352941176471pt, darkgray175]
		table {%
				0.949999999999999 0.971989538452821
				-0.95 0.664340496238811
			};
		\addplot [line width=0.162352941176471pt, darkgray175]
		table {%
				0.949999999999999 0.971989538452821
				0.95 0.55
			};
		\addplot [line width=0.162352941176471pt, darkgray175]
		table {%
				-0.95 0.55
				-0.95 0.664340496238811
			};
		\addplot [line width=0.162352941176471pt, darkgray175]
		table {%
				-0.95 0.55
				0.95 0.55
			};
		\addplot [line width=0.169411764705882pt, darkgray175]
		table {%
				0.95 0.55
				-0.95 0.55
			};
		\addplot [line width=0.169411764705882pt, darkgray175]
		table {%
				0.949999999999999 1.1227204292839
				0.95 0.55
			};
		\addplot [line width=0.169411764705882pt, darkgray175]
		table {%
				-0.95 0.60517119732047
				-0.95 0.55
			};
		\addplot [line width=0.169411764705882pt, darkgray175]
		table {%
				-0.95 0.60517119732047
				0.949999999999999 1.1227204292839
			};
		\addplot [line width=0.176470588235294pt, darkgray175]
		table {%
				0.95 0.55
				-0.721569805587673 0.55
			};
		\addplot [line width=0.176470588235294pt, darkgray175]
		table {%
				0.212178426098741 1.15
				-0.721569805587673 0.55
			};
		\addplot [line width=0.176470588235294pt, darkgray175]
		table {%
				0.949999999999999 1.15
				0.95 0.55
			};
		\addplot [line width=0.176470588235294pt, darkgray175]
		table {%
				0.949999999999999 1.15
				0.212178426098741 1.15
			};
		\addplot [line width=0.183529411764706pt, darkgray175]
		table {%
				0.95 0.55
				-0.706381236649823 0.55
			};
		\addplot [line width=0.183529411764706pt, darkgray175]
		table {%
				0.183602951804849 1.15
				-0.706381236649823 0.55
			};
		\addplot [line width=0.183529411764706pt, darkgray175]
		table {%
				0.95 1.15
				0.95 0.55
			};
		\addplot [line width=0.183529411764706pt, darkgray175]
		table {%
				0.95 1.15
				0.183602951804849 1.15
			};
		\addplot [line width=0.190588235294118pt, darkgray175]
		table {%
				0.95 0.55
				-0.698605312308844 0.55
			};
		\addplot [line width=0.190588235294118pt, darkgray175]
		table {%
				0.169024325934231 1.15
				-0.698605312308844 0.55
			};
		\addplot [line width=0.190588235294118pt, darkgray175]
		table {%
				0.95 1.15
				0.95 0.55
			};
		\addplot [line width=0.190588235294118pt, darkgray175]
		table {%
				0.95 1.15
				0.169024325934231 1.15
			};
		\addplot [line width=0.197647058823529pt, darkgray175]
		table {%
				0.95 0.55
				-0.684825565385421 0.55
			};
		\addplot [line width=0.197647058823529pt, darkgray175]
		table {%
				0.95 0.55
				0.95 1.15
			};
		\addplot [line width=0.197647058823529pt, darkgray175]
		table {%
				0.143280587077656 1.15
				-0.684825565385421 0.55
			};
		\addplot [line width=0.197647058823529pt, darkgray175]
		table {%
				0.143280587077656 1.15
				0.95 1.15
			};
		\addplot [line width=0.204705882352941pt, darkgray175]
		table {%
				0.95 0.55
				-0.673161163388292 0.55
			};
		\addplot [line width=0.204705882352941pt, darkgray175]
		table {%
				0.121586205142279 1.15
				-0.673161163388292 0.55
			};
		\addplot [line width=0.204705882352941pt, darkgray175]
		table {%
				0.95 1.15
				0.95 0.55
			};
		\addplot [line width=0.204705882352941pt, darkgray175]
		table {%
				0.95 1.15
				0.121586205142279 1.15
			};
		\addplot [line width=0.211764705882353pt, darkgray175]
		table {%
				0.95 0.55
				-0.639392359444531 0.55
			};
		\addplot [line width=0.211764705882353pt, darkgray175]
		table {%
				0.0593491638493288 1.15
				-0.639392359444531 0.55
			};
		\addplot [line width=0.211764705882353pt, darkgray175]
		table {%
				0.95 1.15
				0.95 0.55
			};
		\addplot [line width=0.211764705882353pt, darkgray175]
		table {%
				0.95 1.15
				0.0593491638493288 1.15
			};
		\addplot [line width=0.218823529411765pt, darkgray175]
		table {%
				0.95 0.55
				-0.612682053568619 0.55
			};
		\addplot [line width=0.218823529411765pt, darkgray175]
		table {%
				0.0108154596460534 1.15
				-0.612682053568619 0.55
			};
		\addplot [line width=0.218823529411765pt, darkgray175]
		table {%
				0.95 1.15
				0.95 0.55
			};
		\addplot [line width=0.218823529411765pt, darkgray175]
		table {%
				0.95 1.15
				0.0108154596460534 1.15
			};
		\addplot [line width=0.225882352941176pt, darkgray175]
		table {%
				0.95 0.55
				-0.625086636444346 0.55
			};
		\addplot [line width=0.225882352941176pt, darkgray175]
		table {%
				0.0332712380839195 1.15
				-0.625086636444346 0.55
			};
		\addplot [line width=0.225882352941176pt, darkgray175]
		table {%
				0.95 1.15
				0.95 0.55
			};
		\addplot [line width=0.225882352941176pt, darkgray175]
		table {%
				0.95 1.15
				0.0332712380839195 1.15
			};
		\addplot [line width=0.232941176470588pt, darkgray175]
		table {%
				0.95 0.55
				-0.724370768811212 0.55
			};
		\addplot [line width=0.232941176470588pt, darkgray175]
		table {%
				0.21746172269364 1.15
				-0.724370768811212 0.55
			};
		\addplot [line width=0.232941176470588pt, darkgray175]
		table {%
				0.95 1.15
				0.95 0.55
			};
		\addplot [line width=0.232941176470588pt, darkgray175]
		table {%
				0.95 1.15
				0.21746172269364 1.15
			};
		\addplot [line width=0.24pt, darkgray175]
		table {%
				0.95 0.55
				-0.891121078662388 0.55
			};
		\addplot [line width=0.24pt, darkgray175]
		table {%
				0.949999999999999 1.15
				0.95 0.55
			};
		\addplot [line width=0.24pt, darkgray175]
		table {%
				0.537463244761094 1.15
				-0.891121078662388 0.55
			};
		\addplot [line width=0.24pt, darkgray175]
		table {%
				0.537463244761094 1.15
				0.949999999999999 1.15
			};
		\addplot [line width=0.247058823529412pt, darkgray175]
		table {%
				0.95 0.55
				-0.95 0.55
			};
		\addplot [line width=0.247058823529412pt, darkgray175]
		table {%
				0.95 1.08958117553141
				0.95 0.55
			};
		\addplot [line width=0.247058823529412pt, darkgray175]
		table {%
				-0.95 0.618247581356518
				-0.95 0.55
			};
		\addplot [line width=0.247058823529412pt, darkgray175]
		table {%
				-0.95 0.618247581356518
				0.95 1.08958117553141
			};
		\addplot [line width=0.254117647058824pt, darkgray175]
		table {%
				0.949999999999999 0.902633884515525
				-0.95 0.691295515810539
			};
		\addplot [line width=0.254117647058824pt, darkgray175]
		table {%
				0.949999999999999 0.902633884515525
				0.95 0.55
			};
		\addplot [line width=0.254117647058824pt, darkgray175]
		table {%
				-0.95 0.55
				-0.95 0.691295515810539
			};
		\addplot [line width=0.254117647058824pt, darkgray175]
		table {%
				-0.95 0.55
				0.95 0.55
			};
		\addplot [line width=0.261176470588235pt, darkgray175]
		table {%
				0.950000000000011 0.55
				-0.95 0.55
			};
		\addplot [line width=0.261176470588235pt, darkgray175]
		table {%
				0.949999999999994 0.750758588507882
				0.950000000000011 0.55
			};
		\addplot [line width=0.261176470588235pt, darkgray175]
		table {%
				-0.95 0.749710346600234
				-0.95 0.55
			};
		\addplot [line width=0.261176470588235pt, darkgray175]
		table {%
				-0.95 0.749710346600234
				0.949999999999994 0.750758588507882
			};
		\addplot [line width=0.268235294117647pt, darkgray175]
		table {%
				0.95 0.55
				-0.95 0.55
			};
		\addplot [line width=0.268235294117647pt, darkgray175]
		table {%
				0.95 0.75
				0.95 0.55
			};
		\addplot [line width=0.268235294117647pt, darkgray175]
		table {%
				-0.95 0.75
				-0.95 0.55
			};
		\addplot [line width=0.268235294117647pt, darkgray175]
		table {%
				-0.95 0.75
				0.95 0.75
			};
		\addplot [line width=0.275294117647059pt, darkgray175]
		table {%
				0.95 0.55
				-0.95 0.55
			};
		\addplot [line width=0.275294117647059pt, darkgray175]
		table {%
				0.95 0.75
				0.95 0.55
			};
		\addplot [line width=0.275294117647059pt, darkgray175]
		table {%
				-0.95 0.75
				-0.95 0.55
			};
		\addplot [line width=0.275294117647059pt, darkgray175]
		table {%
				-0.95 0.75
				0.95 0.75
			};
		\addplot [line width=0.282352941176471pt, darkgray175]
		table {%
				0.95 0.55
				-0.95 0.55
			};
		\addplot [line width=0.282352941176471pt, darkgray175]
		table {%
				0.95 0.75
				0.95 0.55
			};
		\addplot [line width=0.282352941176471pt, darkgray175]
		table {%
				-0.95 0.75
				-0.95 0.55
			};
		\addplot [line width=0.282352941176471pt, darkgray175]
		table {%
				-0.95 0.75
				0.95 0.75
			};
		\addplot [line width=0.289411764705882pt, darkgray175]
		table {%
				0.95 0.55
				-0.95 0.55
			};
		\addplot [line width=0.289411764705882pt, darkgray175]
		table {%
				0.95 0.75
				0.95 0.55
			};
		\addplot [line width=0.289411764705882pt, darkgray175]
		table {%
				-0.95 0.75
				-0.95 0.55
			};
		\addplot [line width=0.289411764705882pt, darkgray175]
		table {%
				-0.95 0.75
				0.95 0.75
			};
		\addplot [line width=0.296470588235294pt, darkgray175]
		table {%
				0.95 0.55
				-0.95 0.55
			};
		\addplot [line width=0.296470588235294pt, darkgray175]
		table {%
				0.95 0.75
				0.95 0.55
			};
		\addplot [line width=0.296470588235294pt, darkgray175]
		table {%
				-0.95 0.75
				-0.95 0.55
			};
		\addplot [line width=0.296470588235294pt, darkgray175]
		table {%
				-0.95 0.75
				0.95 0.75
			};
		\addplot [line width=0.303529411764706pt, darkgray175]
		table {%
				0.29373844533734 0.75
				-0.776301021741239 0.75
			};
		\addplot [line width=0.303529411764706pt, darkgray175]
		table {%
				-0.724554349284719 0.5030556951236
				-0.776301021741239 0.75
			};
		\addplot [line width=0.303529411764706pt, darkgray175]
		table {%
				-0.724554349284719 0.5030556951236
				0.29373844533734 0.75
			};
		\addplot [line width=0.310588235294118pt, darkgray175]
		table {%
				-0.25719494825476 0.75
				-0.774147738222211 0.75
			};
		\addplot [line width=0.310588235294118pt, darkgray175]
		table {%
				-0.710098545234413 0.430670972451574
				-0.774147738222211 0.75
			};
		\addplot [line width=0.310588235294118pt, darkgray175]
		table {%
				-0.710098545234413 0.430670972451574
				-0.25719494825476 0.75
			};
		\addplot [line width=0.317647058823529pt, darkgray175]
		table {%
				-0.186313840066958 0.75
				-0.772655982536333 0.75
			};
		\addplot [line width=0.317647058823529pt, darkgray175]
		table {%
				-0.714328139824712 0.449908332174761
				-0.772655982536333 0.75
			};
		\addplot [line width=0.317647058823529pt, darkgray175]
		table {%
				-0.714328139824712 0.449908332174761
				-0.186313840066958 0.75
			};
		\addplot [line width=0.324705882352941pt, darkgray175]
		table {%
				-0.196500424339894 0.75
				-0.761717794943463 0.75
			};
		\addplot [line width=0.324705882352941pt, darkgray175]
		table {%
				-0.716397936589944 0.446006145669767
				-0.761717794943463 0.75
			};
		\addplot [line width=0.324705882352941pt, darkgray175]
		table {%
				-0.716397936589944 0.446006145669767
				-0.196500424339894 0.75
			};
		\addplot [line width=0.331764705882353pt, darkgray175]
		table {%
				-0.170709603852791 0.75
				-0.756676846036402 0.75
			};
		\addplot [line width=0.331764705882353pt, darkgray175]
		table {%
				-0.718373831043842 0.451568997719532
				-0.756676846036402 0.75
			};
		\addplot [line width=0.331764705882353pt, darkgray175]
		table {%
				-0.718373831043842 0.451568997719532
				-0.170709603852791 0.75
			};
		\addplot [line width=0.338823529411765pt, darkgray175]
		table {%
				-0.170257705483442 0.75
				-0.750138028205928 0.75
			};
		\addplot [line width=0.338823529411765pt, darkgray175]
		table {%
				-0.719757691438299 0.450926013206239
				-0.750138028205928 0.75
			};
		\addplot [line width=0.338823529411765pt, darkgray175]
		table {%
				-0.719757691438299 0.450926013206239
				-0.170257705483442 0.75
			};
		\addplot [line width=0.345882352941176pt, darkgray175]
		table {%
				-0.156829300954588 0.75
				-0.746447596539251 0.75
			};
		\addplot [line width=0.345882352941176pt, darkgray175]
		table {%
				-0.720795518647666 0.453573961256243
				-0.746447596539251 0.75
			};
		\addplot [line width=0.345882352941176pt, darkgray175]
		table {%
				-0.720795518647666 0.453573961256243
				-0.156829300954588 0.75
			};
		\addplot [line width=0.352941176470588pt, darkgray175]
		table {%
				-0.15144231079723 0.75
				-0.743076952081648 0.75
			};
		\addplot [line width=0.352941176470588pt, darkgray175]
		table {%
				-0.721547348686321 0.454416510702099
				-0.743076952081648 0.75
			};
		\addplot [line width=0.352941176470588pt, darkgray175]
		table {%
				-0.721547348686321 0.454416510702099
				-0.15144231079723 0.75
			};
		\addplot [line width=0.36pt, darkgray175]
		table {%
				-0.141846191047096 0.75
				-0.740839034927563 0.75
			};
		\addplot [line width=0.36pt, darkgray175]
		table {%
				-0.72210958551962 0.456261344668078
				-0.740839034927563 0.75
			};
		\addplot [line width=0.36pt, darkgray175]
		table {%
				-0.72210958551962 0.456261344668078
				-0.141846191047096 0.75
			};
		\addplot [line width=0.367058823529412pt, darkgray175]
		table {%
				-0.137935931642301 0.75
				-0.73849618771025 0.75
			};
		\addplot [line width=0.367058823529412pt, darkgray175]
		table {%
				-0.722585165657004 0.456866816299294
				-0.73849618771025 0.75
			};
		\addplot [line width=0.367058823529412pt, darkgray175]
		table {%
				-0.722585165657004 0.456866816299294
				-0.137935931642301 0.75
			};
		\addplot [line width=0.374117647058824pt, darkgray175]
		table {%
				-0.140003238308846 0.75
				-0.735737853575268 0.75
			};
		\addplot [line width=0.374117647058824pt, darkgray175]
		table {%
				-0.723063236325359 0.456180393613846
				-0.735737853575268 0.75
			};
		\addplot [line width=0.374117647058824pt, darkgray175]
		table {%
				-0.723063236325359 0.456180393613846
				-0.140003238308846 0.75
			};
		\addplot [line width=0.381176470588235pt, darkgray175]
		table {%
				-0.145548146390054 0.75
				-0.732305565447298 0.75
			};
		\addplot [line width=0.381176470588235pt, darkgray175]
		table {%
				-0.723649744693602 0.454661546713302
				-0.732305565447298 0.75
			};
		\addplot [line width=0.381176470588235pt, darkgray175]
		table {%
				-0.723649744693602 0.454661546713302
				-0.145548146390054 0.75
			};
		\addplot [line width=0.388235294117647pt, darkgray175]
		table {%
				-0.267729899502685 0.75
				-0.727201108056133 0.75
			};
		\addplot [line width=0.388235294117647pt, darkgray175]
		table {%
				-0.724260256429798 0.416274886879647
				-0.727201108056133 0.75
			};
		\addplot [line width=0.388235294117647pt, darkgray175]
		table {%
				-0.724260256429798 0.416274886879647
				-0.267729899502685 0.75
			};
		\addplot [line width=0.395294117647059pt, darkgray175]
		table {%
				-0.345138785149697 0.75
				-0.725 0.75
			};
		\addplot [line width=0.395294117647059pt, darkgray175]
		table {%
				-0.725 0.371148297191897
				-0.725 0.75
			};
		\addplot [line width=0.395294117647059pt, darkgray175]
		table {%
				-0.725 0.371148297191897
				-0.345138785149697 0.75
			};
		\addplot [line width=0.402352941176471pt, darkgray175]
		table {%
				-0.397088051840571 0.75
				-0.725 0.75
			};
		\addplot [line width=0.402352941176471pt, darkgray175]
		table {%
				-0.725 0.320372027825083
				-0.725 0.75
			};
		\addplot [line width=0.402352941176471pt, darkgray175]
		table {%
				-0.725 0.320372027825083
				-0.397088051840571 0.75
			};
		\addplot [line width=0.409411764705882pt, darkgray175]
		table {%
				-0.434588805383445 0.75
				-0.725 0.75
			};
		\addplot [line width=0.409411764705882pt, darkgray175]
		table {%
				-0.725 0.261337582316382
				-0.725 0.75
			};
		\addplot [line width=0.409411764705882pt, darkgray175]
		table {%
				-0.725 0.261337582316382
				-0.434588805383445 0.75
			};
		\addplot [line width=0.416470588235294pt, darkgray175]
		table {%
				-0.463354274503603 0.75
				-0.725 0.190146008790475
			};
		\addplot [line width=0.416470588235294pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.190146008790475
			};
		\addplot [line width=0.416470588235294pt, darkgray175]
		table {%
				-0.725 0.75
				-0.463354274503603 0.75
			};
		\addplot [line width=0.423529411764706pt, darkgray175]
		table {%
				-0.486608057939356 0.75
				-0.725 0.75
			};
		\addplot [line width=0.423529411764706pt, darkgray175]
		table {%
				-0.725 0.0996910310970687
				-0.725 0.75
			};
		\addplot [line width=0.423529411764706pt, darkgray175]
		table {%
				-0.725 0.0996910310970687
				-0.486608057939356 0.75
			};
		\addplot [line width=0.430588235294118pt, darkgray175]
		table {%
				-0.704222201687346 0.05
				-0.725 0.05
			};
		\addplot [line width=0.430588235294118pt, darkgray175]
		table {%
				-0.704222201687346 0.05
				-0.506260301230631 0.75
			};
		\addplot [line width=0.430588235294118pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.430588235294118pt, darkgray175]
		table {%
				-0.725 0.75
				-0.506260301230631 0.75
			};
		\addplot [line width=0.437647058823529pt, darkgray175]
		table {%
				-0.523470378190569 0.75
				-0.725 0.75
			};
		\addplot [line width=0.437647058823529pt, darkgray175]
		table {%
				-0.725 0.05
				-0.725 0.75
			};
		\addplot [line width=0.437647058823529pt, darkgray175]
		table {%
				-0.670821462758358 0.05
				-0.523470378190569 0.75
			};
		\addplot [line width=0.437647058823529pt, darkgray175]
		table {%
				-0.670821462758358 0.05
				-0.725 0.05
			};
		\addplot [line width=0.444705882352941pt, darkgray175]
		table {%
				-0.641395932160405 0.05
				-0.725 0.05
			};
		\addplot [line width=0.444705882352941pt, darkgray175]
		table {%
				-0.641395932160405 0.05
				-0.538942036044694 0.75
			};
		\addplot [line width=0.444705882352941pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.444705882352941pt, darkgray175]
		table {%
				-0.725 0.75
				-0.538942036044694 0.75
			};
		\addplot [line width=0.451764705882353pt, darkgray175]
		table {%
				-0.614981698270497 0.05
				-0.725 0.05
			};
		\addplot [line width=0.451764705882353pt, darkgray175]
		table {%
				-0.614981698270497 0.05
				-0.553091354768939 0.75
			};
		\addplot [line width=0.451764705882353pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.451764705882353pt, darkgray175]
		table {%
				-0.725 0.75
				-0.553091354768939 0.75
			};
		\addplot [line width=0.458823529411765pt, darkgray175]
		table {%
				-0.59102368580984 0.05
				-0.725 0.05
			};
		\addplot [line width=0.458823529411765pt, darkgray175]
		table {%
				-0.59102368580984 0.05
				-0.566147051665645 0.75
			};
		\addplot [line width=0.458823529411765pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.458823529411765pt, darkgray175]
		table {%
				-0.725 0.75
				-0.566147051665645 0.75
			};
		\addplot [line width=0.465882352941177pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.465882352941177pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.465882352941177pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.465882352941177pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.472941176470588pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.472941176470588pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.472941176470588pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.472941176470588pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.48pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.48pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.48pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.48pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.487058823529412pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.487058823529412pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.487058823529412pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.487058823529412pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.494117647058824pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.494117647058824pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.494117647058824pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.494117647058824pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.501176470588235pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.501176470588235pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.501176470588235pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.501176470588235pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.508235294117647pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.508235294117647pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.508235294117647pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.508235294117647pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.515294117647059pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.515294117647059pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.515294117647059pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.515294117647059pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.522352941176471pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.522352941176471pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.522352941176471pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.522352941176471pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.529411764705882pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.529411764705882pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.529411764705882pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.529411764705882pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.536470588235294pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.536470588235294pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.536470588235294pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.536470588235294pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.543529411764706pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.543529411764706pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.543529411764706pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.543529411764706pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.550588235294118pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.550588235294118pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.550588235294118pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.550588235294118pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.557647058823529pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.557647058823529pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.557647058823529pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.557647058823529pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.564705882352941pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.564705882352941pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.564705882352941pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.564705882352941pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.571764705882353pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.571764705882353pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.571764705882353pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.571764705882353pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.578823529411765pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.578823529411765pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.578823529411765pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.578823529411765pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.585882352941176pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.585882352941176pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.585882352941176pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.585882352941176pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [line width=0.592941176470588pt, darkgray175]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [line width=0.592941176470588pt, darkgray175]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [line width=0.592941176470588pt, darkgray175]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [line width=0.592941176470588pt, darkgray175]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [thick, acingreen]
		table {%
				-0.575 0.05
				-0.725 0.05
			};
		\addplot [thick, acingreen]
		table {%
				-0.575 0.75
				-0.575 0.05
			};
		\addplot [thick, acingreen]
		table {%
				-0.725 0.75
				-0.725 0.05
			};
		\addplot [thick, acingreen]
		table {%
				-0.725 0.75
				-0.575 0.75
			};
		\addplot [thick, acingreen]
		table {%
				-0.365095502257617 1.15
				-0.382699295780352 0.52667164947408
			};
		\addplot [thick, acingreen]
		table {%
				0.95 1.15
				0.95 0.05
			};
		\addplot [thick, acingreen]
		table {%
				0.95 1.15
				-0.365095502257617 1.15
			};
		\addplot [thick, acingreen]
		table {%
				-0.0933812121761794 0.05
				-0.382699295780352 0.52667164947408
			};
		\addplot [thick, acingreen]
		table {%
				-0.0933812121761794 0.05
				0.95 0.05
			};
		\addplot [semithick, acinred]
		table {%
				0.275376987323015 0.842601551751378
				0.271333092232539 0.842260808174336
				0.263448788262833 0.841677166665147
				0.251320111975047 0.840809746525048
				0.235031280163239 0.839552750558343
				0.215017809364455 0.83776886696012
				0.19194884631205 0.835343711481625
				0.166636238036369 0.832219354054158
				0.139955693677577 0.82840891157371
				0.112907660661617 0.823916176437286
				0.0860093750842956 0.818971282950074
				0.0592556500481442 0.813876185494503
				0.0326927400170487 0.808655744841214
				0.00635432038765409 0.803243736512412
				-0.0201891598366273 0.798392443258691
				-0.0472828409524438 0.794807242948048
				-0.0745602196358627 0.792251402394941
				-0.101481133734303 0.790323016187144
				-0.12760365239321 0.788678527157409
				-0.152713367751499 0.787002503067305
				-0.176760819975343 0.784947997757794
				-0.199628528698308 0.782020579664423
				-0.22108533357947 0.778073544438848
				-0.240754988871715 0.773628566769616
				-0.258319281436495 0.769311856207863
				-0.274152905966583 0.765209114977488
				-0.288740343524636 0.761090839806358
				-0.302816970508278 0.756634654831345
				-0.317288343741435 0.751338099541608
				-0.33213092579512 0.745038777272279
				-0.346870759845689 0.737872082788763
				-0.361240853162161 0.730039439343508
				-0.375171395511071 0.721783002143303
				-0.388596912232035 0.713325199150793
				-0.401381352476215 0.704790511752614
				-0.413444094532676 0.6961086880605
				-0.424937652875436 0.686992176320831
				-0.436239733719413 0.677095761050109
				-0.44763758647424 0.666197902247981
				-0.458960303035146 0.654243280652762
				-0.469551512858199 0.641340492087253
				-0.478669517357161 0.627852608292969
				-0.485950449172742 0.614571723374839
				-0.49153604985892 0.602486599400103
				-0.49594401242434 0.592169694817413
				-0.500055516797698 0.583703804164029
				-0.504418172736931 0.576761562618545
				-0.509097587747604 0.570820680464559
				-0.514211479174806 0.565546005674012
				-0.519872134171576 0.560776799911112
				-0.526125758921165 0.556419493591189
				-0.532919080018118 0.552388792721284
				-0.54015649181289 0.548623821695064
				-0.547708407384075 0.545058181069605
				-0.555430256651538 0.541628080669794
				-0.563180594694197 0.538282333104864
				-0.570811754692714 0.534965650988324
				-0.57818496581508 0.531607729383433
				-0.58520426836004 0.528136245736163
				-0.591811999272067 0.52449211531911
				-0.597975642565131 0.520637709841776
				-0.603675500736406 0.516561314803462
				-0.60889724130689 0.512279427493215
				-0.613632932880071 0.507836460944997
				-0.617888447670678 0.503301074184179
				-0.621689732886055 0.498758664541505
				-0.625081437345159 0.494300053974028
				-0.62811698058334 0.490007642516444
				-0.630844361268716 0.485941916777712
				-0.633293985581808 0.482131855478723
				-0.635473987264723 0.478572407656723
				-0.637375650298522 0.475230636444356
				-0.638987258088598 0.472059420266278
				-0.640310520988668 0.469014461987281
				-0.641371911390181 0.466068301154575
				-0.642223235558445 0.463215828918149
				-0.642930995389404 0.460469856649682
				-0.643559732839912 0.457850563460249
				-0.644157030329787 0.455376189822747
				-0.644746848066628 0.453057835651765
				-0.645331911122323 0.450900275680096
				-0.645901906791888 0.448905171651324
				-0.646442780163257 0.447072433347352
				-0.646942879285842 0.445401071226251
				-0.647395395575424 0.443889040398241
			};
		\addplot [semithick, acinred, mark=*, mark size=1pt, mark options={solid}, only marks]
		table {%
				-0.648262901841577 0.443833199449548
			};
		\addplot [semithick, acinred, mark=*, mark size=1pt, mark options={solid}, only marks]
		table {%
				0.276618617057175 0.842728405922365
			};
		\draw (axis cs:-0.807187982938861,0.353779863250342) node[
		scale=1.0,
		anchor=base west,
		text=black,
		rotate=0.0
		]{\bfseries $\vec{p}_{\mathrm{c, 5}}(t_\mathrm{f})$};
		\draw (axis cs:0.326618617057175,0.802728405922365) node[
		scale=1.0,
		anchor=base west,
		text=black,
		rotate=0.0
		]{\bfseries $\vec{p}_{\mathrm{c, 5}}(t_\mathrm{0})$};
	\end{axis}

\end{tikzpicture}


==> tikz/scen_open_box.tex <==
\begin{tikzpicture}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{acinblue}{RGB}{0,102,153}
	\definecolor{acinyellow}{RGB}{252, 204, 71}
	\definecolor{acingreen}{RGB}{0,190,65}
	\definecolor{acinred}{RGB}{186,18,43}
	\definecolor{lightgray204}{RGB}{204,204,204}

	\node[inner sep=0pt, opacity=0.5] (qf) at (3.92,1.85)
	{\includegraphics[width=.195\textwidth]{data/scen0_qf_t.png}};
	\node[inner sep=0pt, opacity=0.5] (q0) at (3.92,1.85)
	{\includegraphics[width=.195\textwidth]{data/scen0_q0_t.png}};
	% \node[inner sep=0pt, opacity=0.5] (q0) at (3.75,1.90)
	% {\includegraphics[width=.13\textwidth]{inkscape/robots_scen0.eps}};
	%
	\begin{axis}[
		view={160}{11},
		xlabel={$x$ / \si{\meter}},
		ylabel={$y$ / \si{\meter}},
		zlabel={$z$ / \si{\meter}},
		zmin=0,
		axis equal,
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		y grid style={darkgray176},
		xtick style={color=black},
		ytick style={color=black},
		legend cell align={left},
		legend columns=3,
		legend style={
				fill opacity=0.8,
				draw opacity=1,
				text opacity=1,
				draw=lightgray204,
				at={(0.03,1.0)},
				anchor=west,
			},
		legend entries ={BoundPlanner, $\vec{\pi}_{\mathrm{p}}$, GCS, RRT+MPC, VP-STO}
		]
		\pgfplotstableread{data/p_traj_open_box_0.txt}\ptraj;
		\pgfplotstableread{data/p_ref_open_box_0.txt}\pref;
		\pgfplotstableread{data/p_via_open_box_0.txt}\pvia;
		\pgfplotstableread{data/r_traj_open_box_0.txt}\rtraj;

		\pgfplotstableread{data/p_gcs_scen1_0.txt}\pgcs;
		\pgfplotstableread{data/r_gcs_scen1_0.txt}\rgcs;
		\pgfplotstableread{data/p_tracking_scen1_0.txt}\ptracking;
		\pgfplotstableread{data/r_tracking_scen1_0.txt}\rtracking;
		\pgfplotstableread{data/p_vpsto_scen1_0.txt}\pvpsto;
		\pgfplotstableread{data/r_vpsto_scen1_0.txt}\rvpsto;

		\addplot3 [acinred, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\ptraj};
		\addplot3 [acinblue, thick, dashed]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\pref};

		\addplot3 [black, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\pgcs};

		\addplot3 [acinblue, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\ptracking};

		\addplot3 [acingreen, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\pvpsto};

		\addplot3[
			only marks,
			mark=*,
			mark size=1pt, ]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\pvia};


		% Draw RGB-colored coordinate axes at every 10th point along the curve
		\pgfplotstablegetrowsof{\ptraj} % Get total number of points

		\pgfmathsetmacro{\totalrows}{\pgfplotsretval-1}

		% % \foreach \i in {0, 10, 20, ..., \totalrows} {
		% \foreach \i in {0, 10, 15, ..., \totalrows} {
		% 		% Get the x, y, z coordinates at the i-th row
		% 		\pgfplotstablegetelem{\i}{[index]0}\of\ptraj
		% 		\let\xpos\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]1}\of\ptraj
		% 		\let\ypos\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]2}\of\ptraj
		% 		\let\zpos\pgfplotsretval
		%
		% 		% Get the orientation (local x, y, z axes) from curve_orientation.dat at row i
		% 		% Local x-axis orientation
		% 		\pgfplotstablegetelem{\i}{[index]0}\of\rtraj
		% 		\let\xx\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]1}\of\rtraj
		% 		\let\xy\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]2}\of\rtraj
		% 		\let\xz\pgfplotsretval
		%
		% 		% Local y-axis orientation
		% 		\pgfplotstablegetelem{\i}{[index]3}\of\rtraj
		% 		\let\yx\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]4}\of\rtraj
		% 		\let\yy\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]5}\of\rtraj
		% 		\let\yz\pgfplotsretval
		%
		% 		% Local z-axis orientation
		% 		\pgfplotstablegetelem{\i}{[index]6}\of\rtraj
		% 		\let\zx\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]7}\of\rtraj
		% 		\let\zy\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]8}\of\rtraj
		% 		\let\zz\pgfplotsretval
		%
		% 		% Draw local x-axis (red) using the orientation data
		% 		\addplot3[red, thick] coordinates {
		% 				({\xpos}, {\ypos}, {\zpos})
		% 				({\xpos + \xx * 0.15}, {\ypos + \xy * 0.15}, {\zpos + \xz * 0.15})
		% 			};
		%
		% 		% Draw local y-axis (green) using the orientation data
		% 		\addplot3[green, thick] coordinates {
		% 				({\xpos}, {\ypos}, {\zpos})
		% 				({\xpos + \yx * 0.15}, {\ypos + \yy * 0.15}, {\zpos + \yz * 0.15})
		% 			};
		%
		% 		% Draw local z-axis (blue) using the orientation data
		% 		\addplot3[blue, thick] coordinates {
		% 				({\xpos}, {\ypos}, {\zpos})
		% 				({\xpos + \zx * 0.15}, {\ypos + \zy * 0.15}, {\zpos + \zz * 0.15})
		% 			};
		% 	}

		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(-0.875,-0.25,0.5) (-0.4250000000000001,-0.25,0.0) (-0.4250000000000001,-0.25,0.5)
				(-0.875,-0.25,0.5) (-0.4250000000000001,-0.25,0.0) (-0.875,-0.25,0.0)
				(-0.425,-0.14999999999999997,-0.0) (-0.4250000000000001,-0.25,0.0) (-0.4250000000000001,-0.25,0.5)
				(-0.425,-0.14999999999999997,-0.0) (-0.4250000000000001,-0.25,0.5) (-0.425,-0.14999999999999997,0.5)
				(-0.8749999999999999,-0.14999999999999997,0.5) (-0.875,-0.25,0.5) (-0.4250000000000001,-0.25,0.5)
				(-0.8749999999999999,-0.14999999999999997,0.5) (-0.4250000000000001,-0.25,0.5) (-0.425,-0.14999999999999997,0.5)
				(-0.8749999999999999,-0.14999999999999997,0.0) (-0.4250000000000001,-0.25,0.0) (-0.875,-0.25,0.0)
				(-0.8749999999999999,-0.14999999999999997,0.0) (-0.425,-0.14999999999999997,-0.0) (-0.4250000000000001,-0.25,0.0)
				(-0.8749999999999999,-0.14999999999999997,0.0) (-0.875,-0.25,0.5) (-0.875,-0.25,0.0)
				(-0.8749999999999999,-0.14999999999999997,0.0) (-0.8749999999999999,-0.14999999999999997,0.5) (-0.875,-0.25,0.5)
				(-0.8749999999999999,-0.14999999999999997,0.0) (-0.425,-0.14999999999999997,-0.0) (-0.425,-0.14999999999999997,0.5)
				(-0.8749999999999999,-0.14999999999999997,0.0) (-0.8749999999999999,-0.14999999999999997,0.5) (-0.425,-0.14999999999999997,0.5)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(-0.875,0.25,0.5) (-0.4250000000000001,0.25,0.0) (-0.4250000000000001,0.25,0.5)
				(-0.875,0.25,0.5) (-0.4250000000000001,0.25,0.0) (-0.875,0.25,0.0)
				(-0.425,0.14999999999999997,0.0) (-0.4250000000000001,0.25,0.0) (-0.4250000000000001,0.25,0.5)
				(-0.425,0.14999999999999997,0.0) (-0.4250000000000001,0.25,0.5) (-0.425,0.14999999999999997,0.5)
				(-0.8749999999999999,0.14999999999999997,0.5) (-0.875,0.25,0.5) (-0.4250000000000001,0.25,0.5)
				(-0.8749999999999999,0.14999999999999997,0.5) (-0.4250000000000001,0.25,0.5) (-0.425,0.14999999999999997,0.5)
				(-0.8749999999999999,0.14999999999999997,0.0) (-0.4250000000000001,0.25,0.0) (-0.875,0.25,0.0)
				(-0.8749999999999999,0.14999999999999997,0.0) (-0.425,0.14999999999999997,0.0) (-0.4250000000000001,0.25,0.0)
				(-0.8749999999999999,0.14999999999999997,0.0) (-0.875,0.25,0.5) (-0.875,0.25,0.0)
				(-0.8749999999999999,0.14999999999999997,0.0) (-0.8749999999999999,0.14999999999999997,0.5) (-0.875,0.25,0.5)
				(-0.8749999999999999,0.14999999999999997,0.0) (-0.425,0.14999999999999997,0.0) (-0.425,0.14999999999999997,0.5)
				(-0.8749999999999999,0.14999999999999997,0.0) (-0.8749999999999999,0.14999999999999997,0.5) (-0.425,0.14999999999999997,0.5)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(-0.775,0.25,0.0) (-0.775,-0.25,-0.0) (-0.775,-0.25,0.5)
				(-0.775,0.25,0.0) (-0.775,-0.25,0.5) (-0.775,0.25,0.5)
				(-0.875,-0.25,0.5) (-0.775,-0.25,-0.0) (-0.775,-0.25,0.5)
				(-0.875,-0.25,0.5) (-0.775,-0.25,-0.0) (-0.875,-0.25,-0.0)
				(-0.875,0.25,0.0) (-0.775,0.25,0.0) (-0.775,-0.25,-0.0)
				(-0.875,0.25,0.0) (-0.775,-0.25,-0.0) (-0.875,-0.25,-0.0)
				(-0.875,0.25,0.5) (-0.775,-0.25,0.5) (-0.775,0.25,0.5)
				(-0.875,0.25,0.5) (-0.875,-0.25,0.5) (-0.775,-0.25,0.5)
				(-0.875,0.25,0.5) (-0.775,0.25,0.0) (-0.775,0.25,0.5)
				(-0.875,0.25,0.5) (-0.875,0.25,0.0) (-0.775,0.25,0.0)
				(-0.875,0.25,0.5) (-0.875,-0.25,0.5) (-0.875,-0.25,-0.0)
				(-0.875,0.25,0.5) (-0.875,0.25,0.0) (-0.875,-0.25,-0.0)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(-0.42500000000000004,0.25,0.0) (-0.42500000000000004,-0.25,-0.0) (-0.42500000000000004,-0.25,0.5)
				(-0.42500000000000004,0.25,0.0) (-0.42500000000000004,-0.25,0.5) (-0.42500000000000004,0.25,0.5)
				(-0.525,-0.25,0.5) (-0.42500000000000004,-0.25,-0.0) (-0.42500000000000004,-0.25,0.5)
				(-0.525,-0.25,0.5) (-0.42500000000000004,-0.25,-0.0) (-0.525,-0.25,-0.0)
				(-0.525,0.25,0.0) (-0.42500000000000004,0.25,0.0) (-0.42500000000000004,-0.25,-0.0)
				(-0.525,0.25,0.0) (-0.42500000000000004,-0.25,-0.0) (-0.525,-0.25,-0.0)
				(-0.525,0.25,0.5) (-0.42500000000000004,-0.25,0.5) (-0.42500000000000004,0.25,0.5)
				(-0.525,0.25,0.5) (-0.525,-0.25,0.5) (-0.42500000000000004,-0.25,0.5)
				(-0.525,0.25,0.5) (-0.42500000000000004,0.25,0.0) (-0.42500000000000004,0.25,0.5)
				(-0.525,0.25,0.5) (-0.525,0.25,0.0) (-0.42500000000000004,0.25,0.0)
				(-0.525,0.25,0.5) (-0.525,-0.25,0.5) (-0.525,-0.25,-0.0)
				(-0.525,0.25,0.5) (-0.525,0.25,0.0) (-0.525,-0.25,-0.0)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(-0.875,0.25,0.8) (-0.42500000000000004,-0.25,0.8) (-0.425,0.25,0.8)
				(-0.875,0.25,0.8) (-0.42500000000000004,-0.25,0.8) (-0.875,-0.25,0.8)
				(-0.875,-0.25,1.1) (-0.42500000000000004,-0.25,0.8) (-0.875,-0.25,0.8)
				(-0.875,-0.25,1.1) (-0.42500000000000004,-0.25,1.1) (-0.42500000000000004,-0.25,0.8)
				(-0.875,-0.25,1.1) (-0.875,0.25,0.8) (-0.875,-0.25,0.8)
				(-0.875,-0.25,1.1) (-0.875,0.25,0.8) (-0.875,0.25,1.1)
				(-0.425,0.25,1.1) (-0.42500000000000004,-0.25,0.8) (-0.425,0.25,0.8)
				(-0.425,0.25,1.1) (-0.42500000000000004,-0.25,1.1) (-0.42500000000000004,-0.25,0.8)
				(-0.425,0.25,1.1) (-0.875,0.25,0.8) (-0.425,0.25,0.8)
				(-0.425,0.25,1.1) (-0.875,0.25,0.8) (-0.875,0.25,1.1)
				(-0.425,0.25,1.1) (-0.875,-0.25,1.1) (-0.42500000000000004,-0.25,1.1)
				(-0.425,0.25,1.1) (-0.875,-0.25,1.1) (-0.875,0.25,1.1)
			};

		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acingreen] coordinates
			{
				(1.0000000000000002,1.0,0.0) (-0.37499989020295843,1.0,0.0) (-0.37499989020295843,-1.0,0.0)
				(1.0000000000000002,1.0,0.0) (1.0000000000000002,-1.0,0.0) (-0.37499989020295843,-1.0,0.0)
				(1.0000000000000002,1.0,0.0) (1.0000000000000002,-1.0,1.2) (1.0000000000000002,1.0,1.2)
				(1.0000000000000002,1.0,0.0) (1.0000000000000002,-1.0,1.2) (1.0000000000000002,-1.0,0.0)
				(-0.37499989020295843,1.0,1.2) (1.0000000000000002,1.0,0.0) (1.0000000000000002,1.0,1.2)
				(-0.37499989020295843,1.0,1.2) (1.0000000000000002,1.0,0.0) (-0.37499989020295843,1.0,0.0)
				(-0.37499989020295843,-1.0,1.2) (1.0000000000000002,-1.0,1.2) (1.0000000000000002,-1.0,0.0)
				(-0.37499989020295843,-1.0,1.2) (1.0000000000000002,-1.0,0.0) (-0.37499989020295843,-1.0,0.0)
				(-0.37499989020295843,-1.0,1.2) (-0.37499989020295843,1.0,0.0) (-0.37499989020295843,-1.0,0.0)
				(-0.37499989020295843,-1.0,1.2) (-0.37499989020295843,1.0,1.2) (-0.37499989020295843,1.0,0.0)
				(-0.37499989020295843,-1.0,1.2) (1.0000000000000002,-1.0,1.2) (1.0000000000000002,1.0,1.2)
				(-0.37499989020295843,-1.0,1.2) (-0.37499989020295843,1.0,1.2) (1.0000000000000002,1.0,1.2)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acingreen] coordinates
			{
				(0.9999999999999981,1.0,0.750515605310081) (-1.0,-1.0,0.7497656303401802) (-1.0000000000000002,1.0,0.7497656303401765)
				(0.9999999999999981,1.0,0.750515605310081) (-1.0,-1.0,0.7497656303401802) (0.9999999999999981,-1.0,0.750515605310085)
				(0.9999999999999981,1.0,0.750515605310081) (0.9999999999999843,-1.0,0.5494843602135855) (0.9999999999999843,1.0,0.5494843602135815)
				(0.9999999999999981,1.0,0.750515605310081) (0.9999999999999843,-1.0,0.5494843602135855) (0.9999999999999981,-1.0,0.750515605310085)
				(-0.9999999999999999,1.0,0.5502343853308056) (0.9999999999999981,1.0,0.750515605310081) (0.9999999999999843,1.0,0.5494843602135815)
				(-0.9999999999999999,1.0,0.5502343853308056) (0.9999999999999981,1.0,0.750515605310081) (-1.0000000000000002,1.0,0.7497656303401765)
				(-1.0,-1.0,0.5502343853308097) (0.9999999999999843,-1.0,0.5494843602135855) (0.9999999999999981,-1.0,0.750515605310085)
				(-1.0,-1.0,0.5502343853308097) (-1.0,-1.0,0.7497656303401802) (0.9999999999999981,-1.0,0.750515605310085)
				(-1.0,-1.0,0.5502343853308097) (0.9999999999999843,-1.0,0.5494843602135855) (0.9999999999999843,1.0,0.5494843602135815)
				(-1.0,-1.0,0.5502343853308097) (-0.9999999999999999,1.0,0.5502343853308056) (0.9999999999999843,1.0,0.5494843602135815)
				(-1.0,-1.0,0.5502343853308097) (-1.0,-1.0,0.7497656303401802) (-1.0000000000000002,1.0,0.7497656303401765)
				(-1.0,-1.0,0.5502343853308097) (-0.9999999999999999,1.0,0.5502343853308056) (-1.0000000000000002,1.0,0.7497656303401765)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acingreen] coordinates
			{
				(-0.57500067587763,-0.09999909882982681,-0.0) (-0.7249993241223701,-0.09999909882982681,0.0) (-0.7249993241223701,0.09999909882982692,0.0)
				(-0.57500067587763,-0.09999909882982681,-0.0) (-0.5750006758776299,0.09999909882982692,0.0) (-0.7249993241223701,0.09999909882982692,0.0)
				(-0.57500067587763,-0.09999909882982681,-0.0) (-0.5750006758776299,0.09999909882982692,0.7499972360349018) (-0.57500067587763,-0.09999909882982681,0.7499972360349018)
				(-0.57500067587763,-0.09999909882982681,-0.0) (-0.5750006758776299,0.09999909882982692,0.7499972360349018) (-0.5750006758776299,0.09999909882982692,0.0)
				(-0.7249993241223701,-0.09999909882982681,0.7499972360346581) (-0.57500067587763,-0.09999909882982681,-0.0) (-0.57500067587763,-0.09999909882982681,0.7499972360349018)
				(-0.7249993241223701,-0.09999909882982681,0.7499972360346581) (-0.57500067587763,-0.09999909882982681,-0.0) (-0.7249993241223701,-0.09999909882982681,0.0)
				(-0.7249993241223701,0.09999909882982692,0.7499972360346581) (-0.5750006758776299,0.09999909882982692,0.7499972360349018) (-0.5750006758776299,0.09999909882982692,0.0)
				(-0.7249993241223701,0.09999909882982692,0.7499972360346581) (-0.5750006758776299,0.09999909882982692,0.0) (-0.7249993241223701,0.09999909882982692,0.0)
				(-0.7249993241223701,0.09999909882982692,0.7499972360346581) (-0.7249993241223701,-0.09999909882982681,0.0) (-0.7249993241223701,0.09999909882982692,0.0)
				(-0.7249993241223701,0.09999909882982692,0.7499972360346581) (-0.7249993241223701,-0.09999909882982681,0.7499972360346581) (-0.7249993241223701,-0.09999909882982681,0.0)
				(-0.7249993241223701,0.09999909882982692,0.7499972360346581) (-0.5750006758776299,0.09999909882982692,0.7499972360349018) (-0.57500067587763,-0.09999909882982681,0.74999
				72360349018)
				(-0.7249993241223701,0.09999909882982692,0.7499972360346581) (-0.7249993241223701,-0.09999909882982681,0.7499972360346581) (-0.57500067587763,-0.09999909882982681,0.7499
				972360349018)
			};
		% \addplot3[
		% 	only marks,
		% 	mark=*,
		% 	mark size=1pt,
		% ] coordinates {(0, 0, 0)};
		\draw (axis cs:-0.657187982938861,0.0,0.403779863250342) node[
			scale=1.0,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\vec{p}_\mathrm{f}$};
		\draw (axis cs:0.626618617057175,0.0,0.802728405922365) node[
			scale=1.0,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\vec{p}_{0}$};
		\draw (axis cs:1.0,-0.9,1.0) node[
		scale=1.0,
		anchor=base west,
		text=black,
		rotate=0.0
		]{\bfseries $\mathcal{S}_{\mathrm{path}, 0}$};
		\draw (axis cs:1.0,-0.9,0.6) node[
		scale=1.0,
		anchor=base west,
		text=black,
		rotate=0.0
		]{\bfseries $\mathcal{S}_{\mathrm{path}, 1}$};
		\draw (axis cs:-0.4,0.0,0.75) node[
		scale=1.0,
		anchor=base west,
		text=black,
		rotate=0.0
		]{\bfseries $\mathcal{S}_{\mathrm{path}, 2}$};
	\end{axis}
\end{tikzpicture}


==> tikz/scen_open_box_comp.tex <==
\begin{tikzpicture}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{acinblue}{RGB}{0,102,153}
	\definecolor{acinyellow}{RGB}{252, 204, 71}
	\definecolor{acingreen}{RGB}{0,190,65}
	\definecolor{acinred}{RGB}{186,18,43}
	\definecolor{lightgray204}{RGB}{204,204,204}

	\node[inner sep=0pt, opacity=0.5] (qf) at (4.05,1.8)
	{\includegraphics[width=.185\textwidth]{data/scen0_qf_t.png}};
	\node[inner sep=0pt, opacity=0.5] (q0) at (4.05,1.8)
	{\includegraphics[width=.185\textwidth]{data/scen0_q0_t.png}};
	% \node[inner sep=0pt, opacity=0.5] (q0) at (3.75,1.90)
	% {\includegraphics[width=.13\textwidth]{inkscape/robots_scen0.eps}};
	%
	\begin{axis}[
			view={160}{11},
			xlabel={$x$ / \si{\meter}},
			ylabel={$y$ / \si{\meter}},
			zlabel={$z$ / \si{\meter}},
			zmin=0,
			xmin=-1,
			xmax=1,
			axis equal,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			y grid style={darkgray176},
			xtick style={color=black},
			ytick style={color=black},
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					draw=lightgray204,
				},
			legend entries ={BoundPlanner, GCS, MPC+RRT, VP-STO}
		]
		\pgfplotstableread{data/p_traj_open_box.txt}\ptraj;
		\pgfplotstableread{data/r_traj_open_box.txt}\rtraj;
		\pgfplotstableread{data/p_gcs_scen1_0.txt}\pgcs;
		\pgfplotstableread{data/r_gcs_scen1_0.txt}\rgcs;
		\pgfplotstableread{data/p_tracking_scen1_0.txt}\ptracking;
		\pgfplotstableread{data/r_tracking_scen1_0.txt}\rtracking;
		\pgfplotstableread{data/p_vpsto_scen1_0.txt}\pvpsto;
		\pgfplotstableread{data/r_vpsto_scen1_0.txt}\rvpsto;

		\addplot3 [black, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\ptraj};

		\addplot3 [acinred, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\pgcs};

		\addplot3 [acinblue, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\ptracking};

		\addplot3 [acingreen, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\pvpsto};


		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(-0.875,-0.25,0.5) (-0.4250000000000001,-0.25,0.0) (-0.4250000000000001,-0.25,0.5)
				(-0.875,-0.25,0.5) (-0.4250000000000001,-0.25,0.0) (-0.875,-0.25,0.0)
				(-0.425,-0.14999999999999997,-0.0) (-0.4250000000000001,-0.25,0.0) (-0.4250000000000001,-0.25,0.5)
				(-0.425,-0.14999999999999997,-0.0) (-0.4250000000000001,-0.25,0.5) (-0.425,-0.14999999999999997,0.5)
				(-0.8749999999999999,-0.14999999999999997,0.5) (-0.875,-0.25,0.5) (-0.4250000000000001,-0.25,0.5)
				(-0.8749999999999999,-0.14999999999999997,0.5) (-0.4250000000000001,-0.25,0.5) (-0.425,-0.14999999999999997,0.5)
				(-0.8749999999999999,-0.14999999999999997,0.0) (-0.4250000000000001,-0.25,0.0) (-0.875,-0.25,0.0)
				(-0.8749999999999999,-0.14999999999999997,0.0) (-0.425,-0.14999999999999997,-0.0) (-0.4250000000000001,-0.25,0.0)
				(-0.8749999999999999,-0.14999999999999997,0.0) (-0.875,-0.25,0.5) (-0.875,-0.25,0.0)
				(-0.8749999999999999,-0.14999999999999997,0.0) (-0.8749999999999999,-0.14999999999999997,0.5) (-0.875,-0.25,0.5)
				(-0.8749999999999999,-0.14999999999999997,0.0) (-0.425,-0.14999999999999997,-0.0) (-0.425,-0.14999999999999997,0.5)
				(-0.8749999999999999,-0.14999999999999997,0.0) (-0.8749999999999999,-0.14999999999999997,0.5) (-0.425,-0.14999999999999997,0.5)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(-0.875,0.25,0.5) (-0.4250000000000001,0.25,0.0) (-0.4250000000000001,0.25,0.5)
				(-0.875,0.25,0.5) (-0.4250000000000001,0.25,0.0) (-0.875,0.25,0.0)
				(-0.425,0.14999999999999997,0.0) (-0.4250000000000001,0.25,0.0) (-0.4250000000000001,0.25,0.5)
				(-0.425,0.14999999999999997,0.0) (-0.4250000000000001,0.25,0.5) (-0.425,0.14999999999999997,0.5)
				(-0.8749999999999999,0.14999999999999997,0.5) (-0.875,0.25,0.5) (-0.4250000000000001,0.25,0.5)
				(-0.8749999999999999,0.14999999999999997,0.5) (-0.4250000000000001,0.25,0.5) (-0.425,0.14999999999999997,0.5)
				(-0.8749999999999999,0.14999999999999997,0.0) (-0.4250000000000001,0.25,0.0) (-0.875,0.25,0.0)
				(-0.8749999999999999,0.14999999999999997,0.0) (-0.425,0.14999999999999997,0.0) (-0.4250000000000001,0.25,0.0)
				(-0.8749999999999999,0.14999999999999997,0.0) (-0.875,0.25,0.5) (-0.875,0.25,0.0)
				(-0.8749999999999999,0.14999999999999997,0.0) (-0.8749999999999999,0.14999999999999997,0.5) (-0.875,0.25,0.5)
				(-0.8749999999999999,0.14999999999999997,0.0) (-0.425,0.14999999999999997,0.0) (-0.425,0.14999999999999997,0.5)
				(-0.8749999999999999,0.14999999999999997,0.0) (-0.8749999999999999,0.14999999999999997,0.5) (-0.425,0.14999999999999997,0.5)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(-0.775,0.25,0.0) (-0.775,-0.25,-0.0) (-0.775,-0.25,0.5)
				(-0.775,0.25,0.0) (-0.775,-0.25,0.5) (-0.775,0.25,0.5)
				(-0.875,-0.25,0.5) (-0.775,-0.25,-0.0) (-0.775,-0.25,0.5)
				(-0.875,-0.25,0.5) (-0.775,-0.25,-0.0) (-0.875,-0.25,-0.0)
				(-0.875,0.25,0.0) (-0.775,0.25,0.0) (-0.775,-0.25,-0.0)
				(-0.875,0.25,0.0) (-0.775,-0.25,-0.0) (-0.875,-0.25,-0.0)
				(-0.875,0.25,0.5) (-0.775,-0.25,0.5) (-0.775,0.25,0.5)
				(-0.875,0.25,0.5) (-0.875,-0.25,0.5) (-0.775,-0.25,0.5)
				(-0.875,0.25,0.5) (-0.775,0.25,0.0) (-0.775,0.25,0.5)
				(-0.875,0.25,0.5) (-0.875,0.25,0.0) (-0.775,0.25,0.0)
				(-0.875,0.25,0.5) (-0.875,-0.25,0.5) (-0.875,-0.25,-0.0)
				(-0.875,0.25,0.5) (-0.875,0.25,0.0) (-0.875,-0.25,-0.0)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(-0.42500000000000004,0.25,0.0) (-0.42500000000000004,-0.25,-0.0) (-0.42500000000000004,-0.25,0.5)
				(-0.42500000000000004,0.25,0.0) (-0.42500000000000004,-0.25,0.5) (-0.42500000000000004,0.25,0.5)
				(-0.525,-0.25,0.5) (-0.42500000000000004,-0.25,-0.0) (-0.42500000000000004,-0.25,0.5)
				(-0.525,-0.25,0.5) (-0.42500000000000004,-0.25,-0.0) (-0.525,-0.25,-0.0)
				(-0.525,0.25,0.0) (-0.42500000000000004,0.25,0.0) (-0.42500000000000004,-0.25,-0.0)
				(-0.525,0.25,0.0) (-0.42500000000000004,-0.25,-0.0) (-0.525,-0.25,-0.0)
				(-0.525,0.25,0.5) (-0.42500000000000004,-0.25,0.5) (-0.42500000000000004,0.25,0.5)
				(-0.525,0.25,0.5) (-0.525,-0.25,0.5) (-0.42500000000000004,-0.25,0.5)
				(-0.525,0.25,0.5) (-0.42500000000000004,0.25,0.0) (-0.42500000000000004,0.25,0.5)
				(-0.525,0.25,0.5) (-0.525,0.25,0.0) (-0.42500000000000004,0.25,0.0)
				(-0.525,0.25,0.5) (-0.525,-0.25,0.5) (-0.525,-0.25,-0.0)
				(-0.525,0.25,0.5) (-0.525,0.25,0.0) (-0.525,-0.25,-0.0)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(-0.875,0.25,0.8) (-0.42500000000000004,-0.25,0.8) (-0.425,0.25,0.8)
				(-0.875,0.25,0.8) (-0.42500000000000004,-0.25,0.8) (-0.875,-0.25,0.8)
				(-0.875,-0.25,1.1) (-0.42500000000000004,-0.25,0.8) (-0.875,-0.25,0.8)
				(-0.875,-0.25,1.1) (-0.42500000000000004,-0.25,1.1) (-0.42500000000000004,-0.25,0.8)
				(-0.875,-0.25,1.1) (-0.875,0.25,0.8) (-0.875,-0.25,0.8)
				(-0.875,-0.25,1.1) (-0.875,0.25,0.8) (-0.875,0.25,1.1)
				(-0.425,0.25,1.1) (-0.42500000000000004,-0.25,0.8) (-0.425,0.25,0.8)
				(-0.425,0.25,1.1) (-0.42500000000000004,-0.25,1.1) (-0.42500000000000004,-0.25,0.8)
				(-0.425,0.25,1.1) (-0.875,0.25,0.8) (-0.425,0.25,0.8)
				(-0.425,0.25,1.1) (-0.875,0.25,0.8) (-0.875,0.25,1.1)
				(-0.425,0.25,1.1) (-0.875,-0.25,1.1) (-0.42500000000000004,-0.25,1.1)
				(-0.425,0.25,1.1) (-0.875,-0.25,1.1) (-0.875,0.25,1.1)
			};
		\addplot3[
			only marks,
			mark=*,
			mark size=1pt,
		] coordinates {(0, 0, 0)};
		\draw (axis cs:-0.657187982938861,0.0,0.403779863250342) node[
			scale=1.0,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\vec{p}_\mathrm{f}$};
		\draw (axis cs:0.626618617057175,0.0,0.802728405922365) node[
			scale=1.0,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\vec{p}_{0}$};

	\end{axis}
\end{tikzpicture}


==> tikz/scen_reach.tex <==
\begin{tikzpicture}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{acinblue}{RGB}{0,102,153}
	\definecolor{acinyellow}{RGB}{252, 204, 71}
	\definecolor{acingreen}{RGB}{0,190,65}
	\definecolor{acinred}{RGB}{186,18,43}
	\definecolor{lightgray204}{RGB}{204,204,204}

	\node[inner sep=0pt, opacity=0.5] (qf) at (2.70,2.20)
	{\includegraphics[width=.189\textwidth]{data/scen1_qf_t.png}};
	\node[inner sep=0pt, opacity=0.5] (q0) at (2.70,2.20)
	{\includegraphics[width=.189\textwidth]{data/scen1_q0_t.png}};
	% \node[inner sep=0pt, opacity=0.5] (q0) at (3.75,1.90)
	% {\includegraphics[width=.13\textwidth]{inkscape/robots_scen0.eps}};
	%
	\begin{axis}[
			view={-160}{11},
			xlabel={$x$ / \si{\meter}},
			ylabel={$y$ / \si{\meter}},
			zlabel={$z$ / \si{\meter}},
			zmin=0,
			xmax=0.5,
			ymin=-0.5,
			axis equal,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			y grid style={darkgray176},
			xtick style={color=black},
			ytick style={color=black},
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					draw=lightgray204,
				},
			legend entries ={$\vec{p}(t)$, $\pi_{\mathrm{p}}$}
		]
		\pgfplotstableread{data/p_traj_reach.txt}\ptraj;
		\pgfplotstableread{data/p_ref_reach.txt}\pref;
		\pgfplotstableread{data/p_via_reach.txt}\pvia;
		\pgfplotstableread{data/r_traj_reach.txt}\rtraj;
		\addplot3 [black, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\ptraj};
		\addplot3 [black, thick, dashed]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\pref};
		\addplot3[
			only marks,
			mark=*,
			mark size=1pt, ]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\pvia};


		% Draw RGB-colored coordinate axes at every 10th point along the curve
		\pgfplotstablegetrowsof{\ptraj} % Get total number of points

		\pgfmathsetmacro{\totalrows}{\pgfplotsretval-1}

		% \foreach \i in {0, 10, 20, ..., \totalrows} {
		\foreach \i in {0, 10, 20, ..., \totalrows} {
				% Get the x, y, z coordinates at the i-th row
				\pgfplotstablegetelem{\i}{[index]0}\of\ptraj
				\let\xpos\pgfplotsretval
				\pgfplotstablegetelem{\i}{[index]1}\of\ptraj
				\let\ypos\pgfplotsretval
				\pgfplotstablegetelem{\i}{[index]2}\of\ptraj
				\let\zpos\pgfplotsretval

				% Get the orientation (local x, y, z axes) from curve_orientation.dat at row i
				% Local x-axis orientation
				\pgfplotstablegetelem{\i}{[index]0}\of\rtraj
				\let\xx\pgfplotsretval
				\pgfplotstablegetelem{\i}{[index]1}\of\rtraj
				\let\xy\pgfplotsretval
				\pgfplotstablegetelem{\i}{[index]2}\of\rtraj
				\let\xz\pgfplotsretval

				% Local y-axis orientation
				\pgfplotstablegetelem{\i}{[index]3}\of\rtraj
				\let\yx\pgfplotsretval
				\pgfplotstablegetelem{\i}{[index]4}\of\rtraj
				\let\yy\pgfplotsretval
				\pgfplotstablegetelem{\i}{[index]5}\of\rtraj
				\let\yz\pgfplotsretval

				% Local z-axis orientation
				\pgfplotstablegetelem{\i}{[index]6}\of\rtraj
				\let\zx\pgfplotsretval
				\pgfplotstablegetelem{\i}{[index]7}\of\rtraj
				\let\zy\pgfplotsretval
				\pgfplotstablegetelem{\i}{[index]8}\of\rtraj
				\let\zz\pgfplotsretval

				% Draw local x-axis (red) using the orientation data
				\addplot3[red, thick] coordinates {
						({\xpos}, {\ypos}, {\zpos})
						({\xpos + \xx * 0.15}, {\ypos + \xy * 0.15}, {\zpos + \xz * 0.15})
					};

				% Draw local y-axis (green) using the orientation data
				\addplot3[green, thick] coordinates {
						({\xpos}, {\ypos}, {\zpos})
						({\xpos + \yx * 0.15}, {\ypos + \yy * 0.15}, {\zpos + \yz * 0.15})
					};

				% Draw local z-axis (blue) using the orientation data
				\addplot3[blue, thick] coordinates {
						({\xpos}, {\ypos}, {\zpos})
						({\xpos + \zx * 0.15}, {\ypos + \zy * 0.15}, {\zpos + \zz * 0.15})
					};
			}
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(-0.7,-0.20000000000000004,0.3) (-0.7,-1.5,0.5) (-0.7,-1.4999999999999998,0.29999999999999993)
				(-0.7,-0.20000000000000004,0.3) (-0.7,-1.5,0.5) (-0.7,-0.20000000000000007,0.5)
				(-0.10000000000000003,-0.20000000000000007,0.5) (-0.7,-0.20000000000000004,0.3) (-0.7,-0.20000000000000007,0.5)
				(-0.10000000000000003,-0.20000000000000007,0.5) (-0.7,-0.20000000000000004,0.3) (-0.10000000000000002,-0.20000000000000004,0.3)
				(-0.10000000000000003,-0.20000000000000007,0.5) (-0.7,-1.5,0.5) (-0.7,-0.20000000000000007,0.5)
				(-0.10000000000000003,-0.20000000000000007,0.5) (-0.7,-1.5,0.5) (-0.10000000000000003,-1.5,0.5)
				(-0.10000000000000002,-1.5,0.3) (-0.7,-0.20000000000000004,0.3) (-0.7,-1.4999999999999998,0.29999999999999993)
				(-0.10000000000000002,-1.5,0.3) (-0.7,-0.20000000000000004,0.3) (-0.10000000000000002,-0.20000000000000004,0.3)
				(-0.10000000000000002,-1.5,0.3) (-0.10000000000000003,-0.20000000000000007,0.5) (-0.10000000000000002,-0.20000000000000004,0.3)
				(-0.10000000000000002,-1.5,0.3) (-0.10000000000000003,-0.20000000000000007,0.5) (-0.10000000000000003,-1.5,0.5)
				(-0.10000000000000002,-1.5,0.3) (-0.7,-1.5,0.5) (-0.7,-1.4999999999999998,0.29999999999999993)
				(-0.10000000000000002,-1.5,0.3) (-0.7,-1.5,0.5) (-0.10000000000000003,-1.5,0.5)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(-0.10000000000000003,-1.5,0.7) (-0.7,-1.5,0.7) (-0.7,-0.20000000000000007,0.7)
				(-0.10000000000000003,-1.5,0.7) (-0.10000000000000003,-0.20000000000000007,0.7) (-0.7,-0.20000000000000007,0.7)
				(-0.10000000000000003,-0.20000000000000007,0.8999999999999999) (-0.10000000000000003,-0.20000000000000007,0.7) (-0.7,-0.20000000000000007,0.7)
				(-0.10000000000000003,-0.20000000000000007,0.8999999999999999) (-0.7,-0.20000000000000007,0.8999999999999999) (-0.7,-0.20000000000000007,0.7)
				(-0.10000000000000003,-0.20000000000000007,0.8999999999999999) (-0.10000000000000003,-1.5,0.7) (-0.10000000000000003,-0.20000000000000007,0.7)
				(-0.10000000000000003,-0.20000000000000007,0.8999999999999999) (-0.10000000000000003,-1.5,0.7) (-0.10000000000000003,-1.5,0.8999999999999999)
				(-0.7,-1.5,0.8999999999999999) (-0.7,-1.5,0.7) (-0.7,-0.20000000000000007,0.7)
				(-0.7,-1.5,0.8999999999999999) (-0.7,-0.20000000000000007,0.8999999999999999) (-0.7,-0.20000000000000007,0.7)
				(-0.7,-1.5,0.8999999999999999) (-0.10000000000000003,-1.5,0.7) (-0.7,-1.5,0.7)
				(-0.7,-1.5,0.8999999999999999) (-0.10000000000000003,-1.5,0.7) (-0.10000000000000003,-1.5,0.8999999999999999)
				(-0.7,-1.5,0.8999999999999999) (-0.10000000000000003,-0.20000000000000007,0.8999999999999999) (-0.7,-0.20000000000000007,0.8999999999999999)
				(-0.7,-1.5,0.8999999999999999) (-0.10000000000000003,-0.20000000000000007,0.8999999999999999) (-0.10000000000000003,-1.5,0.8999999999999999)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(-0.5,-1.4999999999999998,0.29999999999999993) (-0.7,-1.5000000000000002,0.30000000000000004) (-0.7,-0.20000000000000007,0.30000000000000004)
				(-0.5,-1.4999999999999998,0.29999999999999993) (-0.5,-0.20000000000000004,0.3) (-0.7,-0.20000000000000007,0.30000000000000004)
				(-0.5,-1.4999999999999998,0.29999999999999993) (-0.5,-1.5,0.9) (-0.5,-0.20000000000000004,0.9)
				(-0.5,-1.4999999999999998,0.29999999999999993) (-0.5,-0.20000000000000004,0.9) (-0.5,-0.20000000000000004,0.3)
				(-0.7,-0.20000000000000007,0.8999999999999999) (-0.5,-0.20000000000000004,0.9) (-0.5,-0.20000000000000004,0.3)
				(-0.7,-0.20000000000000007,0.8999999999999999) (-0.5,-0.20000000000000004,0.3) (-0.7,-0.20000000000000007,0.30000000000000004)
				(-0.7,-1.5,0.8999999999999999) (-0.5,-1.4999999999999998,0.29999999999999993) (-0.5,-1.5,0.9)
				(-0.7,-1.5,0.8999999999999999) (-0.5,-1.4999999999999998,0.29999999999999993) (-0.7,-1.5000000000000002,0.30000000000000004)
				(-0.7,-1.5,0.8999999999999999) (-0.7,-1.5000000000000002,0.30000000000000004) (-0.7,-0.20000000000000007,0.30000000000000004)
				(-0.7,-1.5,0.8999999999999999) (-0.7,-0.20000000000000007,0.8999999999999999) (-0.7,-0.20000000000000007,0.30000000000000004)
				(-0.7,-1.5,0.8999999999999999) (-0.5,-1.5,0.9) (-0.5,-0.20000000000000004,0.9)
				(-0.7,-1.5,0.8999999999999999) (-0.7,-0.20000000000000007,0.8999999999999999) (-0.5,-0.20000000000000004,0.9)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(-0.10000000000000002,-1.5,0.3) (-0.30000000000000004,-1.5,0.30000000000000004) (-0.30000000000000004,-0.20000000000000007,0.30000000000000004)
				(-0.10000000000000002,-1.5,0.3) (-0.10000000000000002,-0.20000000000000004,0.3) (-0.30000000000000004,-0.20000000000000007,0.30000000000000004)
				(-0.30000000000000004,-0.20000000000000007,0.8999999999999999) (-0.10000000000000002,-0.20000000000000004,0.3) (-0.30000000000000004,-0.20000000000000007,0.300000000000000
				04)
				(-0.30000000000000004,-0.20000000000000007,0.8999999999999999) (-0.10000000000000002,-0.20000000000000004,0.9) (-0.10000000000000002,-0.20000000000000004,0.3)
				(-0.10000000000000002,-1.5,0.9) (-0.10000000000000002,-1.5,0.3) (-0.10000000000000002,-0.20000000000000004,0.3)
				(-0.10000000000000002,-1.5,0.9) (-0.10000000000000002,-0.20000000000000004,0.9) (-0.10000000000000002,-0.20000000000000004,0.3)
				(-0.30000000000000004,-1.5,0.8999999999999999) (-0.30000000000000004,-1.5,0.30000000000000004) (-0.30000000000000004,-0.20000000000000007,0.30000000000000004)
				(-0.30000000000000004,-1.5,0.8999999999999999) (-0.30000000000000004,-0.20000000000000007,0.8999999999999999) (-0.30000000000000004,-0.20000000000000007,0.3000000000000000
				4)
				(-0.30000000000000004,-1.5,0.8999999999999999) (-0.10000000000000002,-1.5,0.3) (-0.30000000000000004,-1.5,0.30000000000000004)
				(-0.30000000000000004,-1.5,0.8999999999999999) (-0.10000000000000002,-1.5,0.9) (-0.10000000000000002,-1.5,0.3)
				(-0.30000000000000004,-1.5,0.8999999999999999) (-0.30000000000000004,-0.20000000000000007,0.8999999999999999) (-0.10000000000000002,-0.20000000000000004,0.9)
				(-0.30000000000000004,-1.5,0.8999999999999999) (-0.10000000000000002,-1.5,0.9) (-0.10000000000000002,-0.20000000000000004,0.9)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(-0.10000000000000003,-1.5,0.3) (-0.7000000000000001,-1.5,0.3) (-0.7000000000000001,-1.3,0.3)
				(-0.10000000000000003,-1.5,0.3) (-0.10000000000000003,-1.3,0.3) (-0.7000000000000001,-1.3,0.3)
				(-0.10000000000000003,-1.3,0.8999999999999999) (-0.10000000000000003,-1.3,0.3) (-0.7000000000000001,-1.3,0.3)
				(-0.10000000000000003,-1.3,0.8999999999999999) (-0.7,-1.3,0.8999999999999999) (-0.7000000000000001,-1.3,0.3)
				(-0.10000000000000003,-1.3,0.8999999999999999) (-0.10000000000000003,-1.5,0.3) (-0.10000000000000003,-1.3,0.3)
				(-0.10000000000000003,-1.3,0.8999999999999999) (-0.10000000000000003,-1.5,0.3) (-0.10000000000000003,-1.5,0.8999999999999999)
				(-0.7,-1.5,0.8999999999999999) (-0.7000000000000001,-1.5,0.3) (-0.7000000000000001,-1.3,0.3)
				(-0.7,-1.5,0.8999999999999999) (-0.7,-1.3,0.8999999999999999) (-0.7000000000000001,-1.3,0.3)
				(-0.7,-1.5,0.8999999999999999) (-0.10000000000000003,-1.5,0.3) (-0.7000000000000001,-1.5,0.3)
				(-0.7,-1.5,0.8999999999999999) (-0.10000000000000003,-1.5,0.3) (-0.10000000000000003,-1.5,0.8999999999999999)
				(-0.7,-1.5,0.8999999999999999) (-0.10000000000000003,-1.3,0.8999999999999999) (-0.7,-1.3,0.8999999999999999)
				(-0.7,-1.5,0.8999999999999999) (-0.10000000000000003,-1.3,0.8999999999999999) (-0.10000000000000003,-1.5,0.8999999999999999)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinblue] coordinates
			{
				(1.0000000000000002,1.0,0.0) (-0.04999958136601555,1.0,0.0) (-0.04999958136601555,-1.0,0.0)
				(1.0000000000000002,1.0,0.0) (1.0000000000000002,-1.0,0.0) (-0.04999958136601555,-1.0,0.0)
				(1.0000000000000002,1.0,0.0) (1.0000000000000002,-1.0,1.2) (1.0000000000000002,1.0,1.2)
				(1.0000000000000002,1.0,0.0) (1.0000000000000002,-1.0,1.2) (1.0000000000000002,-1.0,0.0)
				(-0.04999958136601555,1.0,1.2) (1.0000000000000002,1.0,0.0) (1.0000000000000002,1.0,1.2)
				(-0.04999958136601555,1.0,1.2) (1.0000000000000002,1.0,0.0) (-0.04999958136601555,1.0,0.0)
				(-0.04999958136601555,-1.0,1.2) (1.0000000000000002,-1.0,1.2) (1.0000000000000002,-1.0,0.0)
				(-0.04999958136601555,-1.0,1.2) (1.0000000000000002,-1.0,0.0) (-0.04999958136601555,-1.0,0.0)
				(-0.04999958136601555,-1.0,1.2) (-0.04999958136601555,1.0,0.0) (-0.04999958136601555,-1.0,0.0)
				(-0.04999958136601555,-1.0,1.2) (-0.04999958136601555,1.0,1.2) (-0.04999958136601555,1.0,0.0)
				(-0.04999958136601555,-1.0,1.2) (1.0000000000000002,-1.0,1.2) (1.0000000000000002,1.0,1.2)
				(-0.04999958136601555,-1.0,1.2) (-0.04999958136601555,1.0,1.2) (1.0000000000000002,1.0,1.2)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinblue] coordinates
			{
				(1.0,1.0000000000000002,0.0) (1.0,-0.14998972009381495,-0.0) (-1.0,-0.14998972009381495,0.0)
				(1.0,1.0000000000000002,0.0) (-1.0,1.0000000000000002,0.0) (-1.0,-0.14998972009381495,0.0)
				(1.0,1.0000000000000002,0.0) (-1.0,1.0000000000000002,1.2) (1.0,1.0000000000000002,1.2)
				(1.0,1.0000000000000002,0.0) (-1.0,1.0000000000000002,1.2) (-1.0,1.0000000000000002,0.0)
				(1.0,-0.14998972009381495,1.2) (1.0,1.0000000000000002,0.0) (1.0,1.0000000000000002,1.2)
				(1.0,-0.14998972009381495,1.2) (1.0,1.0000000000000002,0.0) (1.0,-0.14998972009381495,-0.0)
				(-1.0,-0.14998972009381495,1.2) (-1.0,1.0000000000000002,1.2) (-1.0,1.0000000000000002,0.0)
				(-1.0,-0.14998972009381495,1.2) (-1.0,1.0000000000000002,0.0) (-1.0,-0.14998972009381495,0.0)
				(-1.0,-0.14998972009381495,1.2) (1.0,-0.14998972009381495,-0.0) (-1.0,-0.14998972009381495,0.0)
				(-1.0,-0.14998972009381495,1.2) (1.0,-0.14998972009381495,1.2) (1.0,-0.14998972009381495,-0.0)
				(-1.0,-0.14998972009381495,1.2) (-1.0,1.0000000000000002,1.2) (1.0,1.0000000000000002,1.2)
				(-1.0,-0.14998972009381495,1.2) (1.0,-0.14998972009381495,1.2) (1.0,1.0000000000000002,1.2)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinblue] coordinates
			{
				(-0.3500004505850865,-1.0,0.5500004505850865) (-0.44999954941491344,-1.0,0.5500004505850865) (-0.44999954941491344,1.0,0.5500004505850865)
				(-0.3500004505850865,-1.0,0.5500004505850865) (-0.3500004505850865,1.0,0.5500004505850865) (-0.44999954941491344,1.0,0.5500004505850865)
				(-0.3500004505850865,1.0,0.6499995494149134) (-0.3500004505850865,1.0,0.5500004505850865) (-0.44999954941491344,1.0,0.5500004505850865)
				(-0.3500004505850865,1.0,0.6499995494149134) (-0.44999954941491344,1.0,0.6499995494149134) (-0.44999954941491344,1.0,0.5500004505850865)
				(-0.3500004505850865,1.0,0.6499995494149134) (-0.3500004505850865,-1.0,0.5500004505850865) (-0.3500004505850865,1.0,0.5500004505850865)
				(-0.3500004505850865,1.0,0.6499995494149134) (-0.3500004505850865,-1.0,0.5500004505850865) (-0.3500004505850865,-1.0,0.6499995494149134)
				(-0.44999954941491344,-1.0,0.6499995494149134) (-0.44999954941491344,-1.0,0.5500004505850865) (-0.44999954941491344,1.0,0.5500004505850865)
				(-0.44999954941491344,-1.0,0.6499995494149134) (-0.44999954941491344,1.0,0.6499995494149134) (-0.44999954941491344,1.0,0.5500004505850865)
				(-0.44999954941491344,-1.0,0.6499995494149134) (-0.3500004505850865,-1.0,0.5500004505850865) (-0.44999954941491344,-1.0,0.5500004505850865)
				(-0.44999954941491344,-1.0,0.6499995494149134) (-0.3500004505850865,-1.0,0.5500004505850865) (-0.3500004505850865,-1.0,0.6499995494149134)
				(-0.44999954941491344,-1.0,0.6499995494149134) (-0.3500004505850865,1.0,0.6499995494149134) (-0.44999954941491344,1.0,0.6499995494149134)
				(-0.44999954941491344,-1.0,0.6499995494149134) (-0.3500004505850865,1.0,0.6499995494149134) (-0.3500004505850865,-1.0,0.6499995494149134)
			};

		\addplot3[
			only marks,
			mark=*,
			mark size=1pt,
		] coordinates {(0, 0, 0)};
	\end{axis}
\end{tikzpicture}


==> tikz/scen_replan.tex <==
\begin{tikzpicture}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{acinblue}{RGB}{0,102,153}
	\definecolor{acinyellow}{RGB}{252, 204, 71}
	\definecolor{acingreen}{RGB}{0,190,65}
	\definecolor{acinred}{RGB}{186,18,43}
	\definecolor{lightgray204}{RGB}{204,204,204}

	\node[inner sep=0pt, opacity=0.5] (qf) at (3.7,2.5)
	{\includegraphics[width=.325\textwidth]{data/replan_qf_t.png}};
	\node[inner sep=0pt, opacity=0.5] (q1) at (3.7,2.5)
	{\includegraphics[width=.325\textwidth]{data/replan_q1_t.png}};
	\node[inner sep=0pt, opacity=0.5] (q2) at (3.7,2.5)
	{\includegraphics[width=.325\textwidth]{data/replan_q2_t.png}};
	\node[inner sep=0pt, opacity=0.5] (q0) at (3.7,2.5)
	{\includegraphics[width=.325\textwidth]{data/replan_q0_t.png}};

	\begin{axis}[
			view={-30}{11},
			xlabel={$x$ / \si{\meter}},
			ylabel={$y$ / \si{\meter}},
			zlabel={$z$ / \si{\meter}},
			zmin=0,
			zmax=0.8,
			xmax=1.0,
			ymin=-0.5,
			ymax=0.5,
			axis equal,
			tick align=outside,
			tick pos=left,
			x grid style={darkgray176},
			y grid style={darkgray176},
			xtick style={color=black},
			ytick style={color=black},
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					draw=lightgray204,
					at={(0.03,1.0)},
					anchor=west,
				},
			legend entries ={BoundPlanner, MPC+RRT},
		]
		\pgfplotstableread{data/p_traj_replan.txt}\ptraj;
		\pgfplotstableread{data/p_ref_replan.txt}\pref;
		\pgfplotstableread{data/p_via_replan.txt}\pvia;
		\pgfplotstableread{data/r_traj_replan.txt}\rtraj;
		\pgfplotstableread{data/p_tracking_scen2_0.txt}\ptrack;
		\addplot3 [acinred, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\ptraj};
		% \addplot3 [black, thick, dashed]
		% table [
		% 		x expr=\thisrowno{0},
		% 		y expr=\thisrowno{1},
		% 		z expr=\thisrowno{2}
		% 	] {\pref};
		% \addplot3[
		% 	only marks,
		% 	mark=*,
		% 	mark size=1pt, ]
		% table [
		% 		x expr=\thisrowno{0},
		% 		y expr=\thisrowno{1},
		% 		z expr=\thisrowno{2}
		% 	] {\pvia};
		\addplot3 [acinblue, thick]
		table [
				x expr=\thisrowno{0},
				y expr=\thisrowno{1},
				z expr=\thisrowno{2}
			] {\ptrack};


		% Draw RGB-colored coordinate axes at every 10th point along the curve
		\pgfplotstablegetrowsof{\ptraj} % Get total number of points

		\pgfmathsetmacro{\totalrows}{\pgfplotsretval-1}

		% \foreach \i in {0, 15, 30, ..., \totalrows} {
		% 		% Get the x, y, z coordinates at the i-th row
		% 		\pgfplotstablegetelem{\i}{[index]0}\of\ptraj
		% 		\let\xpos\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]1}\of\ptraj
		% 		\let\ypos\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]2}\of\ptraj
		% 		\let\zpos\pgfplotsretval
		%
		% 		% Get the orientation (local x, y, z axes) from curve_orientation.dat at row i
		% 		% Local x-axis orientation
		% 		\pgfplotstablegetelem{\i}{[index]0}\of\rtraj
		% 		\let\xx\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]1}\of\rtraj
		% 		\let\xy\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]2}\of\rtraj
		% 		\let\xz\pgfplotsretval
		%
		% 		% Local y-axis orientation
		% 		\pgfplotstablegetelem{\i}{[index]3}\of\rtraj
		% 		\let\yx\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]4}\of\rtraj
		% 		\let\yy\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]5}\of\rtraj
		% 		\let\yz\pgfplotsretval
		%
		% 		% Local z-axis orientation
		% 		\pgfplotstablegetelem{\i}{[index]6}\of\rtraj
		% 		\let\zx\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]7}\of\rtraj
		% 		\let\zy\pgfplotsretval
		% 		\pgfplotstablegetelem{\i}{[index]8}\of\rtraj
		% 		\let\zz\pgfplotsretval
		%
		% 		% Draw local x-axis (red) using the orientation data
		% 		\addplot3[red, thick] coordinates {
		% 				({\xpos}, {\ypos}, {\zpos})
		% 				({\xpos + \xx * 0.1}, {\ypos + \xy * 0.1}, {\zpos + \xz * 0.1})
		% 			};
		%
		% 		% Draw local y-axis (green) using the orientation data
		% 		\addplot3[green, thick] coordinates {
		% 				({\xpos}, {\ypos}, {\zpos})
		% 				({\xpos + \yx * 0.1}, {\ypos + \yy * 0.1}, {\zpos + \yz * 0.1})
		% 			};
		%
		% 		% Draw local z-axis (blue) using the orientation data
		% 		\addplot3[blue, thick] coordinates {
		% 				({\xpos}, {\ypos}, {\zpos})
		% 				({\xpos + \zx * 0.1}, {\ypos + \zy * 0.1}, {\zpos + \zz * 0.1})
		% 			};
		% 	}
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(1.0,-0.4,0.0) (0.6,-0.4,0.0) (0.6,0.4,0.0)
				(1.0,-0.4,0.0) (0.6,0.4,0.0) (1.0,0.4,0.0)
				(0.6,0.4,0.22000000000000003) (0.6,-0.4,0.0) (0.6,0.4,0.0)
				(0.6,0.4,0.22000000000000003) (0.6,-0.4,0.0) (0.6,-0.4,0.22000000000000003)
				(1.0,-0.4,0.22000000000000003) (1.0,-0.4,0.0) (0.6,-0.4,0.0)
				(1.0,-0.4,0.22000000000000003) (0.6,-0.4,0.0) (0.6,-0.4,0.22000000000000003)
				(1.0,0.4,0.22000000000000003) (0.6,0.4,0.0) (1.0,0.4,0.0)
				(1.0,0.4,0.22000000000000003) (0.6,0.4,0.22000000000000003) (0.6,0.4,0.0)
				(1.0,0.4,0.22000000000000003) (1.0,-0.4,0.0) (1.0,0.4,0.0)
				(1.0,0.4,0.22000000000000003) (1.0,-0.4,0.22000000000000003) (1.0,-0.4,0.0)
				(1.0,0.4,0.22000000000000003) (0.6,0.4,0.22000000000000003) (0.6,-0.4,0.22000000000000003)
				(1.0,0.4,0.22000000000000003) (1.0,-0.4,0.22000000000000003) (0.6,-0.4,0.22000000000000003)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(0.5999999999999999,0.4,0.45) (0.6,-0.4,0.45) (0.6,-0.4,0.4699999999999999)
				(0.5999999999999999,0.4,0.45) (0.6,-0.4,0.4699999999999999) (0.5999999999999999,0.4,0.4699999999999999)
				(1.0,-0.4,0.4699999999999999) (0.6,-0.4,0.45) (0.6,-0.4,0.4699999999999999)
				(1.0,-0.4,0.4699999999999999) (0.6,-0.4,0.45) (1.0,-0.4,0.45)
				(1.0,0.4,0.45) (0.5999999999999999,0.4,0.45) (0.6,-0.4,0.45)
				(1.0,0.4,0.45) (0.6,-0.4,0.45) (1.0,-0.4,0.45)
				(1.0,0.4,0.4699999999999999) (0.6,-0.4,0.4699999999999999) (0.5999999999999999,0.4,0.4699999999999999)
				(1.0,0.4,0.4699999999999999) (1.0,-0.4,0.4699999999999999) (0.6,-0.4,0.4699999999999999)
				(1.0,0.4,0.4699999999999999) (0.5999999999999999,0.4,0.45) (0.5999999999999999,0.4,0.4699999999999999)
				(1.0,0.4,0.4699999999999999) (1.0,0.4,0.45) (0.5999999999999999,0.4,0.45)
				(1.0,0.4,0.4699999999999999) (1.0,-0.4,0.4699999999999999) (1.0,-0.4,0.45)
				(1.0,0.4,0.4699999999999999) (1.0,0.4,0.45) (1.0,-0.4,0.45)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(0.6,0.4000000000000001,0.7000000000000001) (0.6,-0.4000000000000001,0.7000000000000001) (0.6,-0.4000000000000001,0.72)
				(0.6,0.4000000000000001,0.7000000000000001) (0.6,-0.4000000000000001,0.72) (0.6,0.4000000000000001,0.72)
				(1.0,-0.4000000000000001,0.72) (0.6,-0.4000000000000001,0.7000000000000001) (0.6,-0.4000000000000001,0.72)
				(1.0,-0.4000000000000001,0.72) (0.6,-0.4000000000000001,0.7000000000000001) (1.0,-0.4000000000000001,0.7000000000000001)
				(1.0,0.4000000000000001,0.7000000000000001) (0.6,0.4000000000000001,0.7000000000000001) (0.6,-0.4000000000000001,0.7000000000000001)
				(1.0,0.4000000000000001,0.7000000000000001) (0.6,-0.4000000000000001,0.7000000000000001) (1.0,-0.4000000000000001,0.7000000000000001)
				(1.0,0.4000000000000001,0.72) (0.6,-0.4000000000000001,0.72) (0.6,0.4000000000000001,0.72)
				(1.0,0.4000000000000001,0.72) (1.0,-0.4000000000000001,0.72) (0.6,-0.4000000000000001,0.72)
				(1.0,0.4000000000000001,0.72) (0.6,0.4000000000000001,0.7000000000000001) (0.6,0.4000000000000001,0.72)
				(1.0,0.4000000000000001,0.72) (1.0,0.4000000000000001,0.7000000000000001) (0.6,0.4000000000000001,0.7000000000000001)
				(1.0,0.4000000000000001,0.72) (1.0,-0.4000000000000001,0.72) (1.0,-0.4000000000000001,0.7000000000000001)
				(1.0,0.4000000000000001,0.72) (1.0,0.4000000000000001,0.7000000000000001) (1.0,-0.4000000000000001,0.7000000000000001)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(1.0,-0.42,0.72) (0.6,-0.42,-0.0) (0.6,-0.42,0.72)
				(1.0,-0.42,0.72) (0.6,-0.42,-0.0) (1.0,-0.42,0.0)
				(0.6,-0.4000000000000001,-0.0) (0.6,-0.42,-0.0) (0.6,-0.42,0.72)
				(0.6,-0.4000000000000001,-0.0) (0.6,-0.42,0.72) (0.6,-0.4000000000000001,0.72)
				(1.0,-0.4000000000000001,0.72) (1.0,-0.42,0.72) (0.6,-0.42,0.72)
				(1.0,-0.4000000000000001,0.72) (0.6,-0.42,0.72) (0.6,-0.4000000000000001,0.72)
				(1.0,-0.4000000000000001,0.0) (0.6,-0.42,-0.0) (1.0,-0.42,0.0)
				(1.0,-0.4000000000000001,0.0) (0.6,-0.4000000000000001,-0.0) (0.6,-0.42,-0.0)
				(1.0,-0.4000000000000001,0.0) (1.0,-0.42,0.72) (1.0,-0.42,0.0)
				(1.0,-0.4000000000000001,0.0) (1.0,-0.4000000000000001,0.72) (1.0,-0.42,0.72)
				(1.0,-0.4000000000000001,0.0) (0.6,-0.4000000000000001,-0.0) (0.6,-0.4000000000000001,0.72)
				(1.0,-0.4000000000000001,0.0) (1.0,-0.4000000000000001,0.72) (0.6,-0.4000000000000001,0.72)
			};
		\addplot3 [patch,patch type=triangle, patch refines=0, shader=flat, opacity=0.15, color=acinred] coordinates
			{
				(1.0,0.42,0.72) (0.6,0.42,0.0) (0.6,0.42,0.72)
				(1.0,0.42,0.72) (0.6,0.42,0.0) (1.0,0.42,0.0)
				(0.6,0.4000000000000001,0.0) (0.6,0.42,0.0) (0.6,0.42,0.72)
				(0.6,0.4000000000000001,0.0) (0.6,0.42,0.72) (0.6,0.4000000000000001,0.72)
				(1.0,0.4000000000000001,0.72) (1.0,0.42,0.72) (0.6,0.42,0.72)
				(1.0,0.4000000000000001,0.72) (0.6,0.42,0.72) (0.6,0.4000000000000001,0.72)
				(1.0,0.4000000000000001,0.0) (0.6,0.42,0.0) (1.0,0.42,0.0)
				(1.0,0.4000000000000001,0.0) (0.6,0.4000000000000001,0.0) (0.6,0.42,0.0)
				(1.0,0.4000000000000001,0.0) (1.0,0.42,0.72) (1.0,0.42,0.0)
				(1.0,0.4000000000000001,0.0) (1.0,0.4000000000000001,0.72) (1.0,0.42,0.72)
				(1.0,0.4000000000000001,0.0) (0.6,0.4000000000000001,0.0) (0.6,0.4000000000000001,0.72)
				(1.0,0.4000000000000001,0.0) (1.0,0.4000000000000001,0.72) (0.6,0.4000000000000001,0.72)
			};


		% \addplot3[
		% 	only marks,
		% 	mark=*,
		% 	mark size=1pt,
		% ] coordinates {(0, 0, 0)};
		\addplot3[
			only marks,
			mark=*,
			mark size=1pt,
		] coordinates {
				(0.39361971, 0.0, 0.77523067)
				(0.85, -0.1, 0.3)
				(0.8, 0.25, 0.55)
				(0.8, -0.25, 0.8)
			};
		\draw (axis cs:0.29,0.1,0.74) node[
			scale=1.0,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\vec{p}_\mathrm{0}$};
		\draw (axis cs:0.85,-0.1,0.3) node[
			scale=1.0,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\vec{p}_\mathrm{f, 3}$};
		\draw (axis cs:0.85,-0.15,0.75) node[
			scale=1.0,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\vec{p}_\mathrm{f, 2}$};
		\draw (axis cs:0.85,0.35,0.55) node[
			scale=1.0,
			anchor=base west,
			text=black,
			rotate=0.0
		]{\bfseries $\vec{p}_\mathrm{f, 1}$};
	\end{axis}
	% \node[inner sep=0pt, opacity=0.5] (qf) at (2.70,2.20)
	% {\includegraphics[width=.189\textwidth]{data/scen1_qf_t.png}};
	% \node[inner sep=0pt, opacity=0.5] (q0) at (2.70,2.20)
	% {\includegraphics[width=.189\textwidth]{data/scen1_q0_t.png}};
	% \node[inner sep=0pt, opacity=0.5] (q0) at (3.75,1.90)
	% {\includegraphics[width=.13\textwidth]{inkscape/robots_scen0.eps}};
\end{tikzpicture}

